Coverage-Based Debloating for Java Bytecode

Software bloat is code that is packaged in an application but is actually not necessary to run the application. The presence of software bloat is an issue for security, for performance, and for maintenance. In this paper, we introduce a novel technique for debloating, which we call coverage-based debloating. We implement the technique for one single language: Java bytecode. We leverage a combination of state-of-the-art Java bytecode coverage tools to precisely capture what parts of a project and its dependencies are used when running with a specific workload. Then, we automatically remove the parts that are not covered, in order to generate a debloated version of the project. We succeed to debloat 211 library versions from a dataset of 94 unique open-source Java libraries. The debloated versions are syntactically correct and preserve their original behavior according to the workload. Our results indicate that 68.3% of the libraries' bytecode and 20.3% of their total dependencies can be removed through coverage-based debloating. For the first time in the literature on software debloating, we assess the utility of debloated libraries with respect to client applications that reuse them. We select 988 client projects that either have a direct reference to the debloated library in their source code or which test suite covers at least one class of the libraries that we debloat. Our results show that 81.5% of the clients, with at least one test that uses the library, successfully compile and pass their test suite when the original library is replaced by its debloated version.

==> architecture.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,1833); %set diagram left start at 0, and has height of 1833

%Rounded Rect [id:dp6472635296517827] 
\draw  [fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (192.78,57.76) .. controls (192.78,44.75) and (203.33,34.2) .. (216.34,34.2) -- (756.11,34.2) .. controls (769.12,34.2) and (779.67,44.75) .. (779.67,57.76) -- (779.67,128.44) .. controls (779.67,141.45) and (769.12,152) .. (756.11,152) -- (216.34,152) .. controls (203.33,152) and (192.78,141.45) .. (192.78,128.44) -- cycle ;
%Straight Lines [id:da35761819490157143] 
\draw [line width=0.75]    (153.6,133.2) -- (220.96,109.21) ;
\draw [shift={(223.78,108.2)}, rotate = 520.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Cube [id:dp8325613868286326] 
\draw  [fill={rgb, 255:red, 255; green, 221; blue, 164 }  ,fill opacity=1 ][line width=0.75]  (824.67,81.39) -- (834.06,72) -- (892.67,72) -- (892.67,95.61) -- (883.28,105) -- (824.67,105) -- cycle ; \draw  [line width=0.75]  (892.67,72) -- (883.28,81.39) -- (824.67,81.39) ; \draw  [line width=0.75]  (883.28,81.39) -- (883.28,105) ;
%Straight Lines [id:da25452650512407904] 
\draw [line width=0.75]    (153.5,80) -- (220.8,87.85) ;
\draw [shift={(223.78,88.2)}, rotate = 186.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8340619674578552] 
\draw [line width=0.75]    (330.78,93.2) -- (445.78,93.2) ;
\draw [shift={(448.78,93.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp3631644795828761] 
\draw  [fill={rgb, 255:red, 224; green, 72; blue, 255 }  ,fill opacity=0.25 ][line width=1.5]  (452.88,62.38) .. controls (452.88,62.38) and (452.88,62.38) .. (452.88,62.38) -- (550.67,62.38) .. controls (550.67,62.38) and (550.67,62.38) .. (550.67,62.38) -- (550.67,118) .. controls (550.67,118) and (550.67,118) .. (550.67,118) -- (452.88,118) .. controls (452.88,118) and (452.88,118) .. (452.88,118) -- cycle ;
%Shape: Ellipse [id:dp7656534160211728] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (439.52,62.38) .. controls (439.52,55.48) and (445.5,49.89) .. (452.88,49.89) .. controls (460.25,49.89) and (466.23,55.48) .. (466.23,62.38) .. controls (466.23,69.28) and (460.25,74.87) .. (452.88,74.87) .. controls (445.5,74.87) and (439.52,69.28) .. (439.52,62.38) -- cycle ;

%Rounded Rect [id:dp5477906656455921] 
\draw  [fill={rgb, 255:red, 50; green, 144; blue, 255 }  ,fill opacity=0.25 ][line width=1.5]  (229.02,61.76) .. controls (229.02,61.76) and (229.02,61.76) .. (229.02,61.76) -- (326.81,61.76) .. controls (326.81,61.76) and (326.81,61.76) .. (326.81,61.76) -- (326.81,117.38) .. controls (326.81,117.38) and (326.81,117.38) .. (326.81,117.38) -- (229.02,117.38) .. controls (229.02,117.38) and (229.02,117.38) .. (229.02,117.38) -- cycle ;
%Shape: Ellipse [id:dp6106830154527579] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (215.67,61.76) .. controls (215.67,54.86) and (221.65,49.27) .. (229.02,49.27) .. controls (236.39,49.27) and (242.37,54.86) .. (242.37,61.76) .. controls (242.37,68.66) and (236.39,74.25) .. (229.02,74.25) .. controls (221.65,74.25) and (215.67,68.66) .. (215.67,61.76) -- cycle ;

%Rounded Rect [id:dp7743083787107179] 
\draw  [fill={rgb, 255:red, 74; green, 255; blue, 48 }  ,fill opacity=0.25 ][line width=1.5]  (656.77,61.55) .. controls (656.77,61.55) and (656.77,61.55) .. (656.77,61.55) -- (754.56,61.55) .. controls (754.56,61.55) and (754.56,61.55) .. (754.56,61.55) -- (754.56,117.17) .. controls (754.56,117.17) and (754.56,117.17) .. (754.56,117.17) -- (656.77,117.17) .. controls (656.77,117.17) and (656.77,117.17) .. (656.77,117.17) -- cycle ;
%Shape: Ellipse [id:dp5156523917502491] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (643.42,61.55) .. controls (643.42,54.65) and (649.39,49.06) .. (656.77,49.06) .. controls (664.14,49.06) and (670.12,54.65) .. (670.12,61.55) .. controls (670.12,68.45) and (664.14,74.04) .. (656.77,74.04) .. controls (649.39,74.04) and (643.42,68.45) .. (643.42,61.55) -- cycle ;

%Snip Single Corner Rect [id:dp53114528524936] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ][line width=0.75]  (57.73,110) -- (142.62,110) -- (153.62,121) -- (153.62,150) -- (57.73,150) -- cycle ;
%Straight Lines [id:da40836273668759515] 
\draw [line width=0.75]    (553.67,94) -- (650.67,94) ;
\draw [shift={(653.67,94)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3899488667734574] 
\draw [line width=0.75]    (754.78,93.2) -- (816.78,93.2) ;
\draw [shift={(819.78,93.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Snip Single Corner Rect [id:dp945487178697225] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ][line width=0.75]  (57.73,57) -- (142.62,57) -- (153.62,68) -- (153.62,97) -- (57.73,97) -- cycle ;

% Text Node
\draw (744,137) node   [align=left] {\jdbl};
% Text Node
\draw (105,38) node   [align=left] {\textbf{Inputs}};
% Text Node
\draw (855,53) node   [align=left] {\textbf{Output}};
% Text Node
\draw (381.85,80.67) node   [align=left] {{\scriptsize traces}};
% Text Node
\draw (105.67,77) node   [align=left] {Project};
% Text Node
\draw (105.67,130) node   [align=left] {Workload};
% Text Node
\draw (853.92,93.57) node   [align=left] {\jar};
% Text Node
\draw (600.85,79.67) node  [font=\normalsize] [align=left] {{\scriptsize artifact}};
% Text Node
\draw (380.85,58.67) node   [align=left] {{\scriptsize bytecode}};
% Text Node
\draw (381.85,70.67) node   [align=left] {+};
% Text Node
\draw (598.85,65.67) node  [font=\normalsize] [align=left] {{\scriptsize debloated}};
% Text Node
\draw (705.77,89.19) node   [align=left] {\texttt{Validate}};
% Text Node
\draw (656.83,62.38) node  [font=\large]  {$3$};
% Text Node
\draw (229.02,61.76) node  [font=\large]  {$1$};
% Text Node
\draw (277.92,89.57) node   [align=left] {\texttt{Trace}};
% Text Node
\draw (501.77,90.19) node   [align=left] {\texttt{Remove}};
% Text Node
\draw (452.88,61.57) node  [font=\large]  {$2$};


\end{tikzpicture}


==> benchmark.tex <==
\begin{table*}[t]
\footnotesize
\centering
    \caption{Descriptive statistics of the dataset of libraries and their associated clients.}
    \label{tab:benchmark}
    \begin{tabularx}{.95\textwidth}{@{}l X rrrrrrr@{}}
    \toprule
    &                        & \textsc{Min} & \textsc{1st Qu.} & \textsc{Median} & \textsc{3rd Qu.} & \textsc{Max} & \textsc{Avg.} & \textsc{Total} \\
    \midrule
\multirow{4}{*}{\nbLibStr Libraries}


& \# Versions & \np{1} & \np{1} & \np{3.0} & \np{5.0} & \np{23.0} & \np{4.2} & \nbLibVersionStr \\


& \# Tests & \np{1} & \np{139.8} & \np{378.0} & \np{1108.2} & \np{24946} & \np{1830.6} & \nbTestStr \\
& \# LOC   & \np{132} & \np{5439.5} & \np{17935.5} & \np{47866.0} & \np{341429} & \np{35629.6} & \nbLineLibStr \\
& Total Class Coverage & \np[\%]{2.7} & \np[\%]{74.6} & \np[\%]{94.0} & \np[\%]{99.0} & \np[\%]{100.0} & \np[\%]{84.8} & N.A \\
\hline
\multirow{3}{*}{\nbClientAllStr Clients} 
& \# Tests & \np{1} & \np{4.5} & \np{20.0} & \np{74.0} & \np{11415} & \np{107.7} & \nbTestClientStr \\
& \# LOC   & \np{0} & \np{3130.0} & \np{9170.0} & \np{58990.0} & \np{4531710} & \np{72897.1} & \nbLineClientStr \\
& JaCoCo Coverage & \np[\%]{0.0} & \np[\%]{2.1} & \np[\%]{20.24} & \np[\%]{57.7} & \np[\%]{100.0} & \np[\%]{31.4} & N.A \\
\bottomrule
\end{tabularx}
\end{table*}



% summary(class_coverage$Lib.classes.coverage)
%   Min.   1st Qu. Median  Mean    3rd Qu.  Max.   
%   2.663  74.603  93.991  84.751  99.038   100.000

==> bloat_libs_deps_bean_source.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-08-04 17:25:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (307.15,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (307.15,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(281.95, 61.20) --
	(281.95,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.39, 61.20) -- (249.76, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.39, 61.20) -- ( 81.39, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.06, 61.20) -- (115.06, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.74, 61.20) -- (148.74, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.41, 61.20) -- (182.41, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.08, 61.20) -- (216.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.76, 61.20) -- (249.76, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.39, 39.60) {0\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.06, 39.60) {20\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.74, 39.60) {40\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (182.41, 39.60) {60\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (216.08, 39.60) {80\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (249.76, 39.60) {100\%};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (281.95,167.61);
\definecolor{drawColor}{RGB}{0,0,0}

% \path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (143.70, 61.20) -- (143.70,167.61);
\definecolor{fillColor}{RGB}{0,154,222}

\path[fill=fillColor] (301.10,114.40) --
	(301.10,114.28) --
	(300.57,114.27) --
	(300.04,114.25) --
	(299.51,114.24) --
	(298.98,114.22) --
	(298.45,114.20) --
	(297.92,114.19) --
	(297.39,114.17) --
	(296.86,114.14) --
	(296.33,114.12) --
	(295.80,114.09) --
	(295.27,114.07) --
	(294.74,114.04) --
	(294.21,114.01) --
	(293.68,113.97) --
	(293.15,113.93) --
	(292.62,113.90) --
	(292.09,113.85) --
	(291.56,113.81) --
	(291.03,113.76) --
	(290.50,113.71) --
	(289.97,113.66) --
	(289.43,113.60) --
	(288.90,113.54) --
	(288.37,113.47) --
	(287.84,113.40) --
	(287.31,113.33) --
	(286.78,113.25) --
	(286.25,113.17) --
	(285.72,113.08) --
	(285.19,112.99) --
	(284.66,112.89) --
	(284.13,112.79) --
	(283.60,112.69) --
	(283.07,112.57) --
	(282.54,112.46) --
	(282.01,112.33) --
	(281.48,112.20) --
	(280.95,112.07) --
	(280.42,111.93) --
	(279.89,111.78) --
	(279.36,111.63) --
	(278.83,111.46) --
	(278.30,111.30) --
	(277.76,111.13) --
	(277.23,110.95) --
	(276.70,110.76) --
	(276.17,110.57) --
	(275.64,110.37) --
	(275.11,110.16) --
	(274.58,109.95) --
	(274.05,109.73) --
	(273.52,109.50) --
	(272.99,109.27) --
	(272.46,109.03) --
	(271.93,108.79) --
	(271.40,108.54) --
	(270.87,108.28) --
	(270.34,108.02) --
	(269.81,107.76) --
	(269.28,107.48) --
	(268.75,107.21) --
	(268.22,106.92) --
	(267.69,106.64) --
	(267.16,106.34) --
	(266.63,106.05) --
	(266.09,105.75) --
	(265.56,105.45) --
	(265.03,105.14) --
	(264.50,104.84) --
	(263.97,104.53) --
	(263.44,104.21) --
	(262.91,103.90) --
	(262.38,103.59) --
	(261.85,103.27) --
	(261.32,102.95) --
	(260.79,102.64) --
	(260.26,102.32) --
	(259.73,102.01) --
	(259.20,101.70) --
	(258.67,101.39) --
	(258.14,101.08) --
	(257.61,100.77) --
	(257.08,100.47) --
	(256.55,100.17) --
	(256.02, 99.87) --
	(255.49, 99.58) --
	(254.96, 99.29) --
	(254.42, 99.00) --
	(253.89, 98.72) --
	(253.36, 98.45) --
	(252.83, 98.18) --
	(252.30, 97.92) --
	(251.77, 97.66) --
	(251.24, 97.41) --
	(250.71, 97.17) --
	(250.18, 96.93) --
	(249.65, 96.70) --
	(249.12, 96.48) --
	(248.59, 96.26) --
	(248.06, 96.05) --
	(247.53, 95.85) --
	(247.00, 95.66) --
	(246.47, 95.47) --
	(245.94, 95.29) --
	(245.41, 95.12) --
	(244.88, 94.95) --
	(244.35, 94.79) --
	(243.82, 94.64) --
	(243.29, 94.50) --
	(242.75, 94.36) --
	(242.22, 94.23) --
	(241.69, 94.11) --
	(241.16, 93.99) --
	(240.63, 93.88) --
	(240.10, 93.78) --
	(239.57, 93.68) --
	(239.04, 93.59) --
	(238.51, 93.50) --
	(237.98, 93.42) --
	(237.45, 93.35) --
	(236.92, 93.28) --
	(236.39, 93.22) --
	(235.86, 93.16) --
	(235.33, 93.10) --
	(234.80, 93.05) --
	(234.27, 93.01) --
	(233.74, 92.96) --
	(233.21, 92.93) --
	(232.68, 92.89) --
	(232.15, 92.86) --
	(231.62, 92.83) --
	(231.08, 92.81) --
	(230.55, 92.79) --
	(230.02, 92.77) --
	(229.49, 92.75) --
	(228.96, 92.74) --
	(228.43, 92.72) --
	(227.90, 92.71) --
	(227.37, 92.70) --
	(226.84, 92.70) --
	(226.31, 92.69) --
	(225.78, 92.69) --
	(225.25, 92.68) --
	(224.72, 92.68) --
	(224.19, 92.68) --
	(223.66, 92.68) --
	(223.13, 92.68) --
	(222.60, 92.68) --
	(222.07, 92.68) --
	(221.54, 92.68) --
	(221.01, 92.68) --
	(220.48, 92.69) --
	(219.95, 92.69) --
	(219.41, 92.69) --
	(218.88, 92.69) --
	(218.35, 92.69) --
	(217.82, 92.69) --
	(217.29, 92.69) --
	(216.76, 92.69) --
	(216.23, 92.70) --
	(215.70, 92.69) --
	(215.17, 92.69) --
	(214.64, 92.69) --
	(214.11, 92.69) --
	(213.58, 92.69) --
	(213.05, 92.69) --
	(212.52, 92.69) --
	(211.99, 92.68) --
	(211.46, 92.68) --
	(210.93, 92.68) --
	(210.40, 92.67) --
	(209.87, 92.67) --
	(209.34, 92.67) --
	(208.81, 92.67) --
	(208.28, 92.66) --
	(207.74, 92.66) --
	(207.21, 92.66) --
	(206.68, 92.66) --
	(206.15, 92.66) --
	(205.62, 92.67) --
	(205.09, 92.67) --
	(204.56, 92.67) --
	(204.03, 92.68) --
	(203.50, 92.69) --
	(202.97, 92.70) --
	(202.44, 92.71) --
	(201.91, 92.72) --
	(201.38, 92.74) --
	(200.85, 92.76) --
	(200.32, 92.78) --
	(199.79, 92.81) --
	(199.26, 92.83) --
	(198.73, 92.87) --
	(198.20, 92.90) --
	(197.67, 92.94) --
	(197.14, 92.98) --
	(196.61, 93.02) --
	(196.07, 93.07) --
	(195.54, 93.12) --
	(195.01, 93.18) --
	(194.48, 93.24) --
	(193.95, 93.30) --
	(193.42, 93.37) --
	(192.89, 93.43) --
	(192.36, 93.51) --
	(191.83, 93.58) --
	(191.30, 93.66) --
	(190.77, 93.75) --
	(190.24, 93.83) --
	(189.71, 93.92) --
	(189.18, 94.01) --
	(188.65, 94.11) --
	(188.12, 94.20) --
	(187.59, 94.30) --
	(187.06, 94.40) --
	(186.53, 94.50) --
	(186.00, 94.60) --
	(185.47, 94.71) --
	(184.94, 94.81) --
	(184.40, 94.91) --
	(183.87, 95.02) --
	(183.34, 95.12) --
	(182.81, 95.23) --
	(182.28, 95.33) --
	(181.75, 95.43) --
	(181.22, 95.53) --
	(180.69, 95.63) --
	(180.16, 95.72) --
	(179.63, 95.81) --
	(179.10, 95.90) --
	(178.57, 95.99) --
	(178.04, 96.07) --
	(177.51, 96.15) --
	(176.98, 96.23) --
	(176.45, 96.30) --
	(175.92, 96.37) --
	(175.39, 96.43) --
	(174.86, 96.49) --
	(174.33, 96.54) --
	(173.80, 96.59) --
	(173.27, 96.63) --
	(172.73, 96.67) --
	(172.20, 96.70) --
	(171.67, 96.73) --
	(171.14, 96.75) --
	(170.61, 96.77) --
	(170.08, 96.78) --
	(169.55, 96.79) --
	(169.02, 96.79) --
	(168.49, 96.78) --
	(167.96, 96.77) --
	(167.43, 96.76) --
	(166.90, 96.74) --
	(166.37, 96.71) --
	(165.84, 96.69) --
	(165.31, 96.65) --
	(164.78, 96.61) --
	(164.25, 96.57) --
	(163.72, 96.53) --
	(163.19, 96.48) --
	(162.66, 96.43) --
	(162.13, 96.37) --
	(161.60, 96.31) --
	(161.06, 96.25) --
	(160.53, 96.19) --
	(160.00, 96.12) --
	(159.47, 96.06) --
	(158.94, 95.99) --
	(158.41, 95.92) --
	(157.88, 95.85) --
	(157.35, 95.78) --
	(156.82, 95.71) --
	(156.29, 95.64) --
	(155.76, 95.56) --
	(155.23, 95.49) --
	(154.70, 95.42) --
	(154.17, 95.36) --
	(153.64, 95.29) --
	(153.11, 95.22) --
	(152.58, 95.16) --
	(152.05, 95.09) --
	(151.52, 95.03) --
	(150.99, 94.97) --
	(150.46, 94.92) --
	(149.93, 94.86) --
	(149.39, 94.81) --
	(148.86, 94.77) --
	(148.33, 94.72) --
	(147.80, 94.68) --
	(147.27, 94.64) --
	(146.74, 94.61) --
	(146.21, 94.58) --
	(145.68, 94.55) --
	(145.15, 94.53) --
	(144.62, 94.51) --
	(144.09, 94.50) --
	(143.56, 94.49) --
	(143.03, 94.48) --
	(142.50, 94.48) --
	(141.97, 94.48) --
	(141.44, 94.49) --
	(140.91, 94.50) --
	(140.38, 94.52) --
	(139.85, 94.54) --
	(139.32, 94.56) --
	(138.79, 94.59) --
	(138.26, 94.63) --
	(137.72, 94.66) --
	(137.19, 94.71) --
	(136.66, 94.76) --
	(136.13, 94.81) --
	(135.60, 94.86) --
	(135.07, 94.93) --
	(134.54, 94.99) --
	(134.01, 95.06) --
	(133.48, 95.13) --
	(132.95, 95.21) --
	(132.42, 95.29) --
	(131.89, 95.38) --
	(131.36, 95.47) --
	(130.83, 95.57) --
	(130.30, 95.67) --
	(129.77, 95.77) --
	(129.24, 95.88) --
	(128.71, 95.99) --
	(128.18, 96.10) --
	(127.65, 96.22) --
	(127.12, 96.34) --
	(126.59, 96.47) --
	(126.05, 96.60) --
	(125.52, 96.73) --
	(124.99, 96.86) --
	(124.46, 97.00) --
	(123.93, 97.14) --
	(123.40, 97.28) --
	(122.87, 97.43) --
	(122.34, 97.58) --
	(121.81, 97.73) --
	(121.28, 97.89) --
	(120.75, 98.04) --
	(120.22, 98.20) --
	(119.69, 98.36) --
	(119.16, 98.53) --
	(118.63, 98.69) --
	(118.10, 98.86) --
	(117.57, 99.02) --
	(117.04, 99.19) --
	(116.51, 99.37) --
	(115.98, 99.54) --
	(115.45, 99.71) --
	(114.92, 99.89) --
	(114.38,100.06) --
	(113.85,100.24) --
	(113.32,100.42) --
	(112.79,100.60) --
	(112.26,100.78) --
	(111.73,100.96) --
	(111.20,101.14) --
	(110.67,101.32) --
	(110.14,101.50) --
	(109.61,101.68) --
	(109.08,101.87) --
	(108.55,102.05) --
	(108.02,102.23) --
	(107.49,102.41) --
	(106.96,102.60) --
	(106.43,102.78) --
	(105.90,102.96) --
	(105.37,103.14) --
	(104.84,103.32) --
	(104.31,103.50) --
	(103.78,103.69) --
	(103.25,103.87) --
	(102.71,104.05) --
	(102.18,104.23) --
	(101.65,104.40) --
	(101.12,104.58) --
	(100.59,104.76) --
	(100.06,104.94) --
	( 99.53,105.11) --
	( 99.00,105.29) --
	( 98.47,105.46) --
	( 97.94,105.63) --
	( 97.41,105.81) --
	( 96.88,105.98) --
	( 96.35,106.15) --
	( 95.82,106.32) --
	( 95.29,106.48) --
	( 94.76,106.65) --
	( 94.23,106.82) --
	( 93.70,106.98) --
	( 93.17,107.14) --
	( 92.64,107.31) --
	( 92.11,107.47) --
	( 91.58,107.63) --
	( 91.04,107.78) --
	( 90.51,107.94) --
	( 89.98,108.09) --
	( 89.45,108.25) --
	( 88.92,108.40) --
	( 88.39,108.55) --
	( 87.86,108.70) --
	( 87.33,108.84) --
	( 86.80,108.99) --
	( 86.27,109.13) --
	( 85.74,109.27) --
	( 85.21,109.41) --
	( 84.68,109.55) --
	( 84.15,109.68) --
	( 83.62,109.82) --
	( 83.09,109.95) --
	( 82.56,110.08) --
	( 82.03,110.21) --
	( 81.50,110.33) --
	( 80.97,110.46) --
	( 80.44,110.58) --
	( 79.91,110.70) --
	( 79.37,110.81) --
	( 78.84,110.93) --
	( 78.31,111.04) --
	( 77.78,111.15) --
	( 77.25,111.26) --
	( 76.72,111.37) --
	( 76.19,111.47) --
	( 75.66,111.57) --
	( 75.13,111.67) --
	( 74.60,111.77) --
	( 74.07,111.87) --
	( 73.54,111.96) --
	( 73.01,112.05) --
	( 72.48,112.14) --
	( 71.95,112.23) --
	( 71.42,112.31) --
	( 70.89,112.39) --
	( 70.36,112.47) --
	( 69.83,112.55) --
	( 69.30,112.63) --
	( 68.77,112.70) --
	( 68.24,112.77) --
	( 67.70,112.84) --
	( 67.17,112.91) --
	( 66.64,112.97) --
	( 66.11,113.03) --
	( 65.58,113.10) --
	( 65.05,113.15) --
	( 64.52,113.21) --
	( 63.99,113.27) --
	( 63.46,113.32) --
	( 62.93,113.37) --
	( 62.40,113.42) --
	( 61.87,113.47) --
	( 61.34,113.52) --
	( 60.81,113.56) --
	( 60.28,113.60) --
	( 59.75,113.64) --
	( 59.22,113.68) --
	( 58.69,113.72) --
	( 58.16,113.76) --
	( 57.63,113.79) --
	( 57.10,113.82) --
	( 56.57,113.86) --
	( 56.03,113.89) --
	( 55.50,113.91) --
	( 54.97,113.94) --
	( 54.44,113.97) --
	( 53.91,113.99) --
	( 53.38,114.02) --
	( 52.85,114.04) --
	( 52.32,114.06) --
	( 51.79,114.08) --
	( 51.26,114.10) --
	( 50.73,114.12) --
	( 50.20,114.14) --
	( 49.67,114.16) --
	( 49.14,114.17) --
	( 48.61,114.19) --
	( 48.08,114.20) --
	( 47.55,114.22) --
	( 47.02,114.23) --
	( 46.49,114.24) --
	( 45.96,114.25) --
	( 45.43,114.26) --
	( 44.90,114.27) --
	( 44.36,114.28) --
	( 43.83,114.29) --
	( 43.30,114.30) --
	( 42.77,114.31) --
	( 42.24,114.31) --
	( 41.71,114.32) --
	( 41.18,114.33) --
	( 40.65,114.33) --
	( 40.12,114.34) --
	( 39.59,114.34) --
	( 39.06,114.35) --
	( 38.53,114.35) --
	( 38.00,114.36) --
	( 37.47,114.36) --
	( 36.94,114.36) --
	( 36.41,114.37) --
	( 35.88,114.37) --
	( 35.35,114.37) --
	( 34.82,114.38) --
	( 34.29,114.38) --
	( 33.76,114.38) --
	( 33.23,114.38) --
	( 32.69,114.38) --
	( 32.16,114.39) --
	( 31.63,114.39) --
	( 31.10,114.39) --
	( 30.57,114.39) --
	( 30.04,114.39) --
	( 30.04,114.40) --
	cycle;
\definecolor{fillColor}{RGB}{181,227,235}

\path[fill=fillColor] ( 30.04,114.40) --
	( 30.04,114.61) --
	( 30.57,114.63) --
	( 31.10,114.65) --
	( 31.63,114.68) --
	( 32.16,114.70) --
	( 32.69,114.73) --
	( 33.23,114.76) --
	( 33.76,114.80) --
	( 34.29,114.83) --
	( 34.82,114.87) --
	( 35.35,114.92) --
	( 35.88,114.96) --
	( 36.41,115.01) --
	( 36.94,115.07) --
	( 37.47,115.13) --
	( 38.00,115.19) --
	( 38.53,115.26) --
	( 39.06,115.33) --
	( 39.59,115.41) --
	( 40.12,115.49) --
	( 40.65,115.58) --
	( 41.18,115.67) --
	( 41.71,115.77) --
	( 42.24,115.88) --
	( 42.77,116.00) --
	( 43.30,116.12) --
	( 43.83,116.25) --
	( 44.36,116.39) --
	( 44.90,116.53) --
	( 45.43,116.69) --
	( 45.96,116.86) --
	( 46.49,117.03) --
	( 47.02,117.21) --
	( 47.55,117.41) --
	( 48.08,117.61) --
	( 48.61,117.83) --
	( 49.14,118.06) --
	( 49.67,118.29) --
	( 50.20,118.54) --
	( 50.73,118.81) --
	( 51.26,119.08) --
	( 51.79,119.37) --
	( 52.32,119.67) --
	( 52.85,119.99) --
	( 53.38,120.31) --
	( 53.91,120.66) --
	( 54.44,121.01) --
	( 54.97,121.38) --
	( 55.50,121.76) --
	( 56.03,122.16) --
	( 56.57,122.57) --
	( 57.10,123.00) --
	( 57.63,123.44) --
	( 58.16,123.89) --
	( 58.69,124.36) --
	( 59.22,124.85) --
	( 59.75,125.34) --
	( 60.28,125.85) --
	( 60.81,126.38) --
	( 61.34,126.91) --
	( 61.87,127.46) --
	( 62.40,128.02) --
	( 62.93,128.59) --
	( 63.46,129.18) --
	( 63.99,129.78) --
	( 64.52,130.38) --
	( 65.05,131.00) --
	( 65.58,131.62) --
	( 66.11,132.25) --
	( 66.64,132.90) --
	( 67.17,133.54) --
	( 67.70,134.20) --
	( 68.24,134.86) --
	( 68.77,135.52) --
	( 69.30,136.18) --
	( 69.83,136.85) --
	( 70.36,137.52) --
	( 70.89,138.19) --
	( 71.42,138.86) --
	( 71.95,139.52) --
	( 72.48,140.19) --
	( 73.01,140.85) --
	( 73.54,141.50) --
	( 74.07,142.15) --
	( 74.60,142.79) --
	( 75.13,143.42) --
	( 75.66,144.04) --
	( 76.19,144.65) --
	( 76.72,145.25) --
	( 77.25,145.84) --
	( 77.78,146.41) --
	( 78.31,146.97) --
	( 78.84,147.51) --
	( 79.37,148.03) --
	( 79.91,148.54) --
	( 80.44,149.02) --
	( 80.97,149.49) --
	( 81.50,149.94) --
	( 82.03,150.36) --
	( 82.56,150.76) --
	( 83.09,151.14) --
	( 83.62,151.50) --
	( 84.15,151.83) --
	( 84.68,152.14) --
	( 85.21,152.42) --
	( 85.74,152.68) --
	( 86.27,152.91) --
	( 86.80,153.12) --
	( 87.33,153.29) --
	( 87.86,153.45) --
	( 88.39,153.58) --
	( 88.92,153.67) --
	( 89.45,153.75) --
	( 89.98,153.80) --
	( 90.51,153.82) --
	( 91.04,153.82) --
	( 91.58,153.78) --
	( 92.11,153.73) --
	( 92.64,153.65) --
	( 93.17,153.54) --
	( 93.70,153.41) --
	( 94.23,153.27) --
	( 94.76,153.09) --
	( 95.29,152.89) --
	( 95.82,152.68) --
	( 96.35,152.44) --
	( 96.88,152.18) --
	( 97.41,151.90) --
	( 97.94,151.60) --
	( 98.47,151.29) --
	( 99.00,150.96) --
	( 99.53,150.61) --
	(100.06,150.25) --
	(100.59,149.87) --
	(101.12,149.48) --
	(101.65,149.08) --
	(102.18,148.67) --
	(102.71,148.24) --
	(103.25,147.81) --
	(103.78,147.37) --
	(104.31,146.92) --
	(104.84,146.46) --
	(105.37,146.00) --
	(105.90,145.53) --
	(106.43,145.06) --
	(106.96,144.59) --
	(107.49,144.11) --
	(108.02,143.63) --
	(108.55,143.15) --
	(109.08,142.66) --
	(109.61,142.18) --
	(110.14,141.70) --
	(110.67,141.22) --
	(111.20,140.74) --
	(111.73,140.27) --
	(112.26,139.80) --
	(112.79,139.33) --
	(113.32,138.87) --
	(113.85,138.41) --
	(114.38,137.96) --
	(114.92,137.52) --
	(115.45,137.08) --
	(115.98,136.64) --
	(116.51,136.22) --
	(117.04,135.80) --
	(117.57,135.39) --
	(118.10,134.98) --
	(118.63,134.59) --
	(119.16,134.20) --
	(119.69,133.82) --
	(120.22,133.45) --
	(120.75,133.09) --
	(121.28,132.73) --
	(121.81,132.39) --
	(122.34,132.05) --
	(122.87,131.72) --
	(123.40,131.41) --
	(123.93,131.10) --
	(124.46,130.79) --
	(124.99,130.50) --
	(125.52,130.22) --
	(126.05,129.94) --
	(126.59,129.68) --
	(127.12,129.42) --
	(127.65,129.17) --
	(128.18,128.93) --
	(128.71,128.70) --
	(129.24,128.47) --
	(129.77,128.26) --
	(130.30,128.05) --
	(130.83,127.85) --
	(131.36,127.66) --
	(131.89,127.47) --
	(132.42,127.30) --
	(132.95,127.13) --
	(133.48,126.96) --
	(134.01,126.81) --
	(134.54,126.66) --
	(135.07,126.52) --
	(135.60,126.38) --
	(136.13,126.25) --
	(136.66,126.13) --
	(137.19,126.01) --
	(137.72,125.90) --
	(138.26,125.80) --
	(138.79,125.70) --
	(139.32,125.61) --
	(139.85,125.52) --
	(140.38,125.44) --
	(140.91,125.37) --
	(141.44,125.30) --
	(141.97,125.23) --
	(142.50,125.17) --
	(143.03,125.12) --
	(143.56,125.07) --
	(144.09,125.02) --
	(144.62,124.98) --
	(145.15,124.94) --
	(145.68,124.91) --
	(146.21,124.89) --
	(146.74,124.86) --
	(147.27,124.85) --
	(147.80,124.83) --
	(148.33,124.82) --
	(148.86,124.81) --
	(149.39,124.81) --
	(149.93,124.81) --
	(150.46,124.81) --
	(150.99,124.82) --
	(151.52,124.82) --
	(152.05,124.84) --
	(152.58,124.85) --
	(153.11,124.87) --
	(153.64,124.89) --
	(154.17,124.91) --
	(154.70,124.93) --
	(155.23,124.95) --
	(155.76,124.98) --
	(156.29,125.01) --
	(156.82,125.04) --
	(157.35,125.07) --
	(157.88,125.10) --
	(158.41,125.13) --
	(158.94,125.16) --
	(159.47,125.19) --
	(160.00,125.23) --
	(160.53,125.26) --
	(161.06,125.29) --
	(161.60,125.33) --
	(162.13,125.36) --
	(162.66,125.39) --
	(163.19,125.42) --
	(163.72,125.45) --
	(164.25,125.48) --
	(164.78,125.50) --
	(165.31,125.53) --
	(165.84,125.56) --
	(166.37,125.58) --
	(166.90,125.60) --
	(167.43,125.62) --
	(167.96,125.64) --
	(168.49,125.65) --
	(169.02,125.67) --
	(169.55,125.68) --
	(170.08,125.69) --
	(170.61,125.70) --
	(171.14,125.70) --
	(171.67,125.71) --
	(172.20,125.71) --
	(172.73,125.71) --
	(173.27,125.71) --
	(173.80,125.71) --
	(174.33,125.70) --
	(174.86,125.69) --
	(175.39,125.68) --
	(175.92,125.67) --
	(176.45,125.66) --
	(176.98,125.65) --
	(177.51,125.63) --
	(178.04,125.62) --
	(178.57,125.60) --
	(179.10,125.58) --
	(179.63,125.56) --
	(180.16,125.54) --
	(180.69,125.52) --
	(181.22,125.50) --
	(181.75,125.47) --
	(182.28,125.45) --
	(182.81,125.43) --
	(183.34,125.41) --
	(183.87,125.38) --
	(184.40,125.36) --
	(184.94,125.34) --
	(185.47,125.32) --
	(186.00,125.30) --
	(186.53,125.28) --
	(187.06,125.26) --
	(187.59,125.24) --
	(188.12,125.22) --
	(188.65,125.20) --
	(189.18,125.19) --
	(189.71,125.17) --
	(190.24,125.16) --
	(190.77,125.15) --
	(191.30,125.14) --
	(191.83,125.13) --
	(192.36,125.12) --
	(192.89,125.11) --
	(193.42,125.10) --
	(193.95,125.10) --
	(194.48,125.09) --
	(195.01,125.09) --
	(195.54,125.09) --
	(196.07,125.09) --
	(196.61,125.09) --
	(197.14,125.09) --
	(197.67,125.09) --
	(198.20,125.10) --
	(198.73,125.10) --
	(199.26,125.11) --
	(199.79,125.11) --
	(200.32,125.12) --
	(200.85,125.12) --
	(201.38,125.13) --
	(201.91,125.14) --
	(202.44,125.14) --
	(202.97,125.15) --
	(203.50,125.15) --
	(204.03,125.16) --
	(204.56,125.16) --
	(205.09,125.17) --
	(205.62,125.17) --
	(206.15,125.17) --
	(206.68,125.18) --
	(207.21,125.18) --
	(207.74,125.18) --
	(208.28,125.18) --
	(208.81,125.17) --
	(209.34,125.17) --
	(209.87,125.16) --
	(210.40,125.15) --
	(210.93,125.15) --
	(211.46,125.13) --
	(211.99,125.12) --
	(212.52,125.11) --
	(213.05,125.09) --
	(213.58,125.07) --
	(214.11,125.05) --
	(214.64,125.03) --
	(215.17,125.00) --
	(215.70,124.98) --
	(216.23,124.95) --
	(216.76,124.91) --
	(217.29,124.88) --
	(217.82,124.85) --
	(218.35,124.81) --
	(218.88,124.77) --
	(219.41,124.72) --
	(219.95,124.68) --
	(220.48,124.63) --
	(221.01,124.58) --
	(221.54,124.53) --
	(222.07,124.48) --
	(222.60,124.42) --
	(223.13,124.36) --
	(223.66,124.30) --
	(224.19,124.24) --
	(224.72,124.18) --
	(225.25,124.11) --
	(225.78,124.04) --
	(226.31,123.97) --
	(226.84,123.90) --
	(227.37,123.82) --
	(227.90,123.75) --
	(228.43,123.67) --
	(228.96,123.59) --
	(229.49,123.51) --
	(230.02,123.43) --
	(230.55,123.34) --
	(231.08,123.25) --
	(231.62,123.17) --
	(232.15,123.08) --
	(232.68,122.98) --
	(233.21,122.89) --
	(233.74,122.79) --
	(234.27,122.70) --
	(234.80,122.60) --
	(235.33,122.50) --
	(235.86,122.40) --
	(236.39,122.30) --
	(236.92,122.19) --
	(237.45,122.09) --
	(237.98,121.98) --
	(238.51,121.87) --
	(239.04,121.76) --
	(239.57,121.65) --
	(240.10,121.54) --
	(240.63,121.43) --
	(241.16,121.31) --
	(241.69,121.20) --
	(242.22,121.08) --
	(242.75,120.97) --
	(243.29,120.85) --
	(243.82,120.73) --
	(244.35,120.61) --
	(244.88,120.49) --
	(245.41,120.37) --
	(245.94,120.25) --
	(246.47,120.13) --
	(247.00,120.01) --
	(247.53,119.89) --
	(248.06,119.77) --
	(248.59,119.64) --
	(249.12,119.52) --
	(249.65,119.40) --
	(250.18,119.28) --
	(250.71,119.16) --
	(251.24,119.03) --
	(251.77,118.91) --
	(252.30,118.79) --
	(252.83,118.67) --
	(253.36,118.55) --
	(253.89,118.44) --
	(254.42,118.32) --
	(254.96,118.20) --
	(255.49,118.09) --
	(256.02,117.97) --
	(256.55,117.86) --
	(257.08,117.75) --
	(257.61,117.64) --
	(258.14,117.53) --
	(258.67,117.42) --
	(259.20,117.32) --
	(259.73,117.21) --
	(260.26,117.11) --
	(260.79,117.01) --
	(261.32,116.91) --
	(261.85,116.82) --
	(262.38,116.72) --
	(262.91,116.63) --
	(263.44,116.54) --
	(263.97,116.45) --
	(264.50,116.37) --
	(265.03,116.28) --
	(265.56,116.20) --
	(266.09,116.12) --
	(266.63,116.04) --
	(267.16,115.97) --
	(267.69,115.90) --
	(268.22,115.83) --
	(268.75,115.76) --
	(269.28,115.69) --
	(269.81,115.63) --
	(270.34,115.57) --
	(270.87,115.51) --
	(271.40,115.45) --
	(271.93,115.40) --
	(272.46,115.34) --
	(272.99,115.29) --
	(273.52,115.24) --
	(274.05,115.20) --
	(274.58,115.15) --
	(275.11,115.11) --
	(275.64,115.07) --
	(276.17,115.03) --
	(276.70,114.99) --
	(277.23,114.96) --
	(277.76,114.92) --
	(278.30,114.89) --
	(278.83,114.86) --
	(279.36,114.83) --
	(279.89,114.80) --
	(280.42,114.78) --
	(280.95,114.75) --
	(281.48,114.73) --
	(282.01,114.71) --
	(282.54,114.69) --
	(283.07,114.67) --
	(283.60,114.65) --
	(284.13,114.63) --
	(284.66,114.62) --
	(285.19,114.60) --
	(285.72,114.59) --
	(286.25,114.57) --
	(286.78,114.56) --
	(287.31,114.55) --
	(287.84,114.54) --
	(288.37,114.53) --
	(288.90,114.52) --
	(289.43,114.51) --
	(289.97,114.50) --
	(290.50,114.49) --
	(291.03,114.49) --
	(291.56,114.48) --
	(292.09,114.47) --
	(292.62,114.47) --
	(293.15,114.46) --
	(293.68,114.46) --
	(294.21,114.45) --
	(294.74,114.45) --
	(295.27,114.44) --
	(295.80,114.44) --
	(296.33,114.44) --
	(296.86,114.44) --
	(297.39,114.43) --
	(297.92,114.43) --
	(298.45,114.43) --
	(298.98,114.43) --
	(299.51,114.42) --
	(300.04,114.42) --
	(300.57,114.42) --
	(301.10,114.42) --
	(301.10,114.40) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (182.63, 65.14) -- (182.63,114.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (130.08,114.40) -- (130.08,163.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.75,111.94) -- (249.75,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.28,111.94) -- (193.28,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.96,111.94) -- (192.96,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.29,111.94) -- (192.29,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.27,111.94) -- (147.27,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.47,111.94) -- (155.47,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.25,111.94) -- (130.25,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.01,111.94) -- (132.01,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.12,111.94) -- (136.12,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.99,111.94) -- (136.99,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.53,111.94) -- (135.53,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.72,111.94) -- (136.72,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.56,111.94) -- (136.56,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.41,111.94) -- (152.41,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.46,111.94) -- (154.46,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.37,111.94) -- (194.37,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.82,111.94) -- (245.82,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.57,111.94) -- (172.57,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.38,111.94) -- (226.38,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.50,111.94) -- (129.50,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.48,111.94) -- (129.48,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.43,111.94) -- (164.43,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.97,111.94) -- (201.97,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.03,111.94) -- (195.03,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.79,111.94) -- (244.79,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.87,111.94) -- (245.87,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.34,111.94) -- (222.34,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.16,111.94) -- (221.16,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.94,111.94) -- (220.94,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.64,111.94) -- (221.64,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.93,111.94) -- (220.93,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.79,111.94) -- (174.79,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.06,111.94) -- (126.06,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.53,111.94) -- (119.53,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.73,111.94) -- (249.73,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.74,111.94) -- (249.74,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.76,111.94) -- (249.76,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.77,111.94) -- (249.77,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.73,111.94) -- (249.73,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.77,111.94) -- (249.77,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.28,111.94) -- (226.28,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.79,111.94) -- (249.79,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.51,111.94) -- (224.51,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.49,111.94) -- (224.49,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.78,111.94) -- (249.78,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.89,111.94) -- (110.89,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.82,111.94) -- ( 94.82,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.19,111.94) -- (104.19,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.20,111.94) -- (117.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.17,111.94) -- (117.17,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.22,111.94) -- (117.22,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.46,111.94) -- (243.46,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.27,111.94) -- (155.27,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.63,111.94) -- (152.63,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.24,111.94) -- (153.24,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.17,111.94) -- (158.17,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.04,111.94) -- (199.04,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.06,111.94) -- (164.06,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.24,111.94) -- (156.24,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.16,111.94) -- (146.16,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.58,111.94) -- (189.58,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.65,111.94) -- (189.65,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.74,111.94) -- (187.74,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.71,111.94) -- (189.71,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.36,111.94) -- (199.36,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.44,111.94) -- (184.44,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.41,111.94) -- ( 81.41,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.59,111.94) -- (196.59,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.58,111.94) -- (196.58,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.00,111.94) -- (246.00,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.56,111.94) -- (196.56,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.75,111.94) -- (222.75,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.71,111.94) -- (216.71,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.93,111.94) -- (222.93,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.12,111.94) -- (100.12,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.12,111.94) -- (100.12,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.16,111.94) -- (219.16,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.41,114.40) -- ( 81.41,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.82,114.40) -- ( 93.82,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.11,114.40) -- ( 95.11,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.66,114.40) -- ( 82.66,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.07,114.40) -- ( 85.07,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.96,114.40) -- ( 86.96,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.71,114.40) -- ( 86.71,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.81,114.40) -- ( 93.81,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.79,114.40) -- ( 93.79,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.01,114.40) -- ( 87.01,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.86,114.40) -- ( 82.86,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.98,114.40) -- ( 86.98,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.68,114.40) -- ( 82.68,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.71,114.40) -- ( 86.71,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.15,114.40) -- (228.15,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.42,114.40) -- ( 81.42,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.01,114.40) -- ( 89.01,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.86,114.40) -- ( 93.86,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.44,114.40) -- (175.44,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.27,114.40) -- (177.27,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.37,114.40) -- (179.37,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.52,114.40) -- (135.52,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.13,114.40) -- (143.13,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.80,114.40) -- ( 82.80,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.70,114.40) -- ( 82.70,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.80,114.40) -- ( 82.80,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.23,114.40) -- (129.23,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.94,114.40) -- (130.94,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.87,114.40) -- (134.87,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.41,114.40) -- (133.41,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.13,114.40) -- (132.13,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.13,114.40) -- (133.13,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.99,114.40) -- (132.99,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.08,114.40) -- (152.08,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.07,114.40) -- (154.07,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.40,114.40) -- (171.40,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.41,114.40) -- (173.41,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.45,114.40) -- (171.45,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.02,114.40) -- (160.02,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.37,114.40) -- (129.37,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.50,114.40) -- (105.50,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.55,114.40) -- (105.55,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.51,114.40) -- (105.51,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.32,114.40) -- (129.32,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.44,114.40) -- (105.44,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.50,114.40) -- (105.50,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.42,114.40) -- (105.42,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.55,114.40) -- (105.55,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.54,114.40) -- (105.54,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.43,114.40) -- (105.43,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.45,114.40) -- (105.45,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.37,114.40) -- (129.37,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.46,114.40) -- (105.46,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.47,114.40) -- (105.47,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.47,114.40) -- (105.47,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.46,114.40) -- (105.46,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.48,114.40) -- (105.48,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.46,114.40) -- (105.46,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.44,114.40) -- (105.44,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37,114.40) -- ( 81.37,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.53,114.40) -- (149.53,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.74,114.40) -- (245.74,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.90,114.40) -- ( 85.90,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.91,114.40) -- ( 85.91,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.92,114.40) -- ( 85.92,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.82,114.40) -- (102.82,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.23,114.40) -- (224.23,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.97,114.40) -- ( 96.97,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.01,114.40) -- ( 97.01,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.41,114.40) -- (135.41,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.40,114.40) -- ( 81.40,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.04,114.40) -- ( 88.04,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.41,114.40) -- ( 81.41,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.39,114.40) -- ( 81.39,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.42,114.40) -- ( 81.42,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.41,114.40) -- ( 81.41,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.40,114.40) -- ( 81.40,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.36,114.40) -- ( 81.36,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.38,114.40) -- ( 81.38,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37,114.40) -- ( 81.37,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.58,114.40) -- (101.58,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.54,114.40) -- (110.54,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.25,114.40) -- ( 92.25,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.65,114.40) -- ( 92.65,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.79,114.40) -- (198.79,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.73,114.40) -- (189.73,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.93,114.40) -- (106.93,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.44,114.40) -- (109.44,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.69,114.40) -- ( 82.69,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.12,114.40) -- ( 84.12,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.99,114.40) -- ( 82.99,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.02,114.40) -- ( 83.02,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.82,114.40) -- (175.82,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.20,114.40) -- ( 87.20,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.99,114.40) -- ( 86.99,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.97,114.40) -- ( 86.97,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.45,114.40) -- ( 86.45,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.93,114.40) -- ( 86.93,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.96,114.40) -- ( 90.96,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.92,114.40) -- ( 90.92,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.84,114.40) -- ( 90.84,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.04,114.40) -- (206.04,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.31,114.40) -- (208.31,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.97,114.40) -- (181.97,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.18,114.40) -- (208.18,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.48,114.40) -- (208.48,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.85,114.40) -- (209.85,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.47,114.40) -- (208.47,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.97,114.40) -- (156.97,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.32,114.40) -- (212.32,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.68,114.40) -- (213.68,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.65,114.40) -- (201.65,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.65,114.40) -- (201.65,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.79,114.40) -- (249.79,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.97,114.40) -- (100.97,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.64,114.40) -- (122.64,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.86,114.40) -- (116.86,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.83,114.40) -- ( 83.83,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.21,114.40) -- ( 82.21,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.22,114.40) -- ( 82.22,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.86,114.40) -- ( 83.86,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.61,114.40) -- ( 90.61,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.48,114.40) -- ( 85.48,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.53,114.40) -- ( 85.53,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.67,114.40) -- ( 90.67,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.58,114.40) -- ( 86.58,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.55,114.40) -- ( 86.55,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.74,114.40) -- ( 90.74,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.56,114.40) -- ( 90.56,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.64,114.40) -- ( 86.64,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.16,114.40) -- ( 84.16,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.23,114.40) -- ( 88.23,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.08,114.40) -- ( 87.08,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.74,114.40) -- ( 90.74,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.78,114.40) -- ( 82.78,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.50,114.40) -- ( 90.50,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.14,114.40) -- ( 87.14,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.76,114.40) -- ( 90.76,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.67,114.40) -- ( 85.67,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.86,114.40) -- ( 84.86,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.51,114.40) -- (166.51,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.87,114.40) -- (171.87,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.62,114.40) -- (164.62,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.17,114.40) -- ( 92.17,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.61,114.40) -- (164.61,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.56,114.40) -- (167.56,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.63,114.40) -- (164.63,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.08,114.40) -- (100.08,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.12,114.40) -- (100.12,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.69,114.40) -- (125.69,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.46,114.40) -- (123.46,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.24,114.40) -- (156.24,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.08,114.40) -- (180.08,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.60,114.40) -- (165.60,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.78,114.40) -- (164.78,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.76,114.40) -- (174.76,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.64,114.40) -- (108.64,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.63,114.40) -- ( 94.63,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.29,114.40) -- (103.29,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.76,114.40) -- (113.76,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.77,114.40) -- (113.77,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.42,114.40) -- ( 81.42,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.41,114.40) -- ( 81.41,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.35,114.40) -- (227.35,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.13,114.40) -- (166.13,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.38,114.40) -- ( 81.38,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.38,114.40) -- ( 81.38,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.42,114.40) -- ( 81.42,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.39,114.40) -- ( 81.39,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.36,114.40) -- ( 81.36,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.38,114.40) -- ( 81.38,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.36,114.40) -- ( 81.36,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.39,114.40) -- ( 81.39,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.04,114.40) -- ( 85.04,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.07,114.40) -- (112.07,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.16,114.40) -- (112.16,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.08,114.40) -- (112.08,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.25,114.40) -- (241.25,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.39,114.40) -- (187.39,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.93,114.40) -- (172.93,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.98,114.40) -- (169.98,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.29,114.40) -- (174.29,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.37,114.40) -- (241.37,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.18,114.40) -- (241.18,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.52,114.40) -- (242.52,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.18,114.40) -- (241.18,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.46,114.40) -- (240.46,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.04,114.40) -- (187.04,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.11,114.40) -- (208.11,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.97,114.40) -- (213.97,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.34,114.40) -- (215.34,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.40,114.40) -- (213.40,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.01,114.40) -- (202.01,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.16,114.40) -- (202.16,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.92,114.40) -- (213.92,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.10,114.40) -- (202.10,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.36,114.40) -- ( 81.36,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.42,114.40) -- ( 81.42,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.98,114.40) -- (225.98,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.79,114.40) -- (225.79,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.96,114.40) -- (234.96,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.10,114.40) -- (243.10,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.08,114.40) -- (226.08,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.38,114.40) -- ( 81.38,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.98,114.40) -- (138.98,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.73,114.40) -- (147.73,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.19,114.40) -- (244.19,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.01,114.40) -- (139.01,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.56,114.40) -- (191.56,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.48,114.40) -- ( 86.48,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.47,114.40) -- ( 86.47,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.32,114.40) -- (223.32,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.81,114.40) -- (217.81,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.42,114.40) -- (223.42,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.57,114.40) -- ( 95.57,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.35,114.40) -- (100.35,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.47,114.40) -- ( 89.47,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.82,114.40) -- ( 95.82,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.46,114.40) -- ( 94.46,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.90,114.40) -- (184.90,116.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.04,114.40) -- (301.10,114.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (307.15,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.25] at (165.57, 15.60) {\% Bloated classes removed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (307.15,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.40) -- ( 49.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.40) -- ( 43.20,114.40);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.25] at ( 34.80,114.40) {Libraries};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (281.95,167.61);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{181,227,235}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.78,158.61) rectangle (147.98,152.61);
\definecolor{fillColor}{RGB}{0,154,222}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.78,146.61) rectangle (147.98,140.61);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.98,152.17) {Classes in the library};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.98,140.17) {Classes in the dependencies};
\end{scope}
\end{tikzpicture}


==> bloat_size_lib_deps_bean_source.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-07-20 21:54:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(300.01, 61.20) --
	(300.01,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.60, 61.20) -- (290.73, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.60, 61.20) -- ( 79.60, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.83, 61.20) -- (121.83, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.05, 61.20) -- (164.05, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.28, 61.20) -- (206.28, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.50, 61.20) -- (248.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.73, 61.20) -- (290.73, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 79.60, 39.60) {0\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.83, 39.60) {20\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (164.05, 39.60) {40\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (206.28, 39.60) {60\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (248.50, 39.60) {80\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.73, 39.60) {100\%};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,167.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (112.81, 61.20) -- (112.81,167.61);
\definecolor{fillColor}{RGB}{237,95,43}

\path[fill=fillColor] (254.85,114.40) --
	(254.85,114.40) --
	(254.46,114.40) --
	(254.07,114.40) --
	(253.69,114.40) --
	(253.30,114.40) --
	(252.91,114.40) --
	(252.52,114.39) --
	(252.14,114.39) --
	(251.75,114.39) --
	(251.36,114.39) --
	(250.97,114.39) --
	(250.58,114.38) --
	(250.20,114.38) --
	(249.81,114.38) --
	(249.42,114.38) --
	(249.03,114.37) --
	(248.65,114.37) --
	(248.26,114.36) --
	(247.87,114.36) --
	(247.48,114.35) --
	(247.09,114.35) --
	(246.71,114.34) --
	(246.32,114.33) --
	(245.93,114.32) --
	(245.54,114.32) --
	(245.16,114.31) --
	(244.77,114.30) --
	(244.38,114.29) --
	(243.99,114.28) --
	(243.61,114.27) --
	(243.22,114.25) --
	(242.83,114.24) --
	(242.44,114.23) --
	(242.05,114.21) --
	(241.67,114.20) --
	(241.28,114.18) --
	(240.89,114.17) --
	(240.50,114.15) --
	(240.12,114.13) --
	(239.73,114.11) --
	(239.34,114.10) --
	(238.95,114.08) --
	(238.57,114.06) --
	(238.18,114.04) --
	(237.79,114.02) --
	(237.40,114.00) --
	(237.01,113.98) --
	(236.63,113.96) --
	(236.24,113.94) --
	(235.85,113.92) --
	(235.46,113.91) --
	(235.08,113.89) --
	(234.69,113.87) --
	(234.30,113.85) --
	(233.91,113.84) --
	(233.52,113.82) --
	(233.14,113.81) --
	(232.75,113.79) --
	(232.36,113.78) --
	(231.97,113.77) --
	(231.59,113.76) --
	(231.20,113.75) --
	(230.81,113.74) --
	(230.42,113.73) --
	(230.04,113.73) --
	(229.65,113.72) --
	(229.26,113.72) --
	(228.87,113.72) --
	(228.48,113.72) --
	(228.10,113.72) --
	(227.71,113.72) --
	(227.32,113.72) --
	(226.93,113.72) --
	(226.55,113.73) --
	(226.16,113.73) --
	(225.77,113.74) --
	(225.38,113.75) --
	(225.00,113.75) --
	(224.61,113.76) --
	(224.22,113.77) --
	(223.83,113.78) --
	(223.44,113.78) --
	(223.06,113.79) --
	(222.67,113.80) --
	(222.28,113.81) --
	(221.89,113.82) --
	(221.51,113.83) --
	(221.12,113.83) --
	(220.73,113.84) --
	(220.34,113.84) --
	(219.96,113.85) --
	(219.57,113.85) --
	(219.18,113.86) --
	(218.79,113.86) --
	(218.40,113.86) --
	(218.02,113.87) --
	(217.63,113.87) --
	(217.24,113.87) --
	(216.85,113.87) --
	(216.47,113.86) --
	(216.08,113.86) --
	(215.69,113.86) --
	(215.30,113.86) --
	(214.91,113.85) --
	(214.53,113.85) --
	(214.14,113.84) --
	(213.75,113.84) --
	(213.36,113.83) --
	(212.98,113.83) --
	(212.59,113.82) --
	(212.20,113.82) --
	(211.81,113.81) --
	(211.43,113.81) --
	(211.04,113.80) --
	(210.65,113.80) --
	(210.26,113.79) --
	(209.87,113.79) --
	(209.49,113.78) --
	(209.10,113.78) --
	(208.71,113.78) --
	(208.32,113.78) --
	(207.94,113.78) --
	(207.55,113.78) --
	(207.16,113.78) --
	(206.77,113.78) --
	(206.39,113.78) --
	(206.00,113.79) --
	(205.61,113.79) --
	(205.22,113.80) --
	(204.83,113.80) --
	(204.45,113.81) --
	(204.06,113.82) --
	(203.67,113.83) --
	(203.28,113.84) --
	(202.90,113.85) --
	(202.51,113.86) --
	(202.12,113.87) --
	(201.73,113.88) --
	(201.35,113.90) --
	(200.96,113.91) --
	(200.57,113.92) --
	(200.18,113.94) --
	(199.79,113.95) --
	(199.41,113.96) --
	(199.02,113.98) --
	(198.63,113.99) --
	(198.24,114.01) --
	(197.86,114.02) --
	(197.47,114.03) --
	(197.08,114.05) --
	(196.69,114.06) --
	(196.30,114.07) --
	(195.92,114.08) --
	(195.53,114.09) --
	(195.14,114.10) --
	(194.75,114.11) --
	(194.37,114.12) --
	(193.98,114.13) --
	(193.59,114.13) --
	(193.20,114.14) --
	(192.82,114.14) --
	(192.43,114.15) --
	(192.04,114.15) --
	(191.65,114.15) --
	(191.26,114.14) --
	(190.88,114.14) --
	(190.49,114.14) --
	(190.10,114.13) --
	(189.71,114.12) --
	(189.33,114.11) --
	(188.94,114.10) --
	(188.55,114.09) --
	(188.16,114.07) --
	(187.78,114.06) --
	(187.39,114.04) --
	(187.00,114.02) --
	(186.61,114.00) --
	(186.22,113.97) --
	(185.84,113.95) --
	(185.45,113.92) --
	(185.06,113.90) --
	(184.67,113.87) --
	(184.29,113.84) --
	(183.90,113.80) --
	(183.51,113.77) --
	(183.12,113.74) --
	(182.74,113.70) --
	(182.35,113.66) --
	(181.96,113.62) --
	(181.57,113.58) --
	(181.18,113.54) --
	(180.80,113.50) --
	(180.41,113.46) --
	(180.02,113.42) --
	(179.63,113.37) --
	(179.25,113.33) --
	(178.86,113.28) --
	(178.47,113.24) --
	(178.08,113.19) --
	(177.69,113.15) --
	(177.31,113.10) --
	(176.92,113.05) --
	(176.53,113.01) --
	(176.14,112.96) --
	(175.76,112.92) --
	(175.37,112.87) --
	(174.98,112.83) --
	(174.59,112.78) --
	(174.21,112.74) --
	(173.82,112.70) --
	(173.43,112.66) --
	(173.04,112.62) --
	(172.65,112.58) --
	(172.27,112.54) --
	(171.88,112.51) --
	(171.49,112.47) --
	(171.10,112.44) --
	(170.72,112.41) --
	(170.33,112.38) --
	(169.94,112.35) --
	(169.55,112.33) --
	(169.17,112.30) --
	(168.78,112.28) --
	(168.39,112.26) --
	(168.00,112.25) --
	(167.61,112.23) --
	(167.23,112.22) --
	(166.84,112.21) --
	(166.45,112.21) --
	(166.06,112.20) --
	(165.68,112.20) --
	(165.29,112.20) --
	(164.90,112.20) --
	(164.51,112.21) --
	(164.12,112.22) --
	(163.74,112.23) --
	(163.35,112.24) --
	(162.96,112.25) --
	(162.57,112.27) --
	(162.19,112.29) --
	(161.80,112.31) --
	(161.41,112.34) --
	(161.02,112.36) --
	(160.64,112.39) --
	(160.25,112.42) --
	(159.86,112.46) --
	(159.47,112.49) --
	(159.08,112.53) --
	(158.70,112.56) --
	(158.31,112.60) --
	(157.92,112.64) --
	(157.53,112.69) --
	(157.15,112.73) --
	(156.76,112.78) --
	(156.37,112.82) --
	(155.98,112.87) --
	(155.60,112.91) --
	(155.21,112.96) --
	(154.82,113.01) --
	(154.43,113.06) --
	(154.04,113.11) --
	(153.66,113.16) --
	(153.27,113.21) --
	(152.88,113.26) --
	(152.49,113.30) --
	(152.11,113.35) --
	(151.72,113.40) --
	(151.33,113.45) --
	(150.94,113.49) --
	(150.56,113.54) --
	(150.17,113.58) --
	(149.78,113.62) --
	(149.39,113.66) --
	(149.00,113.70) --
	(148.62,113.74) --
	(148.23,113.78) --
	(147.84,113.81) --
	(147.45,113.85) --
	(147.07,113.88) --
	(146.68,113.91) --
	(146.29,113.93) --
	(145.90,113.96) --
	(145.51,113.98) --
	(145.13,114.00) --
	(144.74,114.02) --
	(144.35,114.04) --
	(143.96,114.05) --
	(143.58,114.06) --
	(143.19,114.07) --
	(142.80,114.07) --
	(142.41,114.07) --
	(142.03,114.07) --
	(141.64,114.07) --
	(141.25,114.07) --
	(140.86,114.06) --
	(140.47,114.05) --
	(140.09,114.03) --
	(139.70,114.01) --
	(139.31,114.00) --
	(138.92,113.97) --
	(138.54,113.95) --
	(138.15,113.92) --
	(137.76,113.89) --
	(137.37,113.86) --
	(136.99,113.82) --
	(136.60,113.78) --
	(136.21,113.74) --
	(135.82,113.70) --
	(135.43,113.65) --
	(135.05,113.60) --
	(134.66,113.55) --
	(134.27,113.50) --
	(133.88,113.45) --
	(133.50,113.39) --
	(133.11,113.34) --
	(132.72,113.28) --
	(132.33,113.22) --
	(131.95,113.16) --
	(131.56,113.10) --
	(131.17,113.04) --
	(130.78,112.99) --
	(130.39,112.93) --
	(130.01,112.87) --
	(129.62,112.81) --
	(129.23,112.75) --
	(128.84,112.70) --
	(128.46,112.64) --
	(128.07,112.59) --
	(127.68,112.54) --
	(127.29,112.49) --
	(126.90,112.44) --
	(126.52,112.39) --
	(126.13,112.35) --
	(125.74,112.31) --
	(125.35,112.27) --
	(124.97,112.23) --
	(124.58,112.19) --
	(124.19,112.16) --
	(123.80,112.13) --
	(123.42,112.11) --
	(123.03,112.08) --
	(122.64,112.06) --
	(122.25,112.04) --
	(121.86,112.02) --
	(121.48,112.00) --
	(121.09,111.99) --
	(120.70,111.98) --
	(120.31,111.96) --
	(119.93,111.95) --
	(119.54,111.95) --
	(119.15,111.94) --
	(118.76,111.93) --
	(118.38,111.93) --
	(117.99,111.93) --
	(117.60,111.92) --
	(117.21,111.92) --
	(116.82,111.92) --
	(116.44,111.92) --
	(116.05,111.91) --
	(115.66,111.91) --
	(115.27,111.91) --
	(114.89,111.91) --
	(114.50,111.90) --
	(114.11,111.90) --
	(113.72,111.89) --
	(113.34,111.88) --
	(112.95,111.87) --
	(112.56,111.86) --
	(112.17,111.85) --
	(111.78,111.83) --
	(111.40,111.81) --
	(111.01,111.78) --
	(110.62,111.75) --
	(110.23,111.72) --
	(109.85,111.68) --
	(109.46,111.63) --
	(109.07,111.57) --
	(108.68,111.51) --
	(108.29,111.44) --
	(107.91,111.36) --
	(107.52,111.27) --
	(107.13,111.17) --
	(106.74,111.06) --
	(106.36,110.93) --
	(105.97,110.79) --
	(105.58,110.63) --
	(105.19,110.46) --
	(104.81,110.27) --
	(104.42,110.06) --
	(104.03,109.83) --
	(103.64,109.58) --
	(103.25,109.32) --
	(102.87,109.02) --
	(102.48,108.70) --
	(102.09,108.36) --
	(101.70,107.99) --
	(101.32,107.59) --
	(100.93,107.17) --
	(100.54,106.71) --
	(100.15,106.23) --
	( 99.77,105.72) --
	( 99.38,105.17) --
	( 98.99,104.59) --
	( 98.60,103.98) --
	( 98.21,103.34) --
	( 97.83,102.66) --
	( 97.44,101.95) --
	( 97.05,101.22) --
	( 96.66,100.45) --
	( 96.28, 99.65) --
	( 95.89, 98.81) --
	( 95.50, 97.96) --
	( 95.11, 97.07) --
	( 94.73, 96.16) --
	( 94.34, 95.22) --
	( 93.95, 94.27) --
	( 93.56, 93.30) --
	( 93.17, 92.31) --
	( 92.79, 91.31) --
	( 92.40, 90.31) --
	( 92.01, 89.30) --
	( 91.62, 88.28) --
	( 91.24, 87.27) --
	( 90.85, 86.28) --
	( 90.46, 85.29) --
	( 90.07, 84.31) --
	( 89.68, 83.37) --
	( 89.30, 82.45) --
	( 88.91, 81.56) --
	( 88.52, 80.70) --
	( 88.13, 79.90) --
	( 87.75, 79.14) --
	( 87.36, 78.43) --
	( 86.97, 77.77) --
	( 86.58, 77.17) --
	( 86.20, 76.65) --
	( 85.81, 76.19) --
	( 85.42, 75.79) --
	( 85.03, 75.47) --
	( 84.64, 75.24) --
	( 84.26, 75.09) --
	( 83.87, 75.00) --
	( 83.48, 74.99) --
	( 83.09, 75.09) --
	( 82.71, 75.26) --
	( 82.32, 75.51) --
	( 81.93, 75.83) --
	( 81.54, 76.24) --
	( 81.16, 76.73) --
	( 80.77, 77.29) --
	( 80.38, 77.92) --
	( 79.99, 78.62) --
	( 79.60, 79.38) --
	( 79.22, 80.21) --
	( 78.83, 81.08) --
	( 78.44, 82.00) --
	( 78.05, 82.98) --
	( 77.67, 83.99) --
	( 77.28, 85.03) --
	( 76.89, 86.10) --
	( 76.50, 87.20) --
	( 76.11, 88.31) --
	( 75.73, 89.43) --
	( 75.34, 90.56) --
	( 74.95, 91.70) --
	( 74.56, 92.82) --
	( 74.18, 93.94) --
	( 73.79, 95.05) --
	( 73.40, 96.14) --
	( 73.01, 97.20) --
	( 72.63, 98.24) --
	( 72.24, 99.26) --
	( 71.85,100.25) --
	( 71.46,101.20) --
	( 71.07,102.11) --
	( 70.69,103.00) --
	( 70.30,103.84) --
	( 69.91,104.64) --
	( 69.52,105.40) --
	( 69.14,106.13) --
	( 68.75,106.82) --
	( 68.36,107.45) --
	( 67.97,108.06) --
	( 67.59,108.62) --
	( 67.20,109.16) --
	( 66.81,109.64) --
	( 66.42,110.10) --
	( 66.03,110.52) --
	( 65.65,110.91) --
	( 65.26,111.27) --
	( 64.87,111.59) --
	( 64.48,111.89) --
	( 64.10,112.17) --
	( 63.71,112.42) --
	( 63.32,112.64) --
	( 62.93,112.84) --
	( 62.55,113.03) --
	( 62.16,113.19) --
	( 61.77,113.34) --
	( 61.38,113.47) --
	( 60.99,113.59) --
	( 60.61,113.69) --
	( 60.22,113.79) --
	( 59.83,113.87) --
	( 59.44,113.94) --
	( 59.06,114.00) --
	( 58.67,114.06) --
	( 58.28,114.11) --
	( 57.89,114.15) --
	( 57.50,114.19) --
	( 57.12,114.22) --
	( 56.73,114.25) --
	( 56.73,114.40) --
	cycle;
\definecolor{fillColor}{RGB}{255,199,179}

\path[fill=fillColor] ( 56.81,114.40) --
	( 56.81,114.44) --
	( 57.31,114.45) --
	( 57.81,114.46) --
	( 58.31,114.48) --
	( 58.81,114.49) --
	( 59.31,114.51) --
	( 59.80,114.53) --
	( 60.30,114.56) --
	( 60.80,114.59) --
	( 61.30,114.63) --
	( 61.80,114.67) --
	( 62.30,114.72) --
	( 62.80,114.77) --
	( 63.30,114.84) --
	( 63.80,114.91) --
	( 64.29,115.00) --
	( 64.79,115.10) --
	( 65.29,115.21) --
	( 65.79,115.33) --
	( 66.29,115.47) --
	( 66.79,115.62) --
	( 67.29,115.79) --
	( 67.79,115.98) --
	( 68.29,116.18) --
	( 68.78,116.41) --
	( 69.28,116.66) --
	( 69.78,116.92) --
	( 70.28,117.21) --
	( 70.78,117.51) --
	( 71.28,117.84) --
	( 71.78,118.18) --
	( 72.28,118.55) --
	( 72.78,118.93) --
	( 73.27,119.33) --
	( 73.77,119.74) --
	( 74.27,120.17) --
	( 74.77,120.60) --
	( 75.27,121.05) --
	( 75.77,121.50) --
	( 76.27,121.96) --
	( 76.77,122.41) --
	( 77.26,122.86) --
	( 77.76,123.31) --
	( 78.26,123.75) --
	( 78.76,124.17) --
	( 79.26,124.58) --
	( 79.76,124.98) --
	( 80.26,125.35) --
	( 80.76,125.70) --
	( 81.26,126.04) --
	( 81.75,126.34) --
	( 82.25,126.61) --
	( 82.75,126.86) --
	( 83.25,127.08) --
	( 83.75,127.28) --
	( 84.25,127.44) --
	( 84.75,127.57) --
	( 85.25,127.68) --
	( 85.75,127.77) --
	( 86.24,127.84) --
	( 86.74,127.88) --
	( 87.24,127.90) --
	( 87.74,127.91) --
	( 88.24,127.90) --
	( 88.74,127.89) --
	( 89.24,127.86) --
	( 89.74,127.83) --
	( 90.24,127.79) --
	( 90.73,127.75) --
	( 91.23,127.71) --
	( 91.73,127.67) --
	( 92.23,127.64) --
	( 92.73,127.61) --
	( 93.23,127.59) --
	( 93.73,127.57) --
	( 94.23,127.56) --
	( 94.73,127.56) --
	( 95.22,127.57) --
	( 95.72,127.58) --
	( 96.22,127.60) --
	( 96.72,127.62) --
	( 97.22,127.65) --
	( 97.72,127.68) --
	( 98.22,127.71) --
	( 98.72,127.75) --
	( 99.22,127.78) --
	( 99.71,127.81) --
	(100.21,127.83) --
	(100.71,127.86) --
	(101.21,127.87) --
	(101.71,127.88) --
	(102.21,127.87) --
	(102.71,127.86) --
	(103.21,127.83) --
	(103.70,127.80) --
	(104.20,127.75) --
	(104.70,127.69) --
	(105.20,127.62) --
	(105.70,127.53) --
	(106.20,127.44) --
	(106.70,127.33) --
	(107.20,127.22) --
	(107.70,127.10) --
	(108.19,126.97) --
	(108.69,126.83) --
	(109.19,126.69) --
	(109.69,126.55) --
	(110.19,126.41) --
	(110.69,126.27) --
	(111.19,126.13) --
	(111.69,125.99) --
	(112.19,125.86) --
	(112.68,125.74) --
	(113.18,125.62) --
	(113.68,125.51) --
	(114.18,125.41) --
	(114.68,125.31) --
	(115.18,125.22) --
	(115.68,125.14) --
	(116.18,125.07) --
	(116.68,124.99) --
	(117.17,124.93) --
	(117.67,124.87) --
	(118.17,124.80) --
	(118.67,124.74) --
	(119.17,124.68) --
	(119.67,124.61) --
	(120.17,124.54) --
	(120.67,124.46) --
	(121.17,124.38) --
	(121.66,124.28) --
	(122.16,124.18) --
	(122.66,124.07) --
	(123.16,123.94) --
	(123.66,123.81) --
	(124.16,123.66) --
	(124.66,123.50) --
	(125.16,123.33) --
	(125.66,123.15) --
	(126.15,122.96) --
	(126.65,122.76) --
	(127.15,122.55) --
	(127.65,122.34) --
	(128.15,122.13) --
	(128.65,121.91) --
	(129.15,121.69) --
	(129.65,121.47) --
	(130.14,121.26) --
	(130.64,121.04) --
	(131.14,120.84) --
	(131.64,120.63) --
	(132.14,120.44) --
	(132.64,120.25) --
	(133.14,120.08) --
	(133.64,119.91) --
	(134.14,119.76) --
	(134.63,119.61) --
	(135.13,119.47) --
	(135.63,119.35) --
	(136.13,119.23) --
	(136.63,119.12) --
	(137.13,119.03) --
	(137.63,118.94) --
	(138.13,118.86) --
	(138.63,118.78) --
	(139.12,118.71) --
	(139.62,118.65) --
	(140.12,118.59) --
	(140.62,118.53) --
	(141.12,118.48) --
	(141.62,118.43) --
	(142.12,118.38) --
	(142.62,118.34) --
	(143.12,118.29) --
	(143.61,118.25) --
	(144.11,118.20) --
	(144.61,118.15) --
	(145.11,118.11) --
	(145.61,118.06) --
	(146.11,118.01) --
	(146.61,117.97) --
	(147.11,117.92) --
	(147.61,117.87) --
	(148.10,117.82) --
	(148.60,117.78) --
	(149.10,117.73) --
	(149.60,117.68) --
	(150.10,117.63) --
	(150.60,117.59) --
	(151.10,117.54) --
	(151.60,117.50) --
	(152.10,117.45) --
	(152.59,117.41) --
	(153.09,117.37) --
	(153.59,117.33) --
	(154.09,117.29) --
	(154.59,117.25) --
	(155.09,117.21) --
	(155.59,117.18) --
	(156.09,117.14) --
	(156.58,117.11) --
	(157.08,117.09) --
	(157.58,117.06) --
	(158.08,117.04) --
	(158.58,117.02) --
	(159.08,117.01) --
	(159.58,116.99) --
	(160.08,116.99) --
	(160.58,116.99) --
	(161.07,116.99) --
	(161.57,117.00) --
	(162.07,117.01) --
	(162.57,117.03) --
	(163.07,117.06) --
	(163.57,117.09) --
	(164.07,117.13) --
	(164.57,117.18) --
	(165.07,117.23) --
	(165.56,117.29) --
	(166.06,117.35) --
	(166.56,117.42) --
	(167.06,117.49) --
	(167.56,117.57) --
	(168.06,117.65) --
	(168.56,117.73) --
	(169.06,117.82) --
	(169.56,117.90) --
	(170.05,117.99) --
	(170.55,118.07) --
	(171.05,118.15) --
	(171.55,118.22) --
	(172.05,118.29) --
	(172.55,118.36) --
	(173.05,118.42) --
	(173.55,118.47) --
	(174.05,118.51) --
	(174.54,118.54) --
	(175.04,118.56) --
	(175.54,118.57) --
	(176.04,118.58) --
	(176.54,118.57) --
	(177.04,118.55) --
	(177.54,118.52) --
	(178.04,118.48) --
	(178.54,118.43) --
	(179.03,118.37) --
	(179.53,118.30) --
	(180.03,118.23) --
	(180.53,118.15) --
	(181.03,118.06) --
	(181.53,117.97) --
	(182.03,117.88) --
	(182.53,117.79) --
	(183.02,117.69) --
	(183.52,117.60) --
	(184.02,117.50) --
	(184.52,117.41) --
	(185.02,117.33) --
	(185.52,117.24) --
	(186.02,117.17) --
	(186.52,117.09) --
	(187.02,117.03) --
	(187.51,116.97) --
	(188.01,116.92) --
	(188.51,116.87) --
	(189.01,116.83) --
	(189.51,116.80) --
	(190.01,116.78) --
	(190.51,116.77) --
	(191.01,116.76) --
	(191.51,116.76) --
	(192.00,116.76) --
	(192.50,116.77) --
	(193.00,116.79) --
	(193.50,116.81) --
	(194.00,116.83) --
	(194.50,116.86) --
	(195.00,116.90) --
	(195.50,116.94) --
	(196.00,116.97) --
	(196.49,117.02) --
	(196.99,117.06) --
	(197.49,117.10) --
	(197.99,117.14) --
	(198.49,117.18) --
	(198.99,117.22) --
	(199.49,117.26) --
	(199.99,117.30) --
	(200.49,117.33) --
	(200.98,117.36) --
	(201.48,117.38) --
	(201.98,117.40) --
	(202.48,117.42) --
	(202.98,117.42) --
	(203.48,117.43) --
	(203.98,117.42) --
	(204.48,117.41) --
	(204.98,117.39) --
	(205.47,117.36) --
	(205.97,117.32) --
	(206.47,117.28) --
	(206.97,117.23) --
	(207.47,117.17) --
	(207.97,117.11) --
	(208.47,117.04) --
	(208.97,116.96) --
	(209.46,116.88) --
	(209.96,116.79) --
	(210.46,116.70) --
	(210.96,116.60) --
	(211.46,116.50) --
	(211.96,116.40) --
	(212.46,116.29) --
	(212.96,116.19) --
	(213.46,116.08) --
	(213.95,115.98) --
	(214.45,115.87) --
	(214.95,115.77) --
	(215.45,115.67) --
	(215.95,115.58) --
	(216.45,115.48) --
	(216.95,115.39) --
	(217.45,115.31) --
	(217.95,115.23) --
	(218.44,115.15) --
	(218.94,115.08) --
	(219.44,115.01) --
	(219.94,114.95) --
	(220.44,114.89) --
	(220.94,114.84) --
	(221.44,114.80) --
	(221.94,114.75) --
	(222.44,114.72) --
	(222.93,114.68) --
	(223.43,114.65) --
	(223.93,114.63) --
	(224.43,114.61) --
	(224.93,114.59) --
	(225.43,114.57) --
	(225.93,114.56) --
	(226.43,114.55) --
	(226.93,114.55) --
	(227.42,114.55) --
	(227.92,114.55) --
	(228.42,114.55) --
	(228.92,114.55) --
	(229.42,114.56) --
	(229.92,114.57) --
	(230.42,114.58) --
	(230.92,114.59) --
	(231.42,114.60) --
	(231.91,114.61) --
	(232.41,114.63) --
	(232.91,114.65) --
	(233.41,114.66) --
	(233.91,114.68) --
	(234.41,114.70) --
	(234.91,114.72) --
	(235.41,114.74) --
	(235.90,114.77) --
	(236.40,114.79) --
	(236.90,114.81) --
	(237.40,114.83) --
	(237.90,114.85) --
	(238.40,114.88) --
	(238.90,114.90) --
	(239.40,114.92) --
	(239.90,114.94) --
	(240.39,114.96) --
	(240.89,114.98) --
	(241.39,115.00) --
	(241.89,115.02) --
	(242.39,115.04) --
	(242.89,115.05) --
	(243.39,115.07) --
	(243.89,115.09) --
	(244.39,115.10) --
	(244.88,115.11) --
	(245.38,115.12) --
	(245.88,115.13) --
	(246.38,115.14) --
	(246.88,115.15) --
	(247.38,115.15) --
	(247.88,115.15) --
	(248.38,115.16) --
	(248.88,115.16) --
	(249.37,115.15) --
	(249.87,115.15) --
	(250.37,115.15) --
	(250.87,115.14) --
	(251.37,115.13) --
	(251.87,115.12) --
	(252.37,115.11) --
	(252.87,115.10) --
	(253.37,115.09) --
	(253.86,115.07) --
	(254.36,115.05) --
	(254.86,115.04) --
	(255.36,115.02) --
	(255.86,115.00) --
	(256.36,114.98) --
	(256.86,114.96) --
	(257.36,114.94) --
	(257.85,114.92) --
	(258.35,114.91) --
	(258.85,114.89) --
	(259.35,114.87) --
	(259.85,114.85) --
	(260.35,114.84) --
	(260.85,114.83) --
	(261.35,114.81) --
	(261.85,114.81) --
	(262.34,114.80) --
	(262.84,114.80) --
	(263.34,114.79) --
	(263.84,114.80) --
	(264.34,114.80) --
	(264.84,114.81) --
	(265.34,114.82) --
	(265.84,114.84) --
	(266.34,114.86) --
	(266.83,114.88) --
	(267.33,114.91) --
	(267.83,114.94) --
	(268.33,114.97) --
	(268.83,115.01) --
	(269.33,115.05) --
	(269.83,115.09) --
	(270.33,115.14) --
	(270.83,115.19) --
	(271.32,115.24) --
	(271.82,115.29) --
	(272.32,115.35) --
	(272.82,115.40) --
	(273.32,115.46) --
	(273.82,115.51) --
	(274.32,115.57) --
	(274.82,115.62) --
	(275.32,115.68) --
	(275.81,115.73) --
	(276.31,115.78) --
	(276.81,115.82) --
	(277.31,115.87) --
	(277.81,115.91) --
	(278.31,115.94) --
	(278.81,115.97) --
	(279.31,116.00) --
	(279.81,116.02) --
	(280.30,116.04) --
	(280.80,116.05) --
	(281.30,116.06) --
	(281.80,116.07) --
	(282.30,116.07) --
	(282.80,116.06) --
	(283.30,116.05) --
	(283.80,116.03) --
	(284.29,116.01) --
	(284.79,115.99) --
	(285.29,115.96) --
	(285.79,115.93) --
	(286.29,115.89) --
	(286.79,115.85) --
	(287.29,115.81) --
	(287.79,115.77) --
	(288.29,115.72) --
	(288.78,115.68) --
	(289.28,115.63) --
	(289.78,115.58) --
	(290.28,115.52) --
	(290.78,115.47) --
	(291.28,115.42) --
	(291.78,115.37) --
	(292.28,115.32) --
	(292.78,115.26) --
	(293.27,115.21) --
	(293.77,115.16) --
	(294.27,115.11) --
	(294.77,115.07) --
	(295.27,115.02) --
	(295.77,114.97) --
	(296.27,114.93) --
	(296.77,114.89) --
	(297.27,114.85) --
	(297.76,114.81) --
	(298.26,114.77) --
	(298.76,114.74) --
	(299.26,114.71) --
	(299.76,114.68) --
	(300.26,114.65) --
	(300.76,114.63) --
	(301.26,114.60) --
	(301.76,114.58) --
	(302.25,114.56) --
	(302.75,114.54) --
	(303.25,114.53) --
	(303.75,114.51) --
	(304.25,114.50) --
	(304.75,114.49) --
	(305.25,114.47) --
	(305.75,114.47) --
	(306.25,114.46) --
	(306.74,114.45) --
	(307.24,114.44) --
	(307.74,114.44) --
	(308.24,114.43) --
	(308.74,114.43) --
	(309.24,114.42) --
	(309.74,114.42) --
	(310.24,114.42) --
	(310.73,114.42) --
	(311.23,114.41) --
	(311.73,114.41) --
	(311.73,114.40) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 95.18, 65.14) -- ( 95.18,114.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (129.12,114.40) -- (129.12,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.60,113.17) -- (226.60,113.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.12,113.17) -- (179.12,113.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.90,113.17) -- (231.90,113.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.86,113.17) -- (202.86,113.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.07,113.17) -- (211.07,113.80);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.97,113.17) -- ( 91.97,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.19,113.17) -- ( 88.19,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.16,113.17) -- ( 88.16,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.14,113.17) -- ( 88.14,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.12,113.17) -- ( 88.12,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.25,113.17) -- ( 88.25,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.00,113.17) -- ( 83.00,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.85,113.17) -- ( 82.85,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.88,113.17) -- ( 83.88,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.06,113.17) -- ( 84.06,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.35,113.17) -- ( 84.35,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.26,113.17) -- ( 84.26,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.21,113.17) -- ( 82.21,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.87,113.17) -- ( 83.87,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.20,113.17) -- ( 82.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.96,113.17) -- ( 81.96,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.36,113.17) -- ( 82.36,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.18,113.17) -- ( 80.18,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.29,113.17) -- ( 80.29,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.81,113.17) -- ( 82.81,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.22,113.17) -- ( 84.22,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.50,113.17) -- ( 83.50,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.49,113.17) -- ( 83.49,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.43,113.17) -- ( 83.43,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.44,113.17) -- ( 80.44,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.58,113.17) -- ( 80.58,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.57,113.17) -- ( 80.57,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.52,113.17) -- ( 80.52,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.04,113.17) -- ( 84.04,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.42,113.17) -- ( 84.42,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.24,113.17) -- ( 84.24,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.53,113.17) -- ( 89.53,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.48,113.17) -- ( 86.48,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.53,113.17) -- ( 97.53,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.86,113.17) -- (111.86,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.23,113.17) -- ( 98.23,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.78,113.17) -- ( 99.78,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.06,113.17) -- ( 84.06,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.06,113.17) -- ( 84.06,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.97,113.17) -- ( 83.97,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.80,113.17) -- ( 91.80,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.12,113.17) -- ( 91.12,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.16,113.17) -- ( 82.16,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.98,113.17) -- ( 82.98,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.32,113.17) -- ( 82.32,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.39,113.17) -- ( 82.39,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.30,113.17) -- ( 82.30,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.30,113.17) -- ( 82.30,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.07,113.17) -- ( 85.07,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.22,113.17) -- ( 85.22,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.24,113.17) -- ( 85.24,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.84,113.17) -- (155.84,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.97,113.17) -- (168.97,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.01,113.17) -- (164.01,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.90,113.17) -- (162.90,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.72,113.17) -- (123.72,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.61,113.17) -- (124.61,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.60,113.73) -- (226.60,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.12,113.31) -- (179.12,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.77,113.17) -- (171.77,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.19,113.17) -- (172.19,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.08,113.17) -- (163.08,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.06,113.17) -- (115.06,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.15,113.17) -- ( 82.15,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.15,113.17) -- ( 82.15,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.98,113.17) -- ( 82.98,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.97,113.17) -- ( 82.97,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.70,113.17) -- ( 80.70,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.68,113.17) -- ( 80.68,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.57,113.17) -- (155.57,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.73,113.17) -- (122.73,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.43,113.17) -- ( 86.43,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.29,113.17) -- ( 86.29,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.62,113.17) -- ( 85.62,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.91,113.17) -- ( 80.91,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.80,113.17) -- ( 80.80,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.93,113.17) -- ( 81.93,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.58,113.17) -- ( 83.58,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.68,113.17) -- ( 79.68,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.68,113.17) -- ( 79.68,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.40,113.17) -- (107.40,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.90,113.77) -- (231.90,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.43,113.17) -- ( 89.43,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.10,113.17) -- ( 89.10,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.15,113.17) -- ( 89.15,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.56,113.17) -- ( 96.56,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.70,113.17) -- ( 93.70,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.66,113.17) -- ( 93.66,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.92,113.17) -- ( 92.92,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.80,113.17) -- ( 82.80,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.52,113.17) -- ( 85.52,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.17,113.17) -- ( 85.17,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.08,113.17) -- ( 88.08,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.12,113.17) -- ( 88.12,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.16,113.17) -- ( 87.16,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.07,113.17) -- ( 87.07,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.99,113.17) -- ( 86.99,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.41,113.17) -- ( 89.41,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.37,113.17) -- ( 89.37,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.61,113.17) -- ( 89.61,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.59,113.17) -- ( 89.59,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.70,113.17) -- ( 89.70,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.93,113.17) -- ( 80.93,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.14,113.17) -- ( 81.14,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.14,113.17) -- ( 81.14,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.15,113.17) -- ( 81.15,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.15,113.17) -- ( 81.15,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.15,113.17) -- ( 81.15,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.93,113.17) -- ( 80.93,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.93,113.17) -- ( 80.93,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.21,113.17) -- ( 81.21,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.20,113.17) -- ( 81.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.21,113.17) -- ( 81.21,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.15,113.17) -- ( 81.15,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.20,113.17) -- ( 81.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.20,113.17) -- ( 81.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.20,113.17) -- ( 81.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.20,113.17) -- ( 81.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19,113.17) -- ( 81.19,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19,113.17) -- ( 81.19,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19,113.17) -- ( 81.19,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.15,113.17) -- ( 81.15,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.27,113.17) -- ( 80.27,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.41,113.17) -- ( 80.41,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37,113.17) -- ( 80.37,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.30,113.17) -- ( 80.30,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.28,113.17) -- ( 80.28,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.28,113.17) -- ( 80.28,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.30,113.17) -- ( 80.30,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.31,113.17) -- ( 80.31,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.31,113.17) -- ( 80.31,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.31,113.17) -- ( 80.31,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.86,113.85) -- (202.86,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.80,113.17) -- ( 84.80,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.80,113.17) -- ( 84.80,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.61,113.17) -- ( 84.61,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.36,113.17) -- ( 83.36,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.28,113.17) -- ( 83.28,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.04,113.17) -- ( 84.04,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.93,113.17) -- ( 83.93,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.09,113.17) -- (114.09,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.68,113.17) -- ( 80.68,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.93,113.17) -- (126.93,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.93,113.17) -- (126.93,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.07,113.80) -- (211.07,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.38,113.17) -- ( 83.38,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.31,113.17) -- ( 83.31,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.91,113.17) -- (110.91,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.81,113.17) -- ( 92.81,114.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.80,114.98) -- (240.80,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,115.03) -- (254.97,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.81,115.16) -- (248.81,115.64);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.34,114.40) -- ( 84.34,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.34,114.40) -- ( 84.34,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.80,114.40) -- (240.80,114.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.89,114.40) -- (132.89,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.82,114.40) -- (107.82,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.42,114.40) -- (107.42,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.71,114.40) -- ( 83.71,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.80,114.40) -- ( 84.80,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.75,114.40) -- ( 84.75,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.12,114.40) -- ( 83.12,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.14,114.40) -- ( 88.14,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.03,114.40) -- ( 84.03,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.80,114.40) -- ( 96.80,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.69,114.40) -- (198.69,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.34,114.40) -- (198.34,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.17,114.40) -- (101.17,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.50,114.40) -- ( 98.50,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.80,114.40) -- ( 81.80,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.19,114.40) -- (125.19,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.63,114.40) -- (207.63,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.88,114.40) -- (206.88,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.71,114.40) -- (182.71,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.72,114.40) -- (177.72,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.11,114.40) -- (176.11,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.00,114.40) -- (176.00,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.14,114.40) -- (154.14,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.54,114.40) -- (208.54,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.64,114.40) -- (206.64,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.25,114.40) -- (206.25,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.47,114.40) -- (205.47,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.89,114.40) -- (144.89,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.55,114.40) -- ( 97.55,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.26,114.40) -- ( 96.26,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.54,114.40) -- ( 96.54,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.08,114.40) -- ( 82.08,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.71,114.40) -- (178.71,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.59,114.40) -- (176.59,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.96,114.40) -- (173.96,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.94,114.40) -- ( 91.94,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.07,114.40) -- (121.07,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.55,114.40) -- (127.55,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.41,114.40) -- (107.41,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.09,114.40) -- (103.09,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.79,114.40) -- (110.79,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.83,114.40) -- (107.83,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.92,114.40) -- (107.92,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.60,114.40) -- (104.60,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.33,114.40) -- (102.33,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.20,114.40) -- (102.20,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.02,114.40) -- (102.02,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.00,114.40) -- ( 99.00,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.65,114.40) -- (125.65,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.22,114.40) -- (124.22,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.94,114.40) -- (114.94,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.25,114.40) -- ( 94.25,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.32,114.40) -- ( 94.32,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,114.40) -- (254.97,115.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.25,114.40) -- ( 97.25,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.39,114.40) -- (101.39,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.76,114.40) -- (104.76,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.78,114.40) -- (288.78,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.79,114.40) -- (288.79,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.26,114.40) -- (120.26,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.12,114.40) -- (120.12,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.26,114.40) -- (120.26,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.51,114.40) -- (119.51,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.65,114.40) -- (116.65,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.13,114.40) -- (120.13,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.94,114.40) -- (140.94,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.11,114.40) -- (122.11,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.34,114.40) -- (121.34,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.67,114.40) -- (123.67,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.11,114.40) -- (127.11,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.11,114.40) -- (127.11,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.29,114.40) -- (112.29,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.06,114.40) -- (127.06,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.33,114.40) -- (153.33,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.76,114.40) -- ( 79.76,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.80,114.40) -- ( 79.80,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.40,114.40) -- ( 96.40,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.26,114.40) -- ( 96.26,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.26,114.40) -- ( 96.26,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.00,114.40) -- ( 82.00,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.30,114.40) -- ( 82.30,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.19,114.40) -- (123.19,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.44,114.40) -- ( 82.44,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.81,114.40) -- ( 80.81,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.22,114.40) -- ( 82.22,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.16,114.40) -- ( 82.16,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.50,114.40) -- ( 83.50,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.50,114.40) -- ( 83.50,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.44,114.40) -- ( 83.44,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.45,114.40) -- ( 83.45,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.38,114.40) -- ( 82.38,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.25,114.40) -- ( 82.25,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.16,114.40) -- ( 82.16,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.50,114.40) -- (123.50,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.05,114.40) -- (138.05,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.08,114.40) -- (138.08,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.07,114.40) -- ( 92.07,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.05,114.40) -- ( 92.05,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.01,114.40) -- ( 92.01,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.54,114.40) -- (176.54,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.16,114.40) -- (121.16,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.94,114.40) -- (121.94,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.71,114.40) -- (117.71,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.72,114.40) -- (121.72,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.58,114.40) -- ( 83.58,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.37,114.40) -- ( 88.37,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.23,114.40) -- ( 83.23,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.17,114.40) -- ( 83.17,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.79,114.40) -- ( 82.79,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.65,114.40) -- ( 83.65,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.61,114.40) -- (142.61,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.43,114.40) -- (205.43,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.76,114.40) -- (101.76,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.23,114.40) -- (106.23,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.20,114.40) -- ( 95.20,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.53,114.40) -- (108.53,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.22,114.40) -- ( 89.22,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.77,114.40) -- (142.77,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.53,114.40) -- (139.53,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.27,114.40) -- (104.27,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.26,114.40) -- (156.26,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.80,114.40) -- (148.80,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.52,114.40) -- (139.52,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.75,114.40) -- (155.75,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.30,114.40) -- (123.30,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.62,114.40) -- (123.62,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.77,114.40) -- (125.77,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.20,114.40) -- (113.20,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.81,114.40) -- (248.81,115.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.02,114.40) -- (170.02,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.52,114.40) -- (161.52,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.14,114.40) -- (161.14,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.48,114.40) -- ( 80.48,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.43,114.40) -- (196.43,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.33,114.40) -- (171.33,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.33,114.40) -- (145.33,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.08,114.40) -- (174.08,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.21,114.40) -- (177.21,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.24,114.40) -- (177.24,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.76,114.40) -- (191.76,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.05,114.40) -- (106.05,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.99,114.40) -- (105.99,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.16,114.40) -- (104.16,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.61,114.40) -- (105.61,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.41,114.40) -- (105.41,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.08,114.40) -- (105.08,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.38,114.40) -- (107.38,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.38,114.40) -- (107.38,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.38,114.40) -- (107.38,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.36,114.40) -- (107.36,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.02,114.40) -- (107.02,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.21,114.40) -- (281.21,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.86,114.40) -- (278.86,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.83,114.40) -- (278.83,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.78,114.40) -- (278.78,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.74,114.40) -- ( 92.74,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.75,114.40) -- ( 86.75,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.18,114.40) -- (191.18,115.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.4] at (174.61, 15.60) {\% Bytecode size reduction};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.40) -- ( 49.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.40) -- ( 43.20,114.40);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.4] at ( 34.80,114.40) {Libraries};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (300.01,167.61);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,199,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.20,158.61) rectangle (172.40,152.61);
\definecolor{fillColor}{RGB}{237,95,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.20,146.61) rectangle (172.40,140.61);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.40,152.17) {Libs with at least one dep};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.40,140.17) {Libs with no deps};
\end{scope}
\end{tikzpicture}


==> client_compilation_result.tex <==
\begin{tikzpicture} 
\begin{axis}[xbar,
ymin=0.5,
ymax=2.5,
xmin=0,
enlarge x limits={upper, value=0.2},
width=10.0cm,
height=2.4cm,
bar shift=0pt,
bar width=3mm,
axis x line* = bottom,
axis y line* = left,
xtick style={draw=none}, % Hide tick line
ytick style={draw=none}, % Hide tick line
yticklabels = \empty,
xmajorgrids = true,
xlabel=\# Clients,
nodes near coords={\pgfmathprintnumber\myy~{\scriptsize(\pgfmathprintnumber\pgfplotspointmeta\%)}},
every node near coord/.append style={
    color = gray,
    rotate=0,
    anchor=west
},
visualization depends on=rawx \as \myy,
point meta={x*100/\nbStatCoveringClient},
legend style={
    row sep=3pt,
    draw=none,
    legend columns=-1,
    at={(0.5,1.6)},
    anchor=north,
    cells={anchor=west,font=\scriptsize}
},
legend image code/.code={
    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
},
]

\addplot+[pgreen] coordinates {(\FPprint{\nbStatCoveringClient-\nbClientDebloatError},2)};
\addplot+[pred] coordinates {(\nbClientDebloatError,1)};

\addlegendentry{Success}
\addlegendentry{Error}

\end{axis}
\end{tikzpicture}


==> client_test_result.tex <==
\begin{tikzpicture} 
\begin{axis}[xbar,
ymin=0.5,
ymax=2.5,
xmin=0,
enlarge x limits={upper, value=0.2},
width=10.0cm,
height=2.4cm,
bar shift=0pt,
bar width=3mm,
axis x line* = bottom,
axis y line* = left,
xtick style={draw=none}, % Hide tick line
ytick style={draw=none}, % Hide tick line
yticklabels = \empty,
xmajorgrids = true,
xlabel=\# Clients,
nodes near coords={\pgfmathprintnumber\myy~{\scriptsize(\pgfmathprintnumber\pgfplotspointmeta\%)}},
every node near coord/.append style={
    color = gray,
    rotate=0,
    anchor=west
},
visualization depends on=rawx \as \myy,
point meta={x*100/\nbDynCoveringClient},
legend style={
    row sep=3pt,
    draw=none,
    legend columns=-1,
    at={(0.5,1.6)},
    anchor=north,
    cells={anchor=west,font=\scriptsize}
},
legend image code/.code={
    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
},
]

\addplot+[pgreen] coordinates {(\FPprint{\nbDynCoveringClient-\nbFailingTestClient},2)};
\addplot+[pred] coordinates {(\nbFailingTestClient,1)};

\addlegendentry{All tests pass}
\addlegendentry{Not all tests pass}

\end{axis}
\end{tikzpicture}


% Created by tikzDevice version 0.12.3.1 on 2020-07-27 08:17:17
% !TEX encoding = UTF-8 Unicode
% \begin{tikzpicture}[x=1pt,y=1pt]
% \definecolor{fillColor}{RGB}{255,255,255}
% \path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,137.31);
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,137.31);
% \definecolor{drawColor}{RGB}{255,255,255}
% \definecolor{fillColor}{RGB}{255,255,255}

% \path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,137.31);
% \end{scope}
% \begin{scope}
% \path[clip] (  8.25, 41.81) rectangle (500.39, 93.92);
% \definecolor{fillColor}{RGB}{255,255,255}

% \path[fill=fillColor] (  8.25, 41.81) rectangle (500.39, 93.92);
% \definecolor{drawColor}{gray}{0.92}

% \path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.62, 41.81) --
% 	( 30.62, 93.92);

% \path[draw=drawColor,line width= 0.6pt,line join=round] (173.10, 41.81) --
% 	(173.10, 93.92);

% \path[draw=drawColor,line width= 0.6pt,line join=round] (315.59, 41.81) --
% 	(315.59, 93.92);
% \definecolor{fillColor}{RGB}{0,205,108}

% \path[fill=fillColor] ( 30.62, 70.83) rectangle (403.93, 88.59);
% \definecolor{fillColor}{RGB}{255,31,93}

% \path[fill=fillColor] ( 30.62, 47.14) rectangle ( 37.17, 64.90);
% \definecolor{drawColor}{RGB}{0,0,0}

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.71] at (412.51, 73.83) {1310(XXX)};

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.71] at ( 44.05, 50.14) {23(XXX)};
% \definecolor{drawColor}{gray}{0.20}

% \path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  8.25, 41.81) rectangle (500.39, 93.92);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,137.31);
% \definecolor{drawColor}{gray}{0.20}

% \path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.62, 39.06) --
% 	( 30.62, 41.81);

% \path[draw=drawColor,line width= 0.6pt,line join=round] (173.10, 39.06) --
% 	(173.10, 41.81);

% \path[draw=drawColor,line width= 0.6pt,line join=round] (315.59, 39.06) --
% 	(315.59, 41.81);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,137.31);
% \definecolor{drawColor}{gray}{0.30}

% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 30.62, 26.95) {0};

% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (173.10, 26.95) {500};

% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (315.59, 26.95) {1000};
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,137.31);
% \definecolor{drawColor}{RGB}{0,0,0}

% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.2] at (254.32,  9.00) {\# Clients};
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,137.31);
% \definecolor{fillColor}{RGB}{255,255,255}

% \path[fill=fillColor] (102.58,104.92) rectangle (406.06,131.81);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,137.31);
% \definecolor{drawColor}{RGB}{0,0,0}

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (108.08,112.17) {Compilation result};
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,137.31);
% \definecolor{fillColor}{RGB}{255,255,255}

% \path[fill=fillColor] (264.19,111.86) rectangle (278.65,126.31);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,137.31);
% \definecolor{fillColor}{RGB}{0,205,108}

% \path[fill=fillColor] (264.90,112.57) rectangle (277.94,125.60);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,137.31);
% \definecolor{fillColor}{RGB}{255,255,255}

% \path[fill=fillColor] (343.20,111.86) rectangle (357.65,126.31);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,137.31);
% \definecolor{fillColor}{RGB}{255,31,93}

% \path[fill=fillColor] (343.91,112.57) rectangle (356.94,125.60);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,137.31);
% \definecolor{drawColor}{RGB}{0,0,0}

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (287.65,114.13) {Success};
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,137.31);
% \definecolor{drawColor}{RGB}{0,0,0}

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (366.65,114.13) {Error};
% \end{scope}
% \end{tikzpicture}


==> commons-validator.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,499); %set diagram left start at 0, and has height of 499

%Flowchart: Multidocument [id:dp3697612273668478] 
\draw  [fill={rgb, 255:red, 171; green, 214; blue, 127 }  ,fill opacity=1 ] (202.88,57) -- (244.14,57) -- (244.14,85.72) .. controls (218.36,85.72) and (223.51,96.08) .. (202.88,89.37) -- cycle ; \draw  [fill={rgb, 255:red, 171; green, 214; blue, 127 }  ,fill opacity=1 ] (197.73,61.35) -- (238.99,61.35) -- (238.99,90.07) .. controls (213.2,90.07) and (218.36,100.43) .. (197.73,93.73) -- cycle ; \draw  [fill={rgb, 255:red, 171; green, 214; blue, 127 }  ,fill opacity=1 ] (192.57,65.7) -- (233.83,65.7) -- (233.83,94.42) .. controls (208.04,94.42) and (213.2,104.78) .. (192.57,98.08) -- cycle ;
%Straight Lines [id:da9561686863279841] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (225.38,72.5) -- (200.45,72.5) ;
%Straight Lines [id:da5765202802338182] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (225.38,77.67) -- (200.45,77.67) ;
%Straight Lines [id:da045366231748159014] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (225.38,82.84) -- (200.45,82.84) ;
%Straight Lines [id:da798963503644428] 
\draw [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ]   (225.38,88.01) -- (200.45,88.01) ;

%Straight Lines [id:da8698019869898521] 
\draw [line width=0.75]    (127.17,81.05) -- (182.17,81.05) ;
\draw [shift={(185.17,81.05)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3855207255753379] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ][line width=0.75]  (315.17,66.05) -- (470.15,66.05) -- (470.15,97.05) -- (315.17,97.05) -- cycle ;
%Straight Lines [id:da25402433114621126] 
\draw [line width=0.75]    (255.17,81.05) -- (310.17,81.05) ;
\draw [shift={(252.17,81.05)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da9793313228057025] 
\draw    (82.17,109.05) .. controls (103.95,149.64) and (318.81,158.87) .. (368.71,102.77) ;
\draw [shift={(370.17,101.05)}, rotate = 489.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp2744971707377827] 
\draw  [fill={rgb, 255:red, 255; green, 214; blue, 109 }  ,fill opacity=1 ] (61.98,64.66) .. controls (61.98,56.12) and (69.38,49.2) .. (78.51,49.2) .. controls (87.64,49.2) and (95.05,56.12) .. (95.05,64.66) .. controls (95.05,73.2) and (87.64,80.12) .. (78.51,80.12) .. controls (69.38,80.12) and (61.98,73.2) .. (61.98,64.66) -- cycle ;
%Rounded Same Side Corner Rect [id:dp2644539595268246] 
\draw  [fill={rgb, 255:red, 255; green, 214; blue, 109 }  ,fill opacity=1 ] (37.98,96.31) .. controls (37.98,89.28) and (43.69,83.58) .. (50.72,83.58) -- (110.25,83.58) .. controls (117.28,83.58) and (122.98,89.28) .. (122.98,96.31) -- (122.98,109.05) .. controls (122.98,109.05) and (122.98,109.05) .. (122.98,109.05) -- (37.98,109.05) .. controls (37.98,109.05) and (37.98,109.05) .. (37.98,109.05) -- cycle ;
%Shape: Rectangle [id:dp7236167388014749] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (354.17,148.05) -- (491.17,148.05) -- (491.17,167) -- (354.17,167) -- cycle ;

% Text Node
\draw (219,113) node   [align=left] {conf.xml};
% Text Node
\draw (392.66,81.55) node  [font=\small] [align=left] {commons-validator};
% Text Node
\draw (156,66) node   [align=left] {{\scriptsize configures}};
% Text Node
\draw (281,67) node   [align=left] {{\scriptsize accepts}};
% Text Node
\draw (218,154) node   [align=left] {{\scriptsize requests email validation}};
% Text Node
\draw (423.17,145.58) node   [align=left] {{\scriptsize UrlValidator.class}\\{\scriptsize CodeValidator.class}\\{\scriptsize EmailValidator.class}\\. \ . \ .};
% Text Node
\draw (80.48,96.31) node  [font=\small] [align=left] {OpenClinica};


\end{tikzpicture}


==> debloat_effectiveness_stacked_barplot.tex <==
\begin{tikzpicture} 
\begin{axis}[xbar,
ymin=0.5,
ymax=6,
xmin=0,
enlarge x limits={upper, value=0.2},
width=10.0cm,
height=3.3cm,
bar shift=0pt,
bar width=2.5mm,
axis x line* = bottom,
axis y line* = left,
xtick style={draw=none}, % Hide tick line
ytick style={draw=none}, % Hide tick line
yticklabels = \empty,
xmajorgrids = true,
xlabel=\# Libraries,
nodes near coords={\pgfmathprintnumber\myy~{\scriptsize(\pgfmathprintnumber\pgfplotspointmeta\%)}},
every node near coord/.append style={
    color = gray,
    rotate=0,
    anchor=west
},
visualization depends on=rawx \as \myy,
point meta={x*100/\nbLibVersion},
legend style={
    row sep=3pt,
    draw=none,
    legend columns=-1,
    at={(0.5,1.2)},
    anchor=north,
    cells={anchor=west,font=\scriptsize}
},
legend image code/.code={
    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
},
]

\addplot+[pgreen] coordinates {(\nbLibDebSuccessNum,5)};
\addplot+[pbrown] coordinates {(\nbLibNotCompile,4)};
\addplot+[pblue] coordinates {(\nbLibCrash,3)};
\addplot+[porange] coordinates {(\nbLibTimeout,2)};
\addplot+[pred] coordinates {(\nbLibValidation,1)};

\addlegendentry{Success}
\addlegendentry{Not compiled}
\addlegendentry{Crash}
\addlegendentry{Timeout}
\addlegendentry{Validation error}

\end{axis}
\end{tikzpicture}

% Created by tikzDevice version 0.12.3.1 on 2020-07-27 07:47:32
% !TEX encoding = UTF-8 Unicode
% \begin{tikzpicture}[x=1pt,y=1pt]
% \definecolor{fillColor}{RGB}{255,255,255}
% \path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (578.16,216.81);
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
% \definecolor{drawColor}{RGB}{255,255,255}
% \definecolor{fillColor}{RGB}{255,255,255}

% \path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (578.16,216.81);
% \end{scope}
% \begin{scope}
% \path[clip] (  8.25, 41.81) rectangle (572.66,173.41);
% \definecolor{fillColor}{RGB}{255,255,255}

% \path[fill=fillColor] (  8.25, 41.81) rectangle (572.66,173.41);
% \definecolor{drawColor}{gray}{0.92}

% \path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.90, 41.81) --
% 	( 33.90,173.41);

% \path[draw=drawColor,line width= 0.6pt,line join=round] (104.19, 41.81) --
% 	(104.19,173.41);

% \path[draw=drawColor,line width= 0.6pt,line join=round] (174.48, 41.81) --
% 	(174.48,173.41);

% \path[draw=drawColor,line width= 0.6pt,line join=round] (244.77, 41.81) --
% 	(244.77,173.41);

% \path[draw=drawColor,line width= 0.6pt,line join=round] (315.06, 41.81) --
% 	(315.06,173.41);

% \path[draw=drawColor,line width= 0.6pt,line join=round] (385.34, 41.81) --
% 	(385.34,173.41);

% \path[draw=drawColor,line width= 0.6pt,line join=round] (455.63, 41.81) --
% 	(455.63,173.41);
% \definecolor{fillColor}{RGB}{0,205,108}

% \path[fill=fillColor] ( 33.90,148.74) rectangle (471.09,167.72);
% \definecolor{fillColor}{RGB}{166,118,29}

% \path[fill=fillColor] ( 33.90,123.43) rectangle ( 88.73,142.41);
% \definecolor{fillColor}{RGB}{0,154,222}

% \path[fill=fillColor] ( 33.90, 98.12) rectangle ( 71.86,117.10);
% \definecolor{fillColor}{RGB}{242,133,34}

% \path[fill=fillColor] ( 33.90, 72.82) rectangle ( 57.80, 91.80);
% \definecolor{fillColor}{RGB}{255,31,93}

% \path[fill=fillColor] ( 33.90, 47.51) rectangle ( 38.12, 66.49);
% \definecolor{drawColor}{RGB}{0,0,0}

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.71] at (479.39,152.35) {\ChartSmall[p]{311}{397}};

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.71] at ( 96.17,127.04) {\ChartSmall[p]{39}{397}};

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.71] at ( 79.30,101.74) {\ChartSmall[p]{27}{397}};

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.71] at ( 65.25, 76.43) {\ChartSmall[p]{17}{397}};

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.71] at ( 44.71, 51.12) {\ChartSmall[p]{3}{397}};
% \definecolor{drawColor}{gray}{0.20}

% \path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  8.25, 41.81) rectangle (572.66,173.41);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
% \definecolor{drawColor}{gray}{0.20}

% \path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.90, 39.06) --
% 	( 33.90, 41.81);

% \path[draw=drawColor,line width= 0.6pt,line join=round] (104.19, 39.06) --
% 	(104.19, 41.81);

% \path[draw=drawColor,line width= 0.6pt,line join=round] (174.48, 39.06) --
% 	(174.48, 41.81);

% \path[draw=drawColor,line width= 0.6pt,line join=round] (244.77, 39.06) --
% 	(244.77, 41.81);

% \path[draw=drawColor,line width= 0.6pt,line join=round] (315.06, 39.06) --
% 	(315.06, 41.81);

% \path[draw=drawColor,line width= 0.6pt,line join=round] (385.34, 39.06) --
% 	(385.34, 41.81);

% \path[draw=drawColor,line width= 0.6pt,line join=round] (455.63, 39.06) --
% 	(455.63, 41.81);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
% \definecolor{drawColor}{gray}{0.30}

% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 33.90, 26.95) {0};

% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (104.19, 26.95) {50};

% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (174.48, 26.95) {100};

% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (244.77, 26.95) {150};

% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (315.06, 26.95) {200};

% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (385.34, 26.95) {250};

% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (455.63, 26.95) {300};
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
% \definecolor{drawColor}{RGB}{0,0,0}

% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.5] at (290.45,  9.00) {\# Libraries};
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
% \definecolor{fillColor}{RGB}{255,255,255}

% \path[fill=fillColor] ( -2.92,184.41) rectangle (583.83,211.31);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
% \definecolor{drawColor}{RGB}{0,0,0}

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (  2.58,191.66) {Debloat result};
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
% \definecolor{fillColor}{RGB}{255,255,255}

% \path[fill=fillColor] (123.45,191.36) rectangle (137.91,205.81);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
% \definecolor{fillColor}{RGB}{0,205,108}

% \path[fill=fillColor] (124.16,192.07) rectangle (137.20,205.10);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
% \definecolor{fillColor}{RGB}{255,255,255}

% \path[fill=fillColor] (200.14,191.36) rectangle (214.59,205.81);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
% \definecolor{fillColor}{RGB}{166,118,29}

% \path[fill=fillColor] (200.85,192.07) rectangle (213.88,205.10);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
% \definecolor{fillColor}{RGB}{255,255,255}

% \path[fill=fillColor] (306.17,191.36) rectangle (320.63,205.81);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
% \definecolor{fillColor}{RGB}{0,154,222}

% \path[fill=fillColor] (306.88,192.07) rectangle (319.92,205.10);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
% \definecolor{fillColor}{RGB}{255,255,255}

% \path[fill=fillColor] (371.54,191.36) rectangle (385.99,205.81);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
% \definecolor{fillColor}{RGB}{242,133,34}

% \path[fill=fillColor] (372.25,192.07) rectangle (385.28,205.10);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
% \definecolor{fillColor}{RGB}{255,255,255}

% \path[fill=fillColor] (457.58,191.36) rectangle (472.03,205.81);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
% \definecolor{fillColor}{RGB}{255,31,93}

% \path[fill=fillColor] (458.29,192.07) rectangle (471.32,205.10);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
% \definecolor{drawColor}{RGB}{0,0,0}

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (146.91,193.62) {Success};
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
% \definecolor{drawColor}{RGB}{0,0,0}

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (223.59,193.62) {Not compile};
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
% \definecolor{drawColor}{RGB}{0,0,0}

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (329.63,193.62) {Crash};
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
% \definecolor{drawColor}{RGB}{0,0,0}

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (394.99,193.62) {Time-out};
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (578.16,216.81);
% \definecolor{drawColor}{RGB}{0,0,0}

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (481.03,193.62) {Validation error};
% \end{scope}
% \end{tikzpicture}


==> debloat_effectiveness_stacked_barplot_clients.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-07-15 22:17:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,144.54);
\end{scope}
\begin{scope}
\path[clip] (  8.25, 41.81) rectangle (428.12,101.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25, 41.81) rectangle (428.12,101.14);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.34, 41.81) --
	( 27.34,101.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.03, 41.81) --
	( 92.03,101.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.72, 41.81) --
	(156.72,101.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.42, 41.81) --
	(221.42,101.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.11, 41.81) --
	(286.11,101.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.81, 41.81) --
	(350.81,101.14);
\definecolor{fillColor}{RGB}{0,205,108}

\path[fill=fillColor] ( 27.34, 71.48) rectangle (392.21, 90.02);
\definecolor{fillColor}{RGB}{255,31,93}

\path[fill=fillColor] ( 27.34, 52.94) rectangle (119.20, 71.48);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.71] at (398.61, 74.87) {282};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.71] at (123.47, 56.33) {71};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  8.25, 41.81) rectangle (428.12,101.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.34, 39.06) --
	( 27.34, 41.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.03, 39.06) --
	( 92.03, 41.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.72, 39.06) --
	(156.72, 41.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.42, 39.06) --
	(221.42, 41.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.11, 39.06) --
	(286.11, 41.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.81, 39.06) --
	(350.81, 41.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 27.34, 26.95) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 92.03, 26.95) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (156.72, 26.95) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (221.42, 26.95) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (286.11, 26.95) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (350.81, 26.95) {250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (218.18,  9.00) {\# Clients};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 51.33,112.14) rectangle (385.04,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 56.83,119.39) {Client test result};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (198.55,119.09) rectangle (213.00,133.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{255,31,93}

\path[fill=fillColor] (199.26,119.80) rectangle (212.29,132.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (305.94,119.09) rectangle (320.39,133.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{0,205,108}

\path[fill=fillColor] (306.65,119.80) rectangle (319.68,132.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (222.00,121.35) {Not all pass};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (329.39,121.35) {All pass};
\end{scope}
\end{tikzpicture}


==> debloat_nb_test_errors_failures_lib_stacked_barplot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-07-15 13:38:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (386.64,271.01);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (386.64,271.01);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (386.64,271.01);
\end{scope}
\begin{scope}
\path[clip] (122.30, 41.81) rectangle (381.14,227.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (122.30, 41.81) rectangle (381.14,227.62);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (161.43, 41.81) --
	(161.43,227.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (216.15, 41.81) --
	(216.15,227.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.87, 41.81) --
	(270.87,227.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (325.60, 41.81) --
	(325.60,227.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] (380.32, 41.81) --
	(380.32,227.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.06, 41.81) --
	(134.06,227.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.79, 41.81) --
	(188.79,227.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.51, 41.81) --
	(243.51,227.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.24, 41.81) --
	(298.24,227.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.96, 41.81) --
	(352.96,227.62);
\definecolor{fillColor}{RGB}{255,31,93}

\path[fill=fillColor] (139.54, 42.92) rectangle (139.54, 49.55);

\path[fill=fillColor] (139.54, 50.29) rectangle (139.54, 56.93);

\path[fill=fillColor] (134.06, 57.67) rectangle (139.54, 64.30);

\path[fill=fillColor] (134.06, 65.04) rectangle (139.54, 71.67);

\path[fill=fillColor] (134.06, 72.41) rectangle (139.54, 79.05);

\path[fill=fillColor] (134.06, 79.78) rectangle (139.54, 86.42);

\path[fill=fillColor] (145.01,197.76) rectangle (161.43,204.39);

\path[fill=fillColor] (166.90,205.13) rectangle (177.84,211.76);

\path[fill=fillColor] (161.43,212.50) rectangle (177.84,219.14);

\path[fill=fillColor] (134.06,138.77) rectangle (145.01,145.41);

\path[fill=fillColor] (134.06,153.52) rectangle (150.48,160.15);

\path[fill=fillColor] (134.06,160.89) rectangle (150.48,167.53);

\path[fill=fillColor] (139.54, 87.16) rectangle (139.54, 93.79);

\path[fill=fillColor] (145.01,146.14) rectangle (145.01,152.78);

\path[fill=fillColor] (134.06, 94.53) rectangle (139.54,101.17);

\path[fill=fillColor] (134.06,101.90) rectangle (139.54,108.54);

\path[fill=fillColor] (134.06,109.28) rectangle (139.54,115.91);

\path[fill=fillColor] (134.06,116.65) rectangle (139.54,123.29);

\path[fill=fillColor] (150.48,168.26) rectangle (150.48,174.90);

\path[fill=fillColor] (150.48,175.64) rectangle (150.48,182.27);

\path[fill=fillColor] (150.48,183.01) rectangle (150.48,189.64);

\path[fill=fillColor] (150.48,190.38) rectangle (150.48,197.02);

\path[fill=fillColor] (134.06,124.02) rectangle (139.54,130.66);

\path[fill=fillColor] (134.06,131.40) rectangle (139.54,138.03);

\path[fill=fillColor] (276.35,219.87) rectangle (336.54,226.51);
\definecolor{fillColor}{RGB}{255,198,30}

\path[fill=fillColor] (134.06, 42.92) rectangle (139.54, 49.55);

\path[fill=fillColor] (134.06, 50.29) rectangle (139.54, 56.93);

\path[fill=fillColor] (134.06, 57.67) rectangle (134.06, 64.30);

\path[fill=fillColor] (134.06, 65.04) rectangle (134.06, 71.67);

\path[fill=fillColor] (134.06, 72.41) rectangle (134.06, 79.05);

\path[fill=fillColor] (134.06, 79.78) rectangle (134.06, 86.42);

\path[fill=fillColor] (134.06,197.76) rectangle (145.01,204.39);

\path[fill=fillColor] (134.06,205.13) rectangle (166.90,211.76);

\path[fill=fillColor] (134.06,212.50) rectangle (161.43,219.14);

\path[fill=fillColor] (134.06,138.77) rectangle (134.06,145.41);

\path[fill=fillColor] (134.06,153.52) rectangle (134.06,160.15);

\path[fill=fillColor] (134.06,160.89) rectangle (134.06,167.53);

\path[fill=fillColor] (134.06, 87.16) rectangle (139.54, 93.79);

\path[fill=fillColor] (134.06,146.14) rectangle (145.01,152.78);

\path[fill=fillColor] (134.06, 94.53) rectangle (134.06,101.17);

\path[fill=fillColor] (134.06,101.90) rectangle (134.06,108.54);

\path[fill=fillColor] (134.06,109.28) rectangle (134.06,115.91);

\path[fill=fillColor] (134.06,116.65) rectangle (134.06,123.29);

\path[fill=fillColor] (134.06,168.26) rectangle (150.48,174.90);

\path[fill=fillColor] (134.06,175.64) rectangle (150.48,182.27);

\path[fill=fillColor] (134.06,183.01) rectangle (150.48,189.64);

\path[fill=fillColor] (134.06,190.38) rectangle (150.48,197.02);

\path[fill=fillColor] (134.06,124.02) rectangle (134.06,130.66);

\path[fill=fillColor] (134.06,131.40) rectangle (134.06,138.03);

\path[fill=fillColor] (134.06,219.87) rectangle (276.35,226.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (148.26,138.29) {1.57 \%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (142.79, 94.05) {1.61 \%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (142.79,130.91) {2.38 \%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (142.79, 42.44) {0.98 \%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (142.79, 49.81) {0.94 \%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (142.79, 57.18) {0.15 \%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (142.79, 71.93) {0.11 \%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (142.79, 79.30) {0.16 \%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (142.79, 64.55) {0.11 \%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (164.67,197.27) {0.87 \%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (181.09,212.02) {2.99 \%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (181.09,204.64) {3.72 \%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (153.42,160.41) {100 \%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (153.42,153.03) {100 \%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (142.79,101.42) {0.48 \%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (142.79,116.17) {0.33 \%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (142.79,108.79) {0.36 \%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (147.71,145.66) {0.3 \%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (142.79,123.54) {1.33 \%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (153.73,167.78) {4.92 \%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (153.73,175.15) {4.55 \%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (152.32,189.90) {5 \%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (153.73,182.52) {4.76 \%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (339.79,219.39) {15.1 \%};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (142.79, 86.67) {1.16 \%};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (122.30, 41.81) rectangle (381.14,227.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (386.64,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.35, 43.14) {bcel:6.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.35, 50.51) {bcel:6.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.35, 57.88) {commons-codec:1.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.35, 65.26) {commons-codec:1.11};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.35, 72.63) {commons-codec:1.12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.35, 80.00) {commons-codec:1.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.35, 87.38) {jeromq:0.3.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.35, 94.75) {kryo:2.16};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.35,102.12) {logstash-logback-encoder:4.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.35,109.50) {logstash-logback-encoder:5.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.35,116.87) {logstash-logback-encoder:6.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.35,124.24) {spark-core:2.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.35,131.62) {sslr-squid-bridge:2.7.0.377};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.35,138.99) {jackson-dataformat-csv:2.7.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.35,146.36) {kryo-serializers:0.43};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.35,153.73) {jai-imageio-core:1.3.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.35,161.11) {jai-imageio-core:1.3.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.35,168.48) {reflections:0.9.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.35,175.85) {reflections:0.9.11};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.35,183.23) {reflections:0.9.12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.35,190.60) {reflections:0.9.9};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.35,197.97) {commons-compress:1.12};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.35,205.35) {commons-jexl3:2.0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.35,212.72) {commons-jexl3:2.1.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (117.35,220.09) {vertx-unit:3.8.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (386.64,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55, 46.24) --
	(122.30, 46.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55, 53.61) --
	(122.30, 53.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55, 60.98) --
	(122.30, 60.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55, 68.36) --
	(122.30, 68.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55, 75.73) --
	(122.30, 75.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55, 83.10) --
	(122.30, 83.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55, 90.48) --
	(122.30, 90.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55, 97.85) --
	(122.30, 97.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55,105.22) --
	(122.30,105.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55,112.60) --
	(122.30,112.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55,119.97) --
	(122.30,119.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55,127.34) --
	(122.30,127.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55,134.71) --
	(122.30,134.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55,142.09) --
	(122.30,142.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55,149.46) --
	(122.30,149.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55,156.83) --
	(122.30,156.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55,164.21) --
	(122.30,164.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55,171.58) --
	(122.30,171.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55,178.95) --
	(122.30,178.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55,186.33) --
	(122.30,186.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55,193.70) --
	(122.30,193.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55,201.07) --
	(122.30,201.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55,208.45) --
	(122.30,208.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55,215.82) --
	(122.30,215.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.55,223.19) --
	(122.30,223.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (386.64,271.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.06, 39.06) --
	(134.06, 41.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.79, 39.06) --
	(188.79, 41.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.51, 39.06) --
	(243.51, 41.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.24, 39.06) --
	(298.24, 41.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.96, 39.06) --
	(352.96, 41.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (386.64,271.01);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (134.06, 26.95) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (188.79, 26.95) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (243.51, 26.95) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (298.24, 26.95) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (352.96, 26.95) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (386.64,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (251.72,  9.00) {\# Tests};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (386.64,271.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.23,238.62) rectangle (370.21,265.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (386.64,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at (138.73,245.87) {Test result};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (386.64,271.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (231.46,245.56) rectangle (245.91,260.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (386.64,271.01);
\definecolor{fillColor}{RGB}{255,31,93}

\path[fill=fillColor] (232.17,246.27) rectangle (245.20,259.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (386.64,271.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (297.83,245.56) rectangle (312.28,260.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (386.64,271.01);
\definecolor{fillColor}{RGB}{255,198,30}

\path[fill=fillColor] (298.54,246.27) rectangle (311.57,259.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (386.64,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (254.91,247.83) {Error};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (386.64,271.01);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (321.28,247.83) {Failure};
\end{scope}
\end{tikzpicture}


==> debloat_nb_test_errors_failures_stacked_barplot.tex <==
\begin{tikzpicture} 
\begin{axis}[xbar,
ymin=0.5,
ymax=3.5,
xmin=0,
enlarge x limits={upper, value=0.2},
width=10.0cm,
height=2.5cm,
bar shift=0pt,
bar width=2.5mm,
axis x line* = bottom,
axis y line* = left,
xtick style={draw=none}, % Hide tick line
ytick style={draw=none}, % Hide tick line
yticklabels = \empty,
xmajorgrids = true,
xlabel=\# Libraries,
nodes near coords={\pgfmathprintnumber\myy~{\scriptsize(\pgfmathprintnumber\pgfplotspointmeta\%)}},
every node near coord/.append style={
    color = gray,
    rotate=0,
    anchor=west
},
visualization depends on=rawx \as \myy,
point meta={x*100/\nbLibDebSuccessNum},
legend style={
    row sep=3pt,
    draw=none,
    legend columns=-1,
    at={(0.5,1.6)},
    anchor=north,
    cells={anchor=west,font=\scriptsize}
},
legend image code/.code={
    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
},
]

\addplot+[pgreen] coordinates {(\nbLibPassTestNum,3)};
\addplot+[pgrey] coordinates {(\nbLibExcludedForTest,2)};
\addplot+[pred] coordinates {(\nbLibTestFailing,1)};

\addlegendentry{All pass}
\addlegendentry{Not executed}
\addlegendentry{Not all Pass}

\end{axis}
\end{tikzpicture}


% Created by tikzDevice version 0.12.3.1 on 2020-07-27 08:01:23
% !TEX encoding = UTF-8 Unicode
% \begin{tikzpicture}[x=1pt,y=1pt]
% \definecolor{fillColor}{RGB}{255,255,255}
% \path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,162.61);
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
% \definecolor{drawColor}{RGB}{255,255,255}
% \definecolor{fillColor}{RGB}{255,255,255}

% \path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (505.89,162.61);
% \end{scope}
% \begin{scope}
% \path[clip] (  8.25, 41.81) rectangle (500.39,119.21);
% \definecolor{fillColor}{RGB}{255,255,255}

% \path[fill=fillColor] (  8.25, 41.81) rectangle (500.39,119.21);
% \definecolor{drawColor}{gray}{0.92}

% \path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.62, 41.81) --
% 	( 30.62,119.21);

% \path[draw=drawColor,line width= 0.6pt,line join=round] (199.45, 41.81) --
% 	(199.45,119.21);

% \path[draw=drawColor,line width= 0.6pt,line join=round] (368.28, 41.81) --
% 	(368.28,119.21);
% \definecolor{fillColor}{RGB}{255,31,93}

% \path[fill=fillColor] ( 30.62, 47.26) rectangle ( 74.52, 65.40);
% \definecolor{fillColor}{RGB}{0,205,108}

% \path[fill=fillColor] ( 30.62, 95.63) rectangle (413.86,113.77);
% \definecolor{fillColor}{RGB}{160,177,186}

% \path[fill=fillColor] ( 30.62, 71.44) rectangle (177.50, 89.58);
% \definecolor{drawColor}{RGB}{0,0,0}

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.71] at ( 81.96, 50.45) {\ChartSmall[p]{26}{311}};

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.71] at (422.16, 98.82) {\ChartSmall[p]{227}{311}};

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.71] at (184.94, 74.63) {\ChartSmall[p]{87}{311}};
% \definecolor{drawColor}{gray}{0.20}

% \path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  8.25, 41.81) rectangle (500.39,119.21);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
% \definecolor{drawColor}{gray}{0.20}

% \path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.62, 39.06) --
% 	( 30.62, 41.81);

% \path[draw=drawColor,line width= 0.6pt,line join=round] (199.45, 39.06) --
% 	(199.45, 41.81);

% \path[draw=drawColor,line width= 0.6pt,line join=round] (368.28, 39.06) --
% 	(368.28, 41.81);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
% \definecolor{drawColor}{gray}{0.30}

% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 30.62, 26.95) {0};

% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (199.45, 26.95) {100};

% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (368.28, 26.95) {200};
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
% \definecolor{drawColor}{RGB}{0,0,0}

% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  2.2] at (254.32,  9.00) {\# Libraries};
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
% \definecolor{fillColor}{RGB}{255,255,255}

% \path[fill=fillColor] ( 50.59,130.21) rectangle (458.05,157.11);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
% \definecolor{drawColor}{RGB}{0,0,0}

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 56.09,137.46) {Tests result};
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
% \definecolor{fillColor}{RGB}{255,255,255}

% \path[fill=fillColor] (155.92,137.15) rectangle (170.37,151.61);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
% \definecolor{fillColor}{RGB}{0,205,108}

% \path[fill=fillColor] (156.63,137.86) rectangle (169.66,150.90);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
% \definecolor{fillColor}{RGB}{255,255,255}

% \path[fill=fillColor] (238.52,137.15) rectangle (252.97,151.61);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
% \definecolor{fillColor}{RGB}{160,177,186}

% \path[fill=fillColor] (239.23,137.86) rectangle (252.26,150.90);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
% \definecolor{fillColor}{RGB}{255,255,255}

% \path[fill=fillColor] (354.15,137.15) rectangle (368.61,151.61);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
% \definecolor{fillColor}{RGB}{255,31,93}

% \path[fill=fillColor] (354.87,137.86) rectangle (367.90,150.90);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
% \definecolor{drawColor}{RGB}{0,0,0}

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (179.37,139.42) {All pass};
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
% \definecolor{drawColor}{RGB}{0,0,0}

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (261.97,139.42) {Not executed};
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (505.89,162.61);
% \definecolor{drawColor}{RGB}{0,0,0}

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (377.61,139.42) {Not all pass};
% \end{scope}
% \end{tikzpicture}



==> deps_classes_area.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-08-04 10:54:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (433.62,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 44.04, 23.17) rectangle (428.12,102.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.04, 23.17) rectangle (428.12,102.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04, 26.78) --
	(428.12, 26.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04, 44.83) --
	(428.12, 44.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04, 62.88) --
	(428.12, 62.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04, 80.93) --
	(428.12, 80.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04, 98.98) --
	(428.12, 98.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.03, 23.17) --
	( 66.03,102.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.86, 23.17) --
	(174.86,102.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.23, 23.17) --
	(288.23,102.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.66, 23.17) --
	(410.66,102.59);
\definecolor{fillColor}{RGB}{3,232,136}

\path[fill=fillColor] ( 66.03, 98.98) --
	( 70.57, 98.98) --
	( 75.10, 98.98) --
	( 79.64, 98.98) --
	( 84.17, 98.98) --
	( 88.71, 98.98) --
	( 93.24, 98.98) --
	( 97.78, 98.98) --
	(102.31, 98.98) --
	(106.85, 98.98) --
	(111.38, 98.98) --
	(115.91, 98.98) --
	(120.45, 98.98) --
	(124.98, 98.98) --
	(129.52, 98.98) --
	(134.05, 98.98) --
	(138.59, 98.98) --
	(143.12, 98.98) --
	(147.66, 98.98) --
	(152.19, 98.98) --
	(156.73, 98.98) --
	(161.26, 98.98) --
	(165.80, 98.98) --
	(170.33, 98.98) --
	(174.86, 98.98) --
	(179.40, 98.98) --
	(183.93, 98.98) --
	(188.47, 98.98) --
	(193.00, 98.98) --
	(197.54, 98.98) --
	(202.07, 98.98) --
	(206.61, 98.98) --
	(211.14, 98.98) --
	(215.68, 98.98) --
	(220.21, 98.98) --
	(224.74, 98.98) --
	(229.28, 98.98) --
	(233.81, 98.98) --
	(238.35, 98.98) --
	(242.88, 98.98) --
	(247.42, 98.98) --
	(251.95, 98.98) --
	(256.49, 98.98) --
	(261.02, 98.98) --
	(265.56, 98.98) --
	(270.09, 98.98) --
	(274.62, 98.98) --
	(279.16, 98.98) --
	(283.69, 98.98) --
	(288.23, 98.98) --
	(292.76, 98.98) --
	(297.30, 98.98) --
	(301.83, 98.98) --
	(306.37, 98.98) --
	(310.90, 98.98) --
	(315.44, 98.98) --
	(319.97, 98.98) --
	(324.51, 98.98) --
	(329.04, 98.98) --
	(333.57, 98.98) --
	(338.11, 98.98) --
	(342.64, 98.98) --
	(347.18, 98.98) --
	(351.71, 98.98) --
	(356.25, 98.98) --
	(360.78, 98.98) --
	(365.32, 98.98) --
	(369.85, 98.98) --
	(374.39, 98.98) --
	(378.92, 98.98) --
	(383.45, 98.98) --
	(387.99, 98.98) --
	(392.52, 98.98) --
	(397.06, 98.98) --
	(401.59, 98.98) --
	(406.13, 98.98) --
	(410.66, 98.98) --
	(410.66, 97.28) --
	(406.13, 96.97) --
	(401.59, 95.81) --
	(397.06, 94.61) --
	(392.52, 94.03) --
	(387.99, 94.01) --
	(383.45, 93.33) --
	(378.92, 93.32) --
	(374.39, 93.21) --
	(369.85, 92.71) --
	(365.32, 89.76) --
	(360.78, 88.48) --
	(356.25, 88.16) --
	(351.71, 87.58) --
	(347.18, 87.51) --
	(342.64, 87.36) --
	(338.11, 85.43) --
	(333.57, 85.34) --
	(329.04, 85.26) --
	(324.51, 85.05) --
	(319.97, 84.28) --
	(315.44, 83.82) --
	(310.90, 83.82) --
	(306.37, 83.80) --
	(301.83, 78.18) --
	(297.30, 77.79) --
	(292.76, 77.38) --
	(288.23, 77.04) --
	(283.69, 76.71) --
	(279.16, 75.77) --
	(274.62, 74.91) --
	(270.09, 74.53) --
	(265.56, 74.34) --
	(261.02, 73.96) --
	(256.49, 73.96) --
	(251.95, 73.96) --
	(247.42, 72.63) --
	(242.88, 71.39) --
	(238.35, 71.00) --
	(233.81, 70.61) --
	(229.28, 69.99) --
	(224.74, 69.69) --
	(220.21, 66.94) --
	(215.68, 63.20) --
	(211.14, 62.93) --
	(206.61, 62.88) --
	(202.07, 62.57) --
	(197.54, 62.15) --
	(193.00, 61.71) --
	(188.47, 59.71) --
	(183.93, 59.71) --
	(179.40, 58.03) --
	(174.86, 57.16) --
	(170.33, 55.66) --
	(165.80, 54.33) --
	(161.26, 52.26) --
	(156.73, 49.98) --
	(152.19, 49.81) --
	(147.66, 49.71) --
	(143.12, 49.64) --
	(138.59, 49.24) --
	(134.05, 48.26) --
	(129.52, 47.52) --
	(124.98, 45.15) --
	(120.45, 42.53) --
	(115.91, 40.87) --
	(111.38, 40.84) --
	(106.85, 40.84) --
	(102.31, 39.13) --
	( 97.78, 38.89) --
	( 93.24, 36.34) --
	( 88.71, 34.83) --
	( 84.17, 34.83) --
	( 79.64, 33.02) --
	( 75.10, 32.90) --
	( 70.57, 32.50) --
	( 66.03, 26.78) --
	cycle;

\path[] ( 66.03, 98.98) --
	( 70.57, 98.98) --
	( 75.10, 98.98) --
	( 79.64, 98.98) --
	( 84.17, 98.98) --
	( 88.71, 98.98) --
	( 93.24, 98.98) --
	( 97.78, 98.98) --
	(102.31, 98.98) --
	(106.85, 98.98) --
	(111.38, 98.98) --
	(115.91, 98.98) --
	(120.45, 98.98) --
	(124.98, 98.98) --
	(129.52, 98.98) --
	(134.05, 98.98) --
	(138.59, 98.98) --
	(143.12, 98.98) --
	(147.66, 98.98) --
	(152.19, 98.98) --
	(156.73, 98.98) --
	(161.26, 98.98) --
	(165.80, 98.98) --
	(170.33, 98.98) --
	(174.86, 98.98) --
	(179.40, 98.98) --
	(183.93, 98.98) --
	(188.47, 98.98) --
	(193.00, 98.98) --
	(197.54, 98.98) --
	(202.07, 98.98) --
	(206.61, 98.98) --
	(211.14, 98.98) --
	(215.68, 98.98) --
	(220.21, 98.98) --
	(224.74, 98.98) --
	(229.28, 98.98) --
	(233.81, 98.98) --
	(238.35, 98.98) --
	(242.88, 98.98) --
	(247.42, 98.98) --
	(251.95, 98.98) --
	(256.49, 98.98) --
	(261.02, 98.98) --
	(265.56, 98.98) --
	(270.09, 98.98) --
	(274.62, 98.98) --
	(279.16, 98.98) --
	(283.69, 98.98) --
	(288.23, 98.98) --
	(292.76, 98.98) --
	(297.30, 98.98) --
	(301.83, 98.98) --
	(306.37, 98.98) --
	(310.90, 98.98) --
	(315.44, 98.98) --
	(319.97, 98.98) --
	(324.51, 98.98) --
	(329.04, 98.98) --
	(333.57, 98.98) --
	(338.11, 98.98) --
	(342.64, 98.98) --
	(347.18, 98.98) --
	(351.71, 98.98) --
	(356.25, 98.98) --
	(360.78, 98.98) --
	(365.32, 98.98) --
	(369.85, 98.98) --
	(374.39, 98.98) --
	(378.92, 98.98) --
	(383.45, 98.98) --
	(387.99, 98.98) --
	(392.52, 98.98) --
	(397.06, 98.98) --
	(401.59, 98.98) --
	(406.13, 98.98) --
	(410.66, 98.98);
\definecolor{fillColor}{RGB}{255,46,58}

\path[fill=fillColor] ( 66.03, 26.78) --
	( 70.57, 32.50) --
	( 75.10, 32.90) --
	( 79.64, 33.02) --
	( 84.17, 34.83) --
	( 88.71, 34.83) --
	( 93.24, 36.34) --
	( 97.78, 38.89) --
	(102.31, 39.13) --
	(106.85, 40.84) --
	(111.38, 40.84) --
	(115.91, 40.87) --
	(120.45, 42.53) --
	(124.98, 45.15) --
	(129.52, 47.52) --
	(134.05, 48.26) --
	(138.59, 49.24) --
	(143.12, 49.64) --
	(147.66, 49.71) --
	(152.19, 49.81) --
	(156.73, 49.98) --
	(161.26, 52.26) --
	(165.80, 54.33) --
	(170.33, 55.66) --
	(174.86, 57.16) --
	(179.40, 58.03) --
	(183.93, 59.71) --
	(188.47, 59.71) --
	(193.00, 61.71) --
	(197.54, 62.15) --
	(202.07, 62.57) --
	(206.61, 62.88) --
	(211.14, 62.93) --
	(215.68, 63.20) --
	(220.21, 66.94) --
	(224.74, 69.69) --
	(229.28, 69.99) --
	(233.81, 70.61) --
	(238.35, 71.00) --
	(242.88, 71.39) --
	(247.42, 72.63) --
	(251.95, 73.96) --
	(256.49, 73.96) --
	(261.02, 73.96) --
	(265.56, 74.34) --
	(270.09, 74.53) --
	(274.62, 74.91) --
	(279.16, 75.77) --
	(283.69, 76.71) --
	(288.23, 77.04) --
	(292.76, 77.38) --
	(297.30, 77.79) --
	(301.83, 78.18) --
	(306.37, 83.80) --
	(310.90, 83.82) --
	(315.44, 83.82) --
	(319.97, 84.28) --
	(324.51, 85.05) --
	(329.04, 85.26) --
	(333.57, 85.34) --
	(338.11, 85.43) --
	(342.64, 87.36) --
	(347.18, 87.51) --
	(351.71, 87.58) --
	(356.25, 88.16) --
	(360.78, 88.48) --
	(365.32, 89.76) --
	(369.85, 92.71) --
	(374.39, 93.21) --
	(378.92, 93.32) --
	(383.45, 93.33) --
	(387.99, 94.01) --
	(392.52, 94.03) --
	(397.06, 94.61) --
	(401.59, 95.81) --
	(406.13, 96.97) --
	(410.66, 97.28) --
	(410.66, 26.78) --
	(406.13, 26.78) --
	(401.59, 26.78) --
	(397.06, 26.78) --
	(392.52, 26.78) --
	(387.99, 26.78) --
	(383.45, 26.78) --
	(378.92, 26.78) --
	(374.39, 26.78) --
	(369.85, 26.78) --
	(365.32, 26.78) --
	(360.78, 26.78) --
	(356.25, 26.78) --
	(351.71, 26.78) --
	(347.18, 26.78) --
	(342.64, 26.78) --
	(338.11, 26.78) --
	(333.57, 26.78) --
	(329.04, 26.78) --
	(324.51, 26.78) --
	(319.97, 26.78) --
	(315.44, 26.78) --
	(310.90, 26.78) --
	(306.37, 26.78) --
	(301.83, 26.78) --
	(297.30, 26.78) --
	(292.76, 26.78) --
	(288.23, 26.78) --
	(283.69, 26.78) --
	(279.16, 26.78) --
	(274.62, 26.78) --
	(270.09, 26.78) --
	(265.56, 26.78) --
	(261.02, 26.78) --
	(256.49, 26.78) --
	(251.95, 26.78) --
	(247.42, 26.78) --
	(242.88, 26.78) --
	(238.35, 26.78) --
	(233.81, 26.78) --
	(229.28, 26.78) --
	(224.74, 26.78) --
	(220.21, 26.78) --
	(215.68, 26.78) --
	(211.14, 26.78) --
	(206.61, 26.78) --
	(202.07, 26.78) --
	(197.54, 26.78) --
	(193.00, 26.78) --
	(188.47, 26.78) --
	(183.93, 26.78) --
	(179.40, 26.78) --
	(174.86, 26.78) --
	(170.33, 26.78) --
	(165.80, 26.78) --
	(161.26, 26.78) --
	(156.73, 26.78) --
	(152.19, 26.78) --
	(147.66, 26.78) --
	(143.12, 26.78) --
	(138.59, 26.78) --
	(134.05, 26.78) --
	(129.52, 26.78) --
	(124.98, 26.78) --
	(120.45, 26.78) --
	(115.91, 26.78) --
	(111.38, 26.78) --
	(106.85, 26.78) --
	(102.31, 26.78) --
	( 97.78, 26.78) --
	( 93.24, 26.78) --
	( 88.71, 26.78) --
	( 84.17, 26.78) --
	( 79.64, 26.78) --
	( 75.10, 26.78) --
	( 70.57, 26.78) --
	( 66.03, 26.78) --
	cycle;

\path[] ( 66.03, 26.78) --
	( 70.57, 32.50) --
	( 75.10, 32.90) --
	( 79.64, 33.02) --
	( 84.17, 34.83) --
	( 88.71, 34.83) --
	( 93.24, 36.34) --
	( 97.78, 38.89) --
	(102.31, 39.13) --
	(106.85, 40.84) --
	(111.38, 40.84) --
	(115.91, 40.87) --
	(120.45, 42.53) --
	(124.98, 45.15) --
	(129.52, 47.52) --
	(134.05, 48.26) --
	(138.59, 49.24) --
	(143.12, 49.64) --
	(147.66, 49.71) --
	(152.19, 49.81) --
	(156.73, 49.98) --
	(161.26, 52.26) --
	(165.80, 54.33) --
	(170.33, 55.66) --
	(174.86, 57.16) --
	(179.40, 58.03) --
	(183.93, 59.71) --
	(188.47, 59.71) --
	(193.00, 61.71) --
	(197.54, 62.15) --
	(202.07, 62.57) --
	(206.61, 62.88) --
	(211.14, 62.93) --
	(215.68, 63.20) --
	(220.21, 66.94) --
	(224.74, 69.69) --
	(229.28, 69.99) --
	(233.81, 70.61) --
	(238.35, 71.00) --
	(242.88, 71.39) --
	(247.42, 72.63) --
	(251.95, 73.96) --
	(256.49, 73.96) --
	(261.02, 73.96) --
	(265.56, 74.34) --
	(270.09, 74.53) --
	(274.62, 74.91) --
	(279.16, 75.77) --
	(283.69, 76.71) --
	(288.23, 77.04) --
	(292.76, 77.38) --
	(297.30, 77.79) --
	(301.83, 78.18) --
	(306.37, 83.80) --
	(310.90, 83.82) --
	(315.44, 83.82) --
	(319.97, 84.28) --
	(324.51, 85.05) --
	(329.04, 85.26) --
	(333.57, 85.34) --
	(338.11, 85.43) --
	(342.64, 87.36) --
	(347.18, 87.51) --
	(351.71, 87.58) --
	(356.25, 88.16) --
	(360.78, 88.48) --
	(365.32, 89.76) --
	(369.85, 92.71) --
	(374.39, 93.21) --
	(378.92, 93.32) --
	(383.45, 93.33) --
	(387.99, 94.01) --
	(392.52, 94.03) --
	(397.06, 94.61) --
	(401.59, 95.81) --
	(406.13, 96.97) --
	(410.66, 97.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.04, 23.17) rectangle (428.12,102.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 39.09, 21.82) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 39.09, 39.87) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 39.09, 57.92) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 39.09, 75.97) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 39.09, 94.02) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.29, 26.78) --
	( 44.04, 26.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.29, 44.83) --
	( 44.04, 44.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.29, 62.88) --
	( 44.04, 62.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.29, 80.93) --
	( 44.04, 80.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.29, 98.98) --
	( 44.04, 98.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.03, 20.42) --
	( 66.03, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.86, 20.42) --
	(174.86, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.23, 20.42) --
	(288.23, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.66, 20.42) --
	(410.66, 23.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 66.03,  8.30) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (174.86,  8.30) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (288.23,  8.30) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (410.66,  8.30) {\nbLibWithDependencies};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (158.40,113.59) rectangle (313.77,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.90,119.09) rectangle (187.35,133.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{3,232,136}

\path[fill=fillColor] (173.61,119.80) rectangle (186.64,132.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (236.22,119.09) rectangle (250.68,133.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{255,46,58}

\path[fill=fillColor] (236.93,119.80) rectangle (249.97,132.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (196.35,121.35) {Kept};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (259.68,121.35) {Removed};
\end{scope}
\end{tikzpicture}


==> deps_classes_area_old.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-07-27 14:32:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,126.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (433.62,126.47);
\end{scope}
\begin{scope}
\path[clip] ( 44.04, 23.17) rectangle (428.12, 84.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.04, 23.17) rectangle (428.12, 84.52);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04, 25.96) --
	(428.12, 25.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04, 39.90) --
	(428.12, 39.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04, 53.84) --
	(428.12, 53.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04, 67.79) --
	(428.12, 67.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04, 81.73) --
	(428.12, 81.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.92, 23.17) --
	( 65.92, 84.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.99, 23.17) --
	(171.99, 84.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.49, 23.17) --
	(282.49, 84.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.66, 23.17) --
	(410.66, 84.52);
\definecolor{fillColor}{RGB}{3,232,136}

\path[fill=fillColor] ( 65.92, 81.73) --
	( 70.34, 81.73) --
	( 74.76, 81.73) --
	( 79.18, 81.73) --
	( 83.60, 81.73) --
	( 88.02, 81.73) --
	( 92.44, 81.73) --
	( 96.86, 81.73) --
	(101.28, 81.73) --
	(105.70, 81.73) --
	(110.12, 81.73) --
	(114.54, 81.73) --
	(118.96, 81.73) --
	(123.38, 81.73) --
	(127.80, 81.73) --
	(132.22, 81.73) --
	(136.64, 81.73) --
	(141.06, 81.73) --
	(145.48, 81.73) --
	(149.90, 81.73) --
	(154.32, 81.73) --
	(158.73, 81.73) --
	(163.15, 81.73) --
	(167.57, 81.73) --
	(171.99, 81.73) --
	(176.41, 81.73) --
	(180.83, 81.73) --
	(185.25, 81.73) --
	(189.67, 81.73) --
	(194.09, 81.73) --
	(198.51, 81.73) --
	(202.93, 81.73) --
	(207.35, 81.73) --
	(211.77, 81.73) --
	(216.19, 81.73) --
	(220.61, 81.73) --
	(225.03, 81.73) --
	(229.45, 81.73) --
	(233.87, 81.73) --
	(238.29, 81.73) --
	(242.71, 81.73) --
	(247.13, 81.73) --
	(251.55, 81.73) --
	(255.97, 81.73) --
	(260.39, 81.73) --
	(264.81, 81.73) --
	(269.23, 81.73) --
	(273.65, 81.73) --
	(278.07, 81.73) --
	(282.49, 81.73) --
	(286.91, 81.73) --
	(291.33, 81.73) --
	(295.75, 81.73) --
	(300.17, 81.73) --
	(304.59, 81.73) --
	(309.01, 81.73) --
	(313.43, 81.73) --
	(317.85, 81.73) --
	(322.27, 81.73) --
	(326.69, 81.73) --
	(331.11, 81.73) --
	(335.53, 81.73) --
	(339.95, 81.73) --
	(344.37, 81.73) --
	(348.79, 81.73) --
	(353.20, 81.73) --
	(357.62, 81.73) --
	(362.04, 81.73) --
	(366.46, 81.73) --
	(370.88, 81.73) --
	(375.30, 81.73) --
	(379.72, 81.73) --
	(384.14, 81.73) --
	(388.56, 81.73) --
	(392.98, 81.73) --
	(397.40, 81.73) --
	(401.82, 81.73) --
	(406.24, 81.73) --
	(410.66, 81.73) --
	(410.66, 74.69) --
	(406.24, 69.07) --
	(401.82, 68.64) --
	(397.40, 68.26) --
	(392.98, 67.87) --
	(388.56, 66.45) --
	(384.14, 66.45) --
	(379.72, 66.40) --
	(375.30, 66.38) --
	(370.88, 65.72) --
	(366.46, 65.71) --
	(362.04, 64.82) --
	(357.62, 61.94) --
	(353.20, 61.77) --
	(348.79, 60.79) --
	(344.37, 60.11) --
	(339.95, 59.12) --
	(335.53, 58.83) --
	(331.11, 58.83) --
	(326.69, 58.83) --
	(322.27, 58.18) --
	(317.85, 57.66) --
	(313.43, 57.22) --
	(309.01, 57.05) --
	(304.59, 57.00) --
	(300.17, 56.93) --
	(295.75, 56.93) --
	(291.33, 56.76) --
	(286.91, 56.48) --
	(282.49, 56.48) --
	(278.07, 56.33) --
	(273.65, 56.27) --
	(269.23, 55.36) --
	(264.81, 54.89) --
	(260.39, 52.82) --
	(255.97, 52.16) --
	(251.55, 51.49) --
	(247.13, 48.90) --
	(242.71, 48.27) --
	(238.29, 48.27) --
	(233.87, 47.84) --
	(229.45, 47.56) --
	(225.03, 47.46) --
	(220.61, 47.25) --
	(216.19, 47.22) --
	(211.77, 47.14) --
	(207.35, 46.81) --
	(202.93, 46.72) --
	(198.51, 45.51) --
	(194.09, 45.45) --
	(189.67, 44.86) --
	(185.25, 40.02) --
	(180.83, 39.63) --
	(176.41, 39.46) --
	(171.99, 39.38) --
	(167.57, 39.15) --
	(163.15, 38.86) --
	(158.73, 38.68) --
	(154.32, 38.51) --
	(149.90, 37.95) --
	(145.48, 37.87) --
	(141.06, 37.81) --
	(136.64, 37.54) --
	(132.22, 37.54) --
	(127.80, 37.54) --
	(123.38, 37.11) --
	(118.96, 36.46) --
	(114.54, 35.59) --
	(110.12, 35.25) --
	(105.70, 34.96) --
	(101.28, 34.95) --
	( 96.86, 34.95) --
	( 92.44, 34.18) --
	( 88.02, 32.54) --
	( 83.60, 30.83) --
	( 79.18, 30.83) --
	( 74.76, 30.39) --
	( 70.34, 30.08) --
	( 65.92, 25.96) --
	cycle;

\path[] ( 65.92, 81.73) --
	( 70.34, 81.73) --
	( 74.76, 81.73) --
	( 79.18, 81.73) --
	( 83.60, 81.73) --
	( 88.02, 81.73) --
	( 92.44, 81.73) --
	( 96.86, 81.73) --
	(101.28, 81.73) --
	(105.70, 81.73) --
	(110.12, 81.73) --
	(114.54, 81.73) --
	(118.96, 81.73) --
	(123.38, 81.73) --
	(127.80, 81.73) --
	(132.22, 81.73) --
	(136.64, 81.73) --
	(141.06, 81.73) --
	(145.48, 81.73) --
	(149.90, 81.73) --
	(154.32, 81.73) --
	(158.73, 81.73) --
	(163.15, 81.73) --
	(167.57, 81.73) --
	(171.99, 81.73) --
	(176.41, 81.73) --
	(180.83, 81.73) --
	(185.25, 81.73) --
	(189.67, 81.73) --
	(194.09, 81.73) --
	(198.51, 81.73) --
	(202.93, 81.73) --
	(207.35, 81.73) --
	(211.77, 81.73) --
	(216.19, 81.73) --
	(220.61, 81.73) --
	(225.03, 81.73) --
	(229.45, 81.73) --
	(233.87, 81.73) --
	(238.29, 81.73) --
	(242.71, 81.73) --
	(247.13, 81.73) --
	(251.55, 81.73) --
	(255.97, 81.73) --
	(260.39, 81.73) --
	(264.81, 81.73) --
	(269.23, 81.73) --
	(273.65, 81.73) --
	(278.07, 81.73) --
	(282.49, 81.73) --
	(286.91, 81.73) --
	(291.33, 81.73) --
	(295.75, 81.73) --
	(300.17, 81.73) --
	(304.59, 81.73) --
	(309.01, 81.73) --
	(313.43, 81.73) --
	(317.85, 81.73) --
	(322.27, 81.73) --
	(326.69, 81.73) --
	(331.11, 81.73) --
	(335.53, 81.73) --
	(339.95, 81.73) --
	(344.37, 81.73) --
	(348.79, 81.73) --
	(353.20, 81.73) --
	(357.62, 81.73) --
	(362.04, 81.73) --
	(366.46, 81.73) --
	(370.88, 81.73) --
	(375.30, 81.73) --
	(379.72, 81.73) --
	(384.14, 81.73) --
	(388.56, 81.73) --
	(392.98, 81.73) --
	(397.40, 81.73) --
	(401.82, 81.73) --
	(406.24, 81.73) --
	(410.66, 81.73);
\definecolor{fillColor}{RGB}{227,6,19}

\path[fill=fillColor] ( 65.92, 25.96) --
	( 70.34, 30.08) --
	( 74.76, 30.39) --
	( 79.18, 30.83) --
	( 83.60, 30.83) --
	( 88.02, 32.54) --
	( 92.44, 34.18) --
	( 96.86, 34.95) --
	(101.28, 34.95) --
	(105.70, 34.96) --
	(110.12, 35.25) --
	(114.54, 35.59) --
	(118.96, 36.46) --
	(123.38, 37.11) --
	(127.80, 37.54) --
	(132.22, 37.54) --
	(136.64, 37.54) --
	(141.06, 37.81) --
	(145.48, 37.87) --
	(149.90, 37.95) --
	(154.32, 38.51) --
	(158.73, 38.68) --
	(163.15, 38.86) --
	(167.57, 39.15) --
	(171.99, 39.38) --
	(176.41, 39.46) --
	(180.83, 39.63) --
	(185.25, 40.02) --
	(189.67, 44.86) --
	(194.09, 45.45) --
	(198.51, 45.51) --
	(202.93, 46.72) --
	(207.35, 46.81) --
	(211.77, 47.14) --
	(216.19, 47.22) --
	(220.61, 47.25) --
	(225.03, 47.46) --
	(229.45, 47.56) --
	(233.87, 47.84) --
	(238.29, 48.27) --
	(242.71, 48.27) --
	(247.13, 48.90) --
	(251.55, 51.49) --
	(255.97, 52.16) --
	(260.39, 52.82) --
	(264.81, 54.89) --
	(269.23, 55.36) --
	(273.65, 56.27) --
	(278.07, 56.33) --
	(282.49, 56.48) --
	(286.91, 56.48) --
	(291.33, 56.76) --
	(295.75, 56.93) --
	(300.17, 56.93) --
	(304.59, 57.00) --
	(309.01, 57.05) --
	(313.43, 57.22) --
	(317.85, 57.66) --
	(322.27, 58.18) --
	(326.69, 58.83) --
	(331.11, 58.83) --
	(335.53, 58.83) --
	(339.95, 59.12) --
	(344.37, 60.11) --
	(348.79, 60.79) --
	(353.20, 61.77) --
	(357.62, 61.94) --
	(362.04, 64.82) --
	(366.46, 65.71) --
	(370.88, 65.72) --
	(375.30, 66.38) --
	(379.72, 66.40) --
	(384.14, 66.45) --
	(388.56, 66.45) --
	(392.98, 67.87) --
	(397.40, 68.26) --
	(401.82, 68.64) --
	(406.24, 69.07) --
	(410.66, 74.69) --
	(410.66, 25.96) --
	(406.24, 25.96) --
	(401.82, 25.96) --
	(397.40, 25.96) --
	(392.98, 25.96) --
	(388.56, 25.96) --
	(384.14, 25.96) --
	(379.72, 25.96) --
	(375.30, 25.96) --
	(370.88, 25.96) --
	(366.46, 25.96) --
	(362.04, 25.96) --
	(357.62, 25.96) --
	(353.20, 25.96) --
	(348.79, 25.96) --
	(344.37, 25.96) --
	(339.95, 25.96) --
	(335.53, 25.96) --
	(331.11, 25.96) --
	(326.69, 25.96) --
	(322.27, 25.96) --
	(317.85, 25.96) --
	(313.43, 25.96) --
	(309.01, 25.96) --
	(304.59, 25.96) --
	(300.17, 25.96) --
	(295.75, 25.96) --
	(291.33, 25.96) --
	(286.91, 25.96) --
	(282.49, 25.96) --
	(278.07, 25.96) --
	(273.65, 25.96) --
	(269.23, 25.96) --
	(264.81, 25.96) --
	(260.39, 25.96) --
	(255.97, 25.96) --
	(251.55, 25.96) --
	(247.13, 25.96) --
	(242.71, 25.96) --
	(238.29, 25.96) --
	(233.87, 25.96) --
	(229.45, 25.96) --
	(225.03, 25.96) --
	(220.61, 25.96) --
	(216.19, 25.96) --
	(211.77, 25.96) --
	(207.35, 25.96) --
	(202.93, 25.96) --
	(198.51, 25.96) --
	(194.09, 25.96) --
	(189.67, 25.96) --
	(185.25, 25.96) --
	(180.83, 25.96) --
	(176.41, 25.96) --
	(171.99, 25.96) --
	(167.57, 25.96) --
	(163.15, 25.96) --
	(158.73, 25.96) --
	(154.32, 25.96) --
	(149.90, 25.96) --
	(145.48, 25.96) --
	(141.06, 25.96) --
	(136.64, 25.96) --
	(132.22, 25.96) --
	(127.80, 25.96) --
	(123.38, 25.96) --
	(118.96, 25.96) --
	(114.54, 25.96) --
	(110.12, 25.96) --
	(105.70, 25.96) --
	(101.28, 25.96) --
	( 96.86, 25.96) --
	( 92.44, 25.96) --
	( 88.02, 25.96) --
	( 83.60, 25.96) --
	( 79.18, 25.96) --
	( 74.76, 25.96) --
	( 70.34, 25.96) --
	( 65.92, 25.96) --
	cycle;

\path[] ( 65.92, 25.96) --
	( 70.34, 30.08) --
	( 74.76, 30.39) --
	( 79.18, 30.83) --
	( 83.60, 30.83) --
	( 88.02, 32.54) --
	( 92.44, 34.18) --
	( 96.86, 34.95) --
	(101.28, 34.95) --
	(105.70, 34.96) --
	(110.12, 35.25) --
	(114.54, 35.59) --
	(118.96, 36.46) --
	(123.38, 37.11) --
	(127.80, 37.54) --
	(132.22, 37.54) --
	(136.64, 37.54) --
	(141.06, 37.81) --
	(145.48, 37.87) --
	(149.90, 37.95) --
	(154.32, 38.51) --
	(158.73, 38.68) --
	(163.15, 38.86) --
	(167.57, 39.15) --
	(171.99, 39.38) --
	(176.41, 39.46) --
	(180.83, 39.63) --
	(185.25, 40.02) --
	(189.67, 44.86) --
	(194.09, 45.45) --
	(198.51, 45.51) --
	(202.93, 46.72) --
	(207.35, 46.81) --
	(211.77, 47.14) --
	(216.19, 47.22) --
	(220.61, 47.25) --
	(225.03, 47.46) --
	(229.45, 47.56) --
	(233.87, 47.84) --
	(238.29, 48.27) --
	(242.71, 48.27) --
	(247.13, 48.90) --
	(251.55, 51.49) --
	(255.97, 52.16) --
	(260.39, 52.82) --
	(264.81, 54.89) --
	(269.23, 55.36) --
	(273.65, 56.27) --
	(278.07, 56.33) --
	(282.49, 56.48) --
	(286.91, 56.48) --
	(291.33, 56.76) --
	(295.75, 56.93) --
	(300.17, 56.93) --
	(304.59, 57.00) --
	(309.01, 57.05) --
	(313.43, 57.22) --
	(317.85, 57.66) --
	(322.27, 58.18) --
	(326.69, 58.83) --
	(331.11, 58.83) --
	(335.53, 58.83) --
	(339.95, 59.12) --
	(344.37, 60.11) --
	(348.79, 60.79) --
	(353.20, 61.77) --
	(357.62, 61.94) --
	(362.04, 64.82) --
	(366.46, 65.71) --
	(370.88, 65.72) --
	(375.30, 66.38) --
	(379.72, 66.40) --
	(384.14, 66.45) --
	(388.56, 66.45) --
	(392.98, 67.87) --
	(397.40, 68.26) --
	(401.82, 68.64) --
	(406.24, 69.07) --
	(410.66, 74.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.04, 23.17) rectangle (428.12, 84.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 39.09, 21.00) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 39.09, 34.94) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 39.09, 48.88) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 39.09, 62.83) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 39.09, 76.77) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.29, 25.96) --
	( 44.04, 25.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.29, 39.90) --
	( 44.04, 39.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.29, 53.84) --
	( 44.04, 53.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.29, 67.79) --
	( 44.04, 67.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.29, 81.73) --
	( 44.04, 81.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.92, 20.42) --
	( 65.92, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.99, 20.42) --
	(171.99, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.49, 20.42) --
	(282.49, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.66, 20.42) --
	(410.66, 23.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 65.92,  8.30) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (171.99,  8.30) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (282.49,  8.30) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (410.66,  8.30) {78};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (158.40, 95.52) rectangle (313.77,120.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.90,101.02) rectangle (187.35,115.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{fillColor}{RGB}{3,232,136}

\path[fill=fillColor] (173.61,101.73) rectangle (186.64,114.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (236.22,101.02) rectangle (250.68,115.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{fillColor}{RGB}{227,6,19}

\path[fill=fillColor] (236.93,101.73) rectangle (249.97,114.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (196.35,103.29) {Used};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (259.68,103.29) {Bloated};
\end{scope}
\end{tikzpicture}


==> deps_classes_beanplot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-07-06 09:53:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(263.88, 61.20) --
	(263.88,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.06, 61.20) -- (237.58, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.06, 61.20) -- ( 59.06, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.76, 61.20) -- ( 94.76, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.47, 61.20) -- (130.47, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.17, 61.20) -- (166.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.87, 61.20) -- (201.87, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.58, 61.20) -- (237.58, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.06, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 94.76, 39.60) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.47, 39.60) {20000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (166.17, 39.60) {30000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (201.87, 39.60) {40000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (237.58, 39.60) {50000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.40) -- ( 49.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.40) -- ( 43.20,114.40);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,114.40) {Nb.dependeny};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,167.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 65.80, 61.20) -- ( 65.80,167.61);
\definecolor{fillColor}{RGB}{255,198,30}

\path[fill=fillColor] (255.93,114.40) --
	(255.93,114.39) --
	(255.54,114.36) --
	(255.15,114.26) --
	(254.76,114.08) --
	(254.37,113.89) --
	(253.98,113.82) --
	(253.60,113.93) --
	(253.21,114.13) --
	(252.82,114.29) --
	(252.43,114.37) --
	(252.04,114.40) --
	(251.65,114.40) --
	(251.26,114.40) --
	(250.87,114.40) --
	(250.48,114.40) --
	(250.10,114.40) --
	(249.71,114.40) --
	(249.32,114.40) --
	(248.93,114.40) --
	(248.54,114.40) --
	(248.15,114.40) --
	(247.76,114.40) --
	(247.37,114.40) --
	(246.98,114.40) --
	(246.59,114.40) --
	(246.21,114.40) --
	(245.82,114.40) --
	(245.43,114.40) --
	(245.04,114.40) --
	(244.65,114.40) --
	(244.26,114.40) --
	(243.87,114.40) --
	(243.48,114.40) --
	(243.09,114.40) --
	(242.71,114.40) --
	(242.32,114.40) --
	(241.93,114.40) --
	(241.54,114.40) --
	(241.15,114.40) --
	(240.76,114.40) --
	(240.37,114.40) --
	(239.98,114.40) --
	(239.59,114.40) --
	(239.21,114.40) --
	(238.82,114.40) --
	(238.43,114.40) --
	(238.04,114.40) --
	(237.65,114.40) --
	(237.26,114.40) --
	(236.87,114.40) --
	(236.48,114.40) --
	(236.09,114.40) --
	(235.71,114.40) --
	(235.32,114.40) --
	(234.93,114.40) --
	(234.54,114.40) --
	(234.15,114.40) --
	(233.76,114.40) --
	(233.37,114.40) --
	(232.98,114.40) --
	(232.59,114.40) --
	(232.21,114.40) --
	(231.82,114.40) --
	(231.43,114.40) --
	(231.04,114.40) --
	(230.65,114.40) --
	(230.26,114.40) --
	(229.87,114.40) --
	(229.48,114.40) --
	(229.09,114.40) --
	(228.70,114.40) --
	(228.32,114.40) --
	(227.93,114.40) --
	(227.54,114.40) --
	(227.15,114.40) --
	(226.76,114.40) --
	(226.37,114.40) --
	(225.98,114.40) --
	(225.59,114.40) --
	(225.20,114.40) --
	(224.82,114.40) --
	(224.43,114.40) --
	(224.04,114.40) --
	(223.65,114.40) --
	(223.26,114.40) --
	(222.87,114.40) --
	(222.48,114.40) --
	(222.09,114.40) --
	(221.70,114.40) --
	(221.32,114.40) --
	(220.93,114.40) --
	(220.54,114.40) --
	(220.15,114.40) --
	(219.76,114.40) --
	(219.37,114.40) --
	(218.98,114.40) --
	(218.59,114.40) --
	(218.20,114.40) --
	(217.82,114.40) --
	(217.43,114.40) --
	(217.04,114.40) --
	(216.65,114.40) --
	(216.26,114.40) --
	(215.87,114.40) --
	(215.48,114.40) --
	(215.09,114.40) --
	(214.70,114.40) --
	(214.32,114.40) --
	(213.93,114.40) --
	(213.54,114.40) --
	(213.15,114.40) --
	(212.76,114.40) --
	(212.37,114.40) --
	(211.98,114.40) --
	(211.59,114.40) --
	(211.20,114.38) --
	(210.81,114.30) --
	(210.43,114.16) --
	(210.04,113.94) --
	(209.65,113.77) --
	(209.26,113.73) --
	(208.87,113.85) --
	(208.48,114.04) --
	(208.09,114.22) --
	(207.70,114.33) --
	(207.31,114.38) --
	(206.93,114.40) --
	(206.54,114.40) --
	(206.15,114.40) --
	(205.76,114.40) --
	(205.37,114.40) --
	(204.98,114.38) --
	(204.59,114.34) --
	(204.20,114.28) --
	(203.81,114.22) --
	(203.43,114.21) --
	(203.04,114.26) --
	(202.65,114.33) --
	(202.26,114.38) --
	(201.87,114.40) --
	(201.48,114.40) --
	(201.09,114.40) --
	(200.70,114.40) --
	(200.31,114.40) --
	(199.93,114.40) --
	(199.54,114.40) --
	(199.15,114.40) --
	(198.76,114.40) --
	(198.37,114.40) --
	(197.98,114.40) --
	(197.59,114.40) --
	(197.20,114.40) --
	(196.81,114.40) --
	(196.43,114.40) --
	(196.04,114.40) --
	(195.65,114.40) --
	(195.26,114.40) --
	(194.87,114.40) --
	(194.48,114.40) --
	(194.09,114.40) --
	(193.70,114.40) --
	(193.31,114.40) --
	(192.92,114.40) --
	(192.54,114.40) --
	(192.15,114.40) --
	(191.76,114.40) --
	(191.37,114.40) --
	(190.98,114.39) --
	(190.59,114.36) --
	(190.20,114.31) --
	(189.81,114.24) --
	(189.42,114.21) --
	(189.04,114.24) --
	(188.65,114.30) --
	(188.26,114.35) --
	(187.87,114.34) --
	(187.48,114.29) --
	(187.09,114.23) --
	(186.70,114.21) --
	(186.31,114.25) --
	(185.92,114.30) --
	(185.54,114.30) --
	(185.15,114.19) --
	(184.76,113.96) --
	(184.37,113.72) --
	(183.98,113.64) --
	(183.59,113.79) --
	(183.20,114.04) --
	(182.81,114.25) --
	(182.42,114.35) --
	(182.04,114.39) --
	(181.65,114.40) --
	(181.26,114.40) --
	(180.87,114.40) --
	(180.48,114.40) --
	(180.09,114.40) --
	(179.70,114.40) --
	(179.31,114.40) --
	(178.92,114.40) --
	(178.54,114.40) --
	(178.15,114.40) --
	(177.76,114.40) --
	(177.37,114.40) --
	(176.98,114.40) --
	(176.59,114.40) --
	(176.20,114.40) --
	(175.81,114.40) --
	(175.42,114.40) --
	(175.03,114.40) --
	(174.65,114.40) --
	(174.26,114.40) --
	(173.87,114.40) --
	(173.48,114.40) --
	(173.09,114.40) --
	(172.70,114.40) --
	(172.31,114.40) --
	(171.92,114.40) --
	(171.53,114.40) --
	(171.15,114.40) --
	(170.76,114.40) --
	(170.37,114.40) --
	(169.98,114.40) --
	(169.59,114.40) --
	(169.20,114.40) --
	(168.81,114.40) --
	(168.42,114.40) --
	(168.03,114.40) --
	(167.65,114.40) --
	(167.26,114.40) --
	(166.87,114.40) --
	(166.48,114.40) --
	(166.09,114.40) --
	(165.70,114.40) --
	(165.31,114.40) --
	(164.92,114.40) --
	(164.53,114.40) --
	(164.15,114.40) --
	(163.76,114.40) --
	(163.37,114.40) --
	(162.98,114.40) --
	(162.59,114.40) --
	(162.20,114.40) --
	(161.81,114.40) --
	(161.42,114.40) --
	(161.03,114.40) --
	(160.65,114.40) --
	(160.26,114.40) --
	(159.87,114.40) --
	(159.48,114.40) --
	(159.09,114.40) --
	(158.70,114.40) --
	(158.31,114.40) --
	(157.92,114.40) --
	(157.53,114.40) --
	(157.14,114.40) --
	(156.76,114.40) --
	(156.37,114.40) --
	(155.98,114.40) --
	(155.59,114.40) --
	(155.20,114.40) --
	(154.81,114.40) --
	(154.42,114.40) --
	(154.03,114.40) --
	(153.64,114.40) --
	(153.26,114.40) --
	(152.87,114.40) --
	(152.48,114.40) --
	(152.09,114.40) --
	(151.70,114.40) --
	(151.31,114.40) --
	(150.92,114.40) --
	(150.53,114.40) --
	(150.14,114.40) --
	(149.76,114.40) --
	(149.37,114.40) --
	(148.98,114.40) --
	(148.59,114.40) --
	(148.20,114.40) --
	(147.81,114.40) --
	(147.42,114.40) --
	(147.03,114.40) --
	(146.64,114.40) --
	(146.26,114.40) --
	(145.87,114.40) --
	(145.48,114.40) --
	(145.09,114.40) --
	(144.70,114.40) --
	(144.31,114.40) --
	(143.92,114.40) --
	(143.53,114.40) --
	(143.14,114.40) --
	(142.75,114.40) --
	(142.37,114.40) --
	(141.98,114.40) --
	(141.59,114.40) --
	(141.20,114.40) --
	(140.81,114.40) --
	(140.42,114.40) --
	(140.03,114.40) --
	(139.64,114.40) --
	(139.25,114.40) --
	(138.87,114.40) --
	(138.48,114.40) --
	(138.09,114.40) --
	(137.70,114.40) --
	(137.31,114.40) --
	(136.92,114.40) --
	(136.53,114.40) --
	(136.14,114.40) --
	(135.75,114.40) --
	(135.37,114.40) --
	(134.98,114.40) --
	(134.59,114.40) --
	(134.20,114.40) --
	(133.81,114.40) --
	(133.42,114.40) --
	(133.03,114.40) --
	(132.64,114.40) --
	(132.25,114.40) --
	(131.87,114.40) --
	(131.48,114.40) --
	(131.09,114.40) --
	(130.70,114.40) --
	(130.31,114.40) --
	(129.92,114.40) --
	(129.53,114.40) --
	(129.14,114.40) --
	(128.75,114.40) --
	(128.37,114.40) --
	(127.98,114.40) --
	(127.59,114.40) --
	(127.20,114.40) --
	(126.81,114.40) --
	(126.42,114.40) --
	(126.03,114.40) --
	(125.64,114.40) --
	(125.25,114.40) --
	(124.86,114.40) --
	(124.48,114.40) --
	(124.09,114.40) --
	(123.70,114.40) --
	(123.31,114.40) --
	(122.92,114.40) --
	(122.53,114.40) --
	(122.14,114.40) --
	(121.75,114.40) --
	(121.36,114.40) --
	(120.98,114.40) --
	(120.59,114.40) --
	(120.20,114.40) --
	(119.81,114.40) --
	(119.42,114.40) --
	(119.03,114.40) --
	(118.64,114.40) --
	(118.25,114.40) --
	(117.86,114.40) --
	(117.48,114.40) --
	(117.09,114.40) --
	(116.70,114.40) --
	(116.31,114.40) --
	(115.92,114.40) --
	(115.53,114.36) --
	(115.14,114.27) --
	(114.75,114.11) --
	(114.36,113.92) --
	(113.98,113.83) --
	(113.59,113.91) --
	(113.20,114.09) --
	(112.81,114.27) --
	(112.42,114.36) --
	(112.03,114.40) --
	(111.64,114.40) --
	(111.25,114.40) --
	(110.86,114.40) --
	(110.48,114.40) --
	(110.09,114.40) --
	(109.70,114.40) --
	(109.31,114.37) --
	(108.92,114.32) --
	(108.53,114.23) --
	(108.14,114.15) --
	(107.75,114.09) --
	(107.36,114.07) --
	(106.97,114.05) --
	(106.59,114.01) --
	(106.20,113.95) --
	(105.81,113.91) --
	(105.42,113.91) --
	(105.03,113.91) --
	(104.64,113.95) --
	(104.25,114.04) --
	(103.86,114.18) --
	(103.47,114.30) --
	(103.09,114.37) --
	(102.70,114.40) --
	(102.31,114.40) --
	(101.92,114.40) --
	(101.53,114.40) --
	(101.14,114.40) --
	(100.75,114.40) --
	(100.36,114.40) --
	( 99.97,114.40) --
	( 99.59,114.40) --
	( 99.20,114.40) --
	( 98.81,114.40) --
	( 98.42,114.40) --
	( 98.03,114.40) --
	( 97.64,114.40) --
	( 97.25,114.40) --
	( 96.86,114.40) --
	( 96.47,114.40) --
	( 96.09,114.40) --
	( 95.70,114.40) --
	( 95.31,114.40) --
	( 94.92,114.40) --
	( 94.53,114.40) --
	( 94.14,114.40) --
	( 93.75,114.40) --
	( 93.36,114.40) --
	( 92.97,114.40) --
	( 92.59,114.40) --
	( 92.20,114.40) --
	( 91.81,114.40) --
	( 91.42,114.40) --
	( 91.03,114.40) --
	( 90.64,114.40) --
	( 90.25,114.40) --
	( 89.86,114.40) --
	( 89.47,114.36) --
	( 89.08,114.29) --
	( 88.70,114.17) --
	( 88.31,114.05) --
	( 87.92,114.03) --
	( 87.53,114.11) --
	( 87.14,114.24) --
	( 86.75,114.33) --
	( 86.36,114.38) --
	( 85.97,114.40) --
	( 85.58,114.40) --
	( 85.20,114.39) --
	( 84.81,114.36) --
	( 84.42,114.29) --
	( 84.03,114.21) --
	( 83.64,114.13) --
	( 83.25,114.09) --
	( 82.86,114.11) --
	( 82.47,114.18) --
	( 82.08,114.27) --
	( 81.70,114.34) --
	( 81.31,114.37) --
	( 80.92,114.36) --
	( 80.53,114.28) --
	( 80.14,114.15) --
	( 79.75,114.02) --
	( 79.36,113.95) --
	( 78.97,113.98) --
	( 78.58,114.06) --
	( 78.20,114.16) --
	( 77.81,114.25) --
	( 77.42,114.31) --
	( 77.03,114.32) --
	( 76.64,114.27) --
	( 76.25,114.22) --
	( 75.86,114.18) --
	( 75.47,114.12) --
	( 75.08,113.98) --
	( 74.70,113.75) --
	( 74.31,113.57) --
	( 73.92,113.56) --
	( 73.53,113.72) --
	( 73.14,113.93) --
	( 72.75,114.05) --
	( 72.36,114.03) --
	( 71.97,113.92) --
	( 71.58,113.81) --
	( 71.19,113.76) --
	( 70.81,113.78) --
	( 70.42,113.85) --
	( 70.03,113.97) --
	( 69.64,114.07) --
	( 69.25,114.13) --
	( 68.86,114.12) --
	( 68.47,114.02) --
	( 68.08,113.69) --
	( 67.69,113.01) --
	( 67.31,112.15) --
	( 66.92,111.63) --
	( 66.53,111.85) --
	( 66.14,112.61) --
	( 65.75,113.29) --
	( 65.36,113.47) --
	( 64.97,113.22) --
	( 64.58,112.92) --
	( 64.19,112.88) --
	( 63.81,113.09) --
	( 63.42,113.25) --
	( 63.03,113.14) --
	( 62.64,112.69) --
	( 62.25,112.07) --
	( 61.86,111.53) --
	( 61.47,111.13) --
	( 61.08,110.45) --
	( 60.69,108.56) --
	( 60.31,104.02) --
	( 59.92, 96.13) --
	( 59.53, 87.66) --
	( 59.14, 84.49) --
	( 58.75, 89.61) --
	( 58.36, 99.34) --
	( 57.97,107.72) --
	( 57.58,112.26) --
	( 57.19,113.91) --
	( 57.19,114.40) --
	cycle;
\definecolor{fillColor}{RGB}{166,118,29}

\path[fill=fillColor] ( 57.15,114.40) --
	( 57.15,114.80) --
	( 57.19,114.89) --
	( 57.23,114.99) --
	( 57.27,115.10) --
	( 57.31,115.24) --
	( 57.36,115.40) --
	( 57.40,115.58) --
	( 57.44,115.80) --
	( 57.48,116.04) --
	( 57.52,116.32) --
	( 57.56,116.64) --
	( 57.60,117.00) --
	( 57.64,117.42) --
	( 57.68,117.88) --
	( 57.72,118.39) --
	( 57.76,118.96) --
	( 57.80,119.59) --
	( 57.84,120.29) --
	( 57.89,121.05) --
	( 57.93,121.88) --
	( 57.97,122.78) --
	( 58.01,123.74) --
	( 58.05,124.79) --
	( 58.09,125.90) --
	( 58.13,127.08) --
	( 58.17,128.31) --
	( 58.21,129.61) --
	( 58.25,130.97) --
	( 58.29,132.37) --
	( 58.33,133.81) --
	( 58.38,135.29) --
	( 58.42,136.78) --
	( 58.46,138.29) --
	( 58.50,139.79) --
	( 58.54,141.28) --
	( 58.58,142.75) --
	( 58.62,144.18) --
	( 58.66,145.55) --
	( 58.70,146.85) --
	( 58.74,148.08) --
	( 58.78,149.22) --
	( 58.82,150.26) --
	( 58.86,151.17) --
	( 58.91,151.95) --
	( 58.95,152.61) --
	( 58.99,153.14) --
	( 59.03,153.53) --
	( 59.07,153.75) --
	( 59.11,153.82) --
	( 59.15,153.74) --
	( 59.19,153.53) --
	( 59.23,153.18) --
	( 59.27,152.67) --
	( 59.31,152.03) --
	( 59.35,151.27) --
	( 59.40,150.41) --
	( 59.44,149.45) --
	( 59.48,148.38) --
	( 59.52,147.24) --
	( 59.56,146.04) --
	( 59.60,144.79) --
	( 59.64,143.50) --
	( 59.68,142.18) --
	( 59.72,140.85) --
	( 59.76,139.52) --
	( 59.80,138.20) --
	( 59.84,136.90) --
	( 59.89,135.62) --
	( 59.93,134.39) --
	( 59.97,133.21) --
	( 60.01,132.06) --
	( 60.05,130.97) --
	( 60.09,129.94) --
	( 60.13,128.98) --
	( 60.17,128.08) --
	( 60.21,127.23) --
	( 60.25,126.44) --
	( 60.29,125.71) --
	( 60.33,125.05) --
	( 60.37,124.44) --
	( 60.42,123.87) --
	( 60.46,123.36) --
	( 60.50,122.88) --
	( 60.54,122.46) --
	( 60.58,122.07) --
	( 60.62,121.71) --
	( 60.66,121.38) --
	( 60.70,121.07) --
	( 60.74,120.79) --
	( 60.78,120.53) --
	( 60.82,120.28) --
	( 60.86,120.04) --
	( 60.91,119.82) --
	( 60.95,119.60) --
	( 60.99,119.39) --
	( 61.03,119.19) --
	( 61.07,118.99) --
	( 61.11,118.80) --
	( 61.15,118.61) --
	( 61.19,118.42) --
	( 61.23,118.23) --
	( 61.27,118.05) --
	( 61.31,117.87) --
	( 61.35,117.69) --
	( 61.39,117.51) --
	( 61.44,117.34) --
	( 61.48,117.18) --
	( 61.52,117.01) --
	( 61.56,116.85) --
	( 61.60,116.70) --
	( 61.64,116.55) --
	( 61.68,116.41) --
	( 61.72,116.28) --
	( 61.76,116.15) --
	( 61.80,116.03) --
	( 61.84,115.91) --
	( 61.88,115.81) --
	( 61.93,115.70) --
	( 61.97,115.61) --
	( 62.01,115.52) --
	( 62.05,115.45) --
	( 62.09,115.37) --
	( 62.13,115.31) --
	( 62.17,115.25) --
	( 62.21,115.19) --
	( 62.25,115.15) --
	( 62.29,115.11) --
	( 62.33,115.07) --
	( 62.37,115.04) --
	( 62.42,115.02) --
	( 62.46,115.00) --
	( 62.50,114.98) --
	( 62.54,114.97) --
	( 62.58,114.96) --
	( 62.62,114.96) --
	( 62.66,114.96) --
	( 62.70,114.96) --
	( 62.74,114.97) --
	( 62.78,114.98) --
	( 62.82,114.99) --
	( 62.86,115.01) --
	( 62.90,115.03) --
	( 62.95,115.05) --
	( 62.99,115.07) --
	( 63.03,115.09) --
	( 63.07,115.12) --
	( 63.11,115.15) --
	( 63.15,115.18) --
	( 63.19,115.21) --
	( 63.23,115.25) --
	( 63.27,115.28) --
	( 63.31,115.32) --
	( 63.35,115.36) --
	( 63.39,115.41) --
	( 63.44,115.45) --
	( 63.48,115.50) --
	( 63.52,115.55) --
	( 63.56,115.60) --
	( 63.60,115.66) --
	( 63.64,115.72) --
	( 63.68,115.78) --
	( 63.72,115.85) --
	( 63.76,115.91) --
	( 63.80,115.98) --
	( 63.84,116.06) --
	( 63.88,116.13) --
	( 63.92,116.21) --
	( 63.97,116.29) --
	( 64.01,116.37) --
	( 64.05,116.45) --
	( 64.09,116.53) --
	( 64.13,116.62) --
	( 64.17,116.70) --
	( 64.21,116.78) --
	( 64.25,116.86) --
	( 64.29,116.93) --
	( 64.33,117.01) --
	( 64.37,117.08) --
	( 64.41,117.14) --
	( 64.46,117.20) --
	( 64.50,117.25) --
	( 64.54,117.30) --
	( 64.58,117.34) --
	( 64.62,117.38) --
	( 64.66,117.41) --
	( 64.70,117.42) --
	( 64.74,117.44) --
	( 64.78,117.44) --
	( 64.82,117.44) --
	( 64.86,117.43) --
	( 64.90,117.41) --
	( 64.94,117.39) --
	( 64.99,117.36) --
	( 65.03,117.32) --
	( 65.07,117.28) --
	( 65.11,117.24) --
	( 65.15,117.19) --
	( 65.19,117.13) --
	( 65.23,117.08) --
	( 65.27,117.02) --
	( 65.31,116.96) --
	( 65.35,116.90) --
	( 65.39,116.84) --
	( 65.43,116.78) --
	( 65.48,116.72) --
	( 65.52,116.67) --
	( 65.56,116.61) --
	( 65.60,116.56) --
	( 65.64,116.51) --
	( 65.68,116.46) --
	( 65.72,116.42) --
	( 65.76,116.38) --
	( 65.80,116.34) --
	( 65.84,116.31) --
	( 65.88,116.28) --
	( 65.92,116.25) --
	( 65.97,116.22) --
	( 66.01,116.20) --
	( 66.05,116.18) --
	( 66.09,116.16) --
	( 66.13,116.14) --
	( 66.17,116.12) --
	( 66.21,116.11) --
	( 66.25,116.09) --
	( 66.29,116.07) --
	( 66.33,116.06) --
	( 66.37,116.04) --
	( 66.41,116.02) --
	( 66.45,116.01) --
	( 66.50,115.99) --
	( 66.54,115.97) --
	( 66.58,115.95) --
	( 66.62,115.92) --
	( 66.66,115.90) --
	( 66.70,115.87) --
	( 66.74,115.85) --
	( 66.78,115.82) --
	( 66.82,115.80) --
	( 66.86,115.77) --
	( 66.90,115.74) --
	( 66.94,115.71) --
	( 66.99,115.68) --
	( 67.03,115.65) --
	( 67.07,115.62) --
	( 67.11,115.59) --
	( 67.15,115.56) --
	( 67.19,115.53) --
	( 67.23,115.50) --
	( 67.27,115.47) --
	( 67.31,115.45) --
	( 67.35,115.42) --
	( 67.39,115.39) --
	( 67.43,115.36) --
	( 67.47,115.33) --
	( 67.52,115.30) --
	( 67.56,115.28) --
	( 67.60,115.25) --
	( 67.64,115.22) --
	( 67.68,115.19) --
	( 67.72,115.16) --
	( 67.76,115.14) --
	( 67.80,115.11) --
	( 67.84,115.08) --
	( 67.88,115.05) --
	( 67.92,115.02) --
	( 67.96,114.99) --
	( 68.01,114.97) --
	( 68.05,114.94) --
	( 68.09,114.91) --
	( 68.13,114.88) --
	( 68.17,114.86) --
	( 68.21,114.83) --
	( 68.25,114.80) --
	( 68.29,114.78) --
	( 68.33,114.76) --
	( 68.37,114.73) --
	( 68.41,114.71) --
	( 68.45,114.69) --
	( 68.50,114.68) --
	( 68.54,114.66) --
	( 68.58,114.65) --
	( 68.62,114.63) --
	( 68.66,114.62) --
	( 68.70,114.61) --
	( 68.74,114.61) --
	( 68.78,114.60) --
	( 68.82,114.60) --
	( 68.86,114.60) --
	( 68.90,114.60) --
	( 68.94,114.60) --
	( 68.98,114.60) --
	( 69.03,114.61) --
	( 69.07,114.61) --
	( 69.11,114.62) --
	( 69.15,114.63) --
	( 69.19,114.64) --
	( 69.23,114.65) --
	( 69.27,114.67) --
	( 69.31,114.68) --
	( 69.35,114.69) --
	( 69.39,114.70) --
	( 69.43,114.72) --
	( 69.47,114.73) --
	( 69.52,114.74) --
	( 69.56,114.76) --
	( 69.60,114.77) --
	( 69.64,114.78) --
	( 69.68,114.79) --
	( 69.72,114.80) --
	( 69.76,114.80) --
	( 69.80,114.81) --
	( 69.84,114.82) --
	( 69.88,114.82) --
	( 69.92,114.82) --
	( 69.96,114.82) --
	( 70.00,114.82) --
	( 70.05,114.81) --
	( 70.09,114.81) --
	( 70.13,114.80) --
	( 70.17,114.79) --
	( 70.21,114.78) --
	( 70.25,114.77) --
	( 70.29,114.76) --
	( 70.33,114.75) --
	( 70.37,114.73) --
	( 70.41,114.72) --
	( 70.45,114.70) --
	( 70.49,114.69) --
	( 70.54,114.67) --
	( 70.58,114.66) --
	( 70.62,114.64) --
	( 70.66,114.62) --
	( 70.70,114.61) --
	( 70.74,114.59) --
	( 70.78,114.58) --
	( 70.82,114.56) --
	( 70.86,114.55) --
	( 70.90,114.54) --
	( 70.94,114.52) --
	( 70.98,114.51) --
	( 71.02,114.50) --
	( 71.07,114.49) --
	( 71.11,114.48) --
	( 71.15,114.47) --
	( 71.19,114.47) --
	( 71.23,114.46) --
	( 71.27,114.45) --
	( 71.31,114.45) --
	( 71.35,114.44) --
	( 71.39,114.44) --
	( 71.43,114.43) --
	( 71.47,114.43) --
	( 71.51,114.42) --
	( 71.56,114.42) --
	( 71.60,114.42) --
	( 71.64,114.42) --
	( 71.68,114.41) --
	( 71.72,114.41) --
	( 71.76,114.41) --
	( 71.80,114.41) --
	( 71.84,114.41) --
	( 71.88,114.41) --
	( 71.92,114.41) --
	( 71.96,114.41) --
	( 72.00,114.41) --
	( 72.05,114.41) --
	( 72.09,114.41) --
	( 72.13,114.41) --
	( 72.17,114.41) --
	( 72.21,114.41) --
	( 72.25,114.41) --
	( 72.29,114.41) --
	( 72.33,114.41) --
	( 72.37,114.41) --
	( 72.41,114.41) --
	( 72.45,114.41) --
	( 72.49,114.41) --
	( 72.53,114.41) --
	( 72.58,114.41) --
	( 72.62,114.41) --
	( 72.66,114.41) --
	( 72.70,114.41) --
	( 72.74,114.41) --
	( 72.78,114.41) --
	( 72.82,114.41) --
	( 72.86,114.41) --
	( 72.90,114.41) --
	( 72.94,114.41) --
	( 72.98,114.41) --
	( 73.02,114.41) --
	( 73.07,114.41) --
	( 73.11,114.41) --
	( 73.15,114.41) --
	( 73.19,114.41) --
	( 73.23,114.41) --
	( 73.27,114.41) --
	( 73.31,114.41) --
	( 73.35,114.41) --
	( 73.39,114.41) --
	( 73.43,114.41) --
	( 73.47,114.41) --
	( 73.51,114.41) --
	( 73.55,114.41) --
	( 73.60,114.41) --
	( 73.64,114.41) --
	( 73.68,114.41) --
	( 73.72,114.41) --
	( 73.76,114.41) --
	( 73.80,114.41) --
	( 73.84,114.41) --
	( 73.88,114.41) --
	( 73.92,114.41) --
	( 73.96,114.41) --
	( 74.00,114.41) --
	( 74.04,114.41) --
	( 74.09,114.41) --
	( 74.13,114.41) --
	( 74.17,114.41) --
	( 74.21,114.41) --
	( 74.25,114.41) --
	( 74.29,114.41) --
	( 74.33,114.41) --
	( 74.37,114.41) --
	( 74.41,114.41) --
	( 74.45,114.41) --
	( 74.49,114.41) --
	( 74.53,114.42) --
	( 74.58,114.42) --
	( 74.62,114.42) --
	( 74.66,114.42) --
	( 74.70,114.42) --
	( 74.74,114.43) --
	( 74.78,114.43) --
	( 74.82,114.43) --
	( 74.86,114.44) --
	( 74.90,114.44) --
	( 74.94,114.44) --
	( 74.98,114.45) --
	( 75.02,114.45) --
	( 75.06,114.46) --
	( 75.11,114.47) --
	( 75.15,114.47) --
	( 75.19,114.48) --
	( 75.23,114.49) --
	( 75.27,114.49) --
	( 75.31,114.50) --
	( 75.35,114.51) --
	( 75.39,114.52) --
	( 75.43,114.52) --
	( 75.47,114.53) --
	( 75.51,114.54) --
	( 75.55,114.55) --
	( 75.60,114.56) --
	( 75.64,114.56) --
	( 75.68,114.57) --
	( 75.72,114.58) --
	( 75.76,114.58) --
	( 75.80,114.59) --
	( 75.84,114.60) --
	( 75.88,114.60) --
	( 75.92,114.60) --
	( 75.96,114.61) --
	( 76.00,114.61) --
	( 76.04,114.61) --
	( 76.08,114.61) --
	( 76.13,114.61) --
	( 76.17,114.61) --
	( 76.21,114.61) --
	( 76.25,114.61) --
	( 76.29,114.60) --
	( 76.33,114.60) --
	( 76.37,114.59) --
	( 76.41,114.59) --
	( 76.45,114.58) --
	( 76.49,114.58) --
	( 76.53,114.57) --
	( 76.57,114.56) --
	( 76.62,114.55) --
	( 76.66,114.55) --
	( 76.70,114.54) --
	( 76.74,114.53) --
	( 76.78,114.52) --
	( 76.82,114.51) --
	( 76.86,114.51) --
	( 76.90,114.50) --
	( 76.94,114.49) --
	( 76.98,114.48) --
	( 77.02,114.48) --
	( 77.06,114.47) --
	( 77.10,114.46) --
	( 77.15,114.46) --
	( 77.19,114.45) --
	( 77.23,114.45) --
	( 77.27,114.44) --
	( 77.31,114.44) --
	( 77.35,114.43) --
	( 77.39,114.43) --
	( 77.43,114.43) --
	( 77.47,114.43) --
	( 77.51,114.42) --
	( 77.55,114.42) --
	( 77.59,114.42) --
	( 77.64,114.42) --
	( 77.68,114.41) --
	( 77.72,114.41) --
	( 77.76,114.41) --
	( 77.80,114.41) --
	( 77.84,114.41) --
	( 77.88,114.41) --
	( 77.92,114.41) --
	( 77.96,114.41) --
	( 78.00,114.41) --
	( 78.00,114.40) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.48, 65.14) -- ( 71.48,114.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 60.13,114.40) -- ( 60.13,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.10,114.40) -- ( 59.10,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.18,114.40) -- ( 59.18,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.30,114.40) -- ( 59.30,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.35,114.40) -- ( 59.35,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.36,114.40) -- ( 59.36,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.37,114.40) -- ( 59.37,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.40,114.40) -- ( 59.40,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.52,114.40) -- ( 59.52,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.53,114.40) -- ( 59.53,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.56,114.40) -- ( 59.56,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.74,114.40) -- ( 59.74,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.95,114.40) -- ( 59.95,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.16,114.40) -- ( 60.16,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.31,114.40) -- ( 60.31,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.37,114.40) -- ( 60.37,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.84,114.40) -- ( 60.84,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.87,114.40) -- ( 60.87,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.96,114.40) -- ( 60.96,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.13,114.40) -- ( 61.13,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.23,114.40) -- ( 61.23,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.50,114.40) -- ( 61.50,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.88,114.40) -- ( 61.88,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.89,114.40) -- ( 61.89,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.93,114.40) -- ( 61.93,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.94,114.40) -- ( 61.94,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.99,114.40) -- ( 61.99,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.02,114.40) -- ( 62.02,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.49,114.40) -- ( 62.49,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.05,114.40) -- ( 63.05,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.17,114.40) -- ( 63.17,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.90,114.40) -- ( 63.90,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.12,114.40) -- ( 64.12,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.47,114.40) -- ( 64.47,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.67,114.40) -- ( 64.67,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.68,114.40) -- ( 64.68,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.17,114.40) -- ( 66.17,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.75,114.40) -- ( 66.75,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.79,114.40) -- ( 66.79,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.82,114.40) -- ( 66.82,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.84,114.40) -- ( 66.84,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.86,114.40) -- ( 66.86,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.99,114.40) -- ( 66.99,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.08,114.40) -- ( 67.08,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.70,114.40) -- ( 68.70,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.02,114.40) -- ( 70.02,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.74,114.40) -- ( 70.74,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.88,114.40) -- ( 70.88,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.65,114.40) -- ( 71.65,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.86,114.40) -- ( 71.86,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.40,114.40) -- ( 73.40,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.97,114.40) -- ( 73.97,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.20,114.40) -- ( 74.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.23,114.40) -- ( 74.23,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.39,114.40) -- ( 74.39,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.98,114.40) -- ( 75.98,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.38,114.40) -- ( 78.38,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.38,114.40) -- ( 79.38,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62,114.40) -- ( 79.62,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.76,114.40) -- ( 82.76,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.63,114.40) -- ( 83.63,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.98,114.40) -- ( 87.98,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.07,114.40) -- ( 88.07,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.55,114.40) -- (104.55,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.65,114.40) -- (104.65,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.86,114.40) -- (105.86,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.91,114.40) -- (105.91,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.11,114.40) -- (107.11,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.04,114.40) -- (108.04,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.93,114.40) -- (113.93,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.02,114.40) -- (114.02,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.04,114.40) -- (184.04,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.78,114.40) -- (186.78,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.42,114.40) -- (189.42,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.58,114.40) -- (203.58,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.74,114.40) -- (208.74,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.52,114.40) -- (209.52,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.02,114.40) -- (254.02,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.06,114.40) -- ( 59.06,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.12,114.40) -- ( 59.12,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.14,114.40) -- ( 59.14,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.20,114.40) -- ( 59.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.21,114.40) -- ( 59.21,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.23,114.40) -- ( 59.23,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.26,114.40) -- ( 59.26,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.27,114.40) -- ( 59.27,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.29,114.40) -- ( 59.29,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.30,114.40) -- ( 59.30,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.37,114.40) -- ( 59.37,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.44,114.40) -- ( 59.44,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.47,114.40) -- ( 59.47,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.48,114.40) -- ( 59.48,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.50,114.40) -- ( 59.50,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.78,114.40) -- ( 59.78,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.85,114.40) -- ( 59.85,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.92,114.40) -- ( 59.92,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.93,114.40) -- ( 59.93,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.04,114.40) -- ( 60.04,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.33,114.40) -- ( 60.33,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.34,114.40) -- ( 60.34,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.35,114.40) -- ( 60.35,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.48,114.40) -- ( 60.48,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.57,114.40) -- ( 60.57,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.65,114.40) -- ( 60.65,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.66,114.40) -- ( 60.66,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.67,114.40) -- ( 60.67,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.68,114.40) -- ( 60.68,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.73,114.40) -- ( 60.73,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.86,114.40) -- ( 60.86,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.88,114.40) -- ( 60.88,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.89,114.40) -- ( 60.89,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.90,114.40) -- ( 60.90,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,114.40) -- ( 61.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.23,114.40) -- ( 61.23,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.03,114.40) -- ( 62.03,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.22,114.40) -- ( 63.22,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.43,114.40) -- ( 63.43,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.62,114.40) -- ( 63.62,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.44,114.40) -- ( 64.44,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.47,114.40) -- ( 64.47,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.48,114.40) -- ( 64.48,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.58,114.40) -- ( 64.58,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.60,114.40) -- ( 64.60,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.66,114.40) -- ( 64.66,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.67,114.40) -- ( 64.67,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.78,114.40) -- ( 64.78,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.80,114.40) -- ( 64.80,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.85,114.40) -- ( 64.85,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.99,114.40) -- ( 64.99,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.13,114.40) -- ( 65.13,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.27,114.40) -- ( 65.27,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.36,114.40) -- ( 65.36,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.62,114.40) -- ( 65.62,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.22,114.40) -- ( 66.22,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.35,114.40) -- ( 66.35,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.39,114.40) -- ( 66.39,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.41,114.40) -- ( 66.41,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.60,114.40) -- ( 66.60,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.37,114.40) -- ( 67.37,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.64,114.40) -- ( 67.64,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.76,114.40) -- ( 67.76,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.94,114.40) -- ( 69.94,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.10,114.40) -- ( 76.10,114.40);
\definecolor{fillColor}{RGB}{255,198,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.03,158.61) rectangle (165.23,152.61);
\definecolor{fillColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.03,146.61) rectangle (165.23,140.61);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.23,152.17) {\#Classes original};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.23,140.17) {\#Classes debloated};
\end{scope}
\end{tikzpicture}


==> deps_methods_area.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-08-05 16:57:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,108.41);
\end{scope}
\begin{scope}
\path[clip] ( 44.04, 23.17) rectangle (428.12,102.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.04, 23.17) rectangle (428.12,102.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04, 26.79) --
	(428.12, 26.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04, 44.91) --
	(428.12, 44.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04, 63.04) --
	(428.12, 63.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04, 81.16) --
	(428.12, 81.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04, 99.28) --
	(428.12, 99.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.03, 23.17) --
	( 66.03,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.86, 23.17) --
	(174.86,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.23, 23.17) --
	(288.23,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.66, 23.17) --
	(410.66,102.90);
\definecolor{fillColor}{RGB}{3,232,136}

\path[fill=fillColor] ( 66.03, 99.28) --
	( 70.57, 99.28) --
	( 75.10, 99.28) --
	( 79.64, 99.28) --
	( 84.17, 99.28) --
	( 88.71, 99.28) --
	( 93.24, 99.28) --
	( 97.78, 99.28) --
	(102.31, 99.28) --
	(106.85, 99.28) --
	(111.38, 99.28) --
	(115.91, 99.28) --
	(120.45, 99.28) --
	(124.98, 99.28) --
	(129.52, 99.28) --
	(134.05, 99.28) --
	(138.59, 99.28) --
	(143.12, 99.28) --
	(147.66, 99.28) --
	(152.19, 99.28) --
	(156.73, 99.28) --
	(161.26, 99.28) --
	(165.80, 99.28) --
	(170.33, 99.28) --
	(174.86, 99.28) --
	(179.40, 99.28) --
	(183.93, 99.28) --
	(188.47, 99.28) --
	(193.00, 99.28) --
	(197.54, 99.28) --
	(202.07, 99.28) --
	(206.61, 99.28) --
	(211.14, 99.28) --
	(215.68, 99.28) --
	(220.21, 99.28) --
	(224.74, 99.28) --
	(229.28, 99.28) --
	(233.81, 99.28) --
	(238.35, 99.28) --
	(242.88, 99.28) --
	(247.42, 99.28) --
	(251.95, 99.28) --
	(256.49, 99.28) --
	(261.02, 99.28) --
	(265.56, 99.28) --
	(270.09, 99.28) --
	(274.62, 99.28) --
	(279.16, 99.28) --
	(283.69, 99.28) --
	(288.23, 99.28) --
	(292.76, 99.28) --
	(297.30, 99.28) --
	(301.83, 99.28) --
	(306.37, 99.28) --
	(310.90, 99.28) --
	(315.44, 99.28) --
	(319.97, 99.28) --
	(324.51, 99.28) --
	(329.04, 99.28) --
	(333.57, 99.28) --
	(338.11, 99.28) --
	(342.64, 99.28) --
	(347.18, 99.28) --
	(351.71, 99.28) --
	(356.25, 99.28) --
	(360.78, 99.28) --
	(365.32, 99.28) --
	(369.85, 99.28) --
	(374.39, 99.28) --
	(378.92, 99.28) --
	(383.45, 99.28) --
	(387.99, 99.28) --
	(392.52, 99.28) --
	(397.06, 99.28) --
	(401.59, 99.28) --
	(406.13, 99.28) --
	(410.66, 99.28) --
	(410.66, 97.44) --
	(406.13, 96.88) --
	(401.59, 95.57) --
	(397.06, 98.45) --
	(392.52, 93.65) --
	(387.99, 97.07) --
	(383.45, 96.08) --
	(378.92, 97.06) --
	(374.39, 97.03) --
	(369.85, 96.79) --
	(365.32, 96.28) --
	(360.78, 89.76) --
	(356.25, 85.08) --
	(351.71, 82.11) --
	(347.18, 82.32) --
	(342.64, 84.92) --
	(338.11, 94.18) --
	(333.57, 94.10) --
	(329.04, 94.35) --
	(324.51, 78.05) --
	(319.97, 85.87) --
	(315.44, 86.24) --
	(310.90, 86.26) --
	(306.37, 86.13) --
	(301.83, 72.83) --
	(297.30, 78.10) --
	(292.76, 84.80) --
	(288.23, 77.01) --
	(283.69, 62.52) --
	(279.16, 71.65) --
	(274.62, 61.60) --
	(270.09, 61.02) --
	(265.56, 74.09) --
	(261.02, 58.70) --
	(256.49, 58.58) --
	(251.95, 58.58) --
	(247.42, 66.05) --
	(242.88, 79.49) --
	(238.35, 78.79) --
	(233.81, 77.85) --
	(229.28, 62.21) --
	(224.74, 60.93) --
	(220.21, 57.32) --
	(215.68, 66.01) --
	(211.14, 68.36) --
	(206.61, 64.65) --
	(202.07, 66.28) --
	(197.54, 60.58) --
	(193.00, 66.47) --
	(188.47, 62.61) --
	(183.93, 62.06) --
	(179.40, 59.73) --
	(174.86, 59.43) --
	(170.33, 46.29) --
	(165.80, 60.37) --
	(161.26, 43.71) --
	(156.73, 54.15) --
	(152.19, 51.13) --
	(147.66, 50.95) --
	(143.12, 50.70) --
	(138.59, 51.16) --
	(134.05, 54.19) --
	(129.52, 54.38) --
	(124.98, 49.61) --
	(120.45, 50.04) --
	(115.91, 53.66) --
	(111.38, 52.82) --
	(106.85, 53.14) --
	(102.31, 49.23) --
	( 97.78, 47.92) --
	( 93.24, 46.75) --
	( 88.71, 28.68) --
	( 84.17, 28.68) --
	( 79.64, 30.83) --
	( 75.10, 31.72) --
	( 70.57, 44.98) --
	( 66.03, 48.72) --
	cycle;

\path[] ( 66.03, 99.28) --
	( 70.57, 99.28) --
	( 75.10, 99.28) --
	( 79.64, 99.28) --
	( 84.17, 99.28) --
	( 88.71, 99.28) --
	( 93.24, 99.28) --
	( 97.78, 99.28) --
	(102.31, 99.28) --
	(106.85, 99.28) --
	(111.38, 99.28) --
	(115.91, 99.28) --
	(120.45, 99.28) --
	(124.98, 99.28) --
	(129.52, 99.28) --
	(134.05, 99.28) --
	(138.59, 99.28) --
	(143.12, 99.28) --
	(147.66, 99.28) --
	(152.19, 99.28) --
	(156.73, 99.28) --
	(161.26, 99.28) --
	(165.80, 99.28) --
	(170.33, 99.28) --
	(174.86, 99.28) --
	(179.40, 99.28) --
	(183.93, 99.28) --
	(188.47, 99.28) --
	(193.00, 99.28) --
	(197.54, 99.28) --
	(202.07, 99.28) --
	(206.61, 99.28) --
	(211.14, 99.28) --
	(215.68, 99.28) --
	(220.21, 99.28) --
	(224.74, 99.28) --
	(229.28, 99.28) --
	(233.81, 99.28) --
	(238.35, 99.28) --
	(242.88, 99.28) --
	(247.42, 99.28) --
	(251.95, 99.28) --
	(256.49, 99.28) --
	(261.02, 99.28) --
	(265.56, 99.28) --
	(270.09, 99.28) --
	(274.62, 99.28) --
	(279.16, 99.28) --
	(283.69, 99.28) --
	(288.23, 99.28) --
	(292.76, 99.28) --
	(297.30, 99.28) --
	(301.83, 99.28) --
	(306.37, 99.28) --
	(310.90, 99.28) --
	(315.44, 99.28) --
	(319.97, 99.28) --
	(324.51, 99.28) --
	(329.04, 99.28) --
	(333.57, 99.28) --
	(338.11, 99.28) --
	(342.64, 99.28) --
	(347.18, 99.28) --
	(351.71, 99.28) --
	(356.25, 99.28) --
	(360.78, 99.28) --
	(365.32, 99.28) --
	(369.85, 99.28) --
	(374.39, 99.28) --
	(378.92, 99.28) --
	(383.45, 99.28) --
	(387.99, 99.28) --
	(392.52, 99.28) --
	(397.06, 99.28) --
	(401.59, 99.28) --
	(406.13, 99.28) --
	(410.66, 99.28);
\definecolor{fillColor}{RGB}{255,46,58}

\path[fill=fillColor] ( 66.03, 48.72) --
	( 70.57, 44.98) --
	( 75.10, 31.72) --
	( 79.64, 30.83) --
	( 84.17, 28.68) --
	( 88.71, 28.68) --
	( 93.24, 46.75) --
	( 97.78, 47.92) --
	(102.31, 49.23) --
	(106.85, 53.14) --
	(111.38, 52.82) --
	(115.91, 53.66) --
	(120.45, 50.04) --
	(124.98, 49.61) --
	(129.52, 54.38) --
	(134.05, 54.19) --
	(138.59, 51.16) --
	(143.12, 50.70) --
	(147.66, 50.95) --
	(152.19, 51.13) --
	(156.73, 54.15) --
	(161.26, 43.71) --
	(165.80, 60.37) --
	(170.33, 46.29) --
	(174.86, 59.43) --
	(179.40, 59.73) --
	(183.93, 62.06) --
	(188.47, 62.61) --
	(193.00, 66.47) --
	(197.54, 60.58) --
	(202.07, 66.28) --
	(206.61, 64.65) --
	(211.14, 68.36) --
	(215.68, 66.01) --
	(220.21, 57.32) --
	(224.74, 60.93) --
	(229.28, 62.21) --
	(233.81, 77.85) --
	(238.35, 78.79) --
	(242.88, 79.49) --
	(247.42, 66.05) --
	(251.95, 58.58) --
	(256.49, 58.58) --
	(261.02, 58.70) --
	(265.56, 74.09) --
	(270.09, 61.02) --
	(274.62, 61.60) --
	(279.16, 71.65) --
	(283.69, 62.52) --
	(288.23, 77.01) --
	(292.76, 84.80) --
	(297.30, 78.10) --
	(301.83, 72.83) --
	(306.37, 86.13) --
	(310.90, 86.26) --
	(315.44, 86.24) --
	(319.97, 85.87) --
	(324.51, 78.05) --
	(329.04, 94.35) --
	(333.57, 94.10) --
	(338.11, 94.18) --
	(342.64, 84.92) --
	(347.18, 82.32) --
	(351.71, 82.11) --
	(356.25, 85.08) --
	(360.78, 89.76) --
	(365.32, 96.28) --
	(369.85, 96.79) --
	(374.39, 97.03) --
	(378.92, 97.06) --
	(383.45, 96.08) --
	(387.99, 97.07) --
	(392.52, 93.65) --
	(397.06, 98.45) --
	(401.59, 95.57) --
	(406.13, 96.88) --
	(410.66, 97.44) --
	(410.66, 26.79) --
	(406.13, 26.79) --
	(401.59, 26.79) --
	(397.06, 26.79) --
	(392.52, 26.79) --
	(387.99, 26.79) --
	(383.45, 26.79) --
	(378.92, 26.79) --
	(374.39, 26.79) --
	(369.85, 26.79) --
	(365.32, 26.79) --
	(360.78, 26.79) --
	(356.25, 26.79) --
	(351.71, 26.79) --
	(347.18, 26.79) --
	(342.64, 26.79) --
	(338.11, 26.79) --
	(333.57, 26.79) --
	(329.04, 26.79) --
	(324.51, 26.79) --
	(319.97, 26.79) --
	(315.44, 26.79) --
	(310.90, 26.79) --
	(306.37, 26.79) --
	(301.83, 26.79) --
	(297.30, 26.79) --
	(292.76, 26.79) --
	(288.23, 26.79) --
	(283.69, 26.79) --
	(279.16, 26.79) --
	(274.62, 26.79) --
	(270.09, 26.79) --
	(265.56, 26.79) --
	(261.02, 26.79) --
	(256.49, 26.79) --
	(251.95, 26.79) --
	(247.42, 26.79) --
	(242.88, 26.79) --
	(238.35, 26.79) --
	(233.81, 26.79) --
	(229.28, 26.79) --
	(224.74, 26.79) --
	(220.21, 26.79) --
	(215.68, 26.79) --
	(211.14, 26.79) --
	(206.61, 26.79) --
	(202.07, 26.79) --
	(197.54, 26.79) --
	(193.00, 26.79) --
	(188.47, 26.79) --
	(183.93, 26.79) --
	(179.40, 26.79) --
	(174.86, 26.79) --
	(170.33, 26.79) --
	(165.80, 26.79) --
	(161.26, 26.79) --
	(156.73, 26.79) --
	(152.19, 26.79) --
	(147.66, 26.79) --
	(143.12, 26.79) --
	(138.59, 26.79) --
	(134.05, 26.79) --
	(129.52, 26.79) --
	(124.98, 26.79) --
	(120.45, 26.79) --
	(115.91, 26.79) --
	(111.38, 26.79) --
	(106.85, 26.79) --
	(102.31, 26.79) --
	( 97.78, 26.79) --
	( 93.24, 26.79) --
	( 88.71, 26.79) --
	( 84.17, 26.79) --
	( 79.64, 26.79) --
	( 75.10, 26.79) --
	( 70.57, 26.79) --
	( 66.03, 26.79) --
	cycle;

\path[] ( 66.03, 48.72) --
	( 70.57, 44.98) --
	( 75.10, 31.72) --
	( 79.64, 30.83) --
	( 84.17, 28.68) --
	( 88.71, 28.68) --
	( 93.24, 46.75) --
	( 97.78, 47.92) --
	(102.31, 49.23) --
	(106.85, 53.14) --
	(111.38, 52.82) --
	(115.91, 53.66) --
	(120.45, 50.04) --
	(124.98, 49.61) --
	(129.52, 54.38) --
	(134.05, 54.19) --
	(138.59, 51.16) --
	(143.12, 50.70) --
	(147.66, 50.95) --
	(152.19, 51.13) --
	(156.73, 54.15) --
	(161.26, 43.71) --
	(165.80, 60.37) --
	(170.33, 46.29) --
	(174.86, 59.43) --
	(179.40, 59.73) --
	(183.93, 62.06) --
	(188.47, 62.61) --
	(193.00, 66.47) --
	(197.54, 60.58) --
	(202.07, 66.28) --
	(206.61, 64.65) --
	(211.14, 68.36) --
	(215.68, 66.01) --
	(220.21, 57.32) --
	(224.74, 60.93) --
	(229.28, 62.21) --
	(233.81, 77.85) --
	(238.35, 78.79) --
	(242.88, 79.49) --
	(247.42, 66.05) --
	(251.95, 58.58) --
	(256.49, 58.58) --
	(261.02, 58.70) --
	(265.56, 74.09) --
	(270.09, 61.02) --
	(274.62, 61.60) --
	(279.16, 71.65) --
	(283.69, 62.52) --
	(288.23, 77.01) --
	(292.76, 84.80) --
	(297.30, 78.10) --
	(301.83, 72.83) --
	(306.37, 86.13) --
	(310.90, 86.26) --
	(315.44, 86.24) --
	(319.97, 85.87) --
	(324.51, 78.05) --
	(329.04, 94.35) --
	(333.57, 94.10) --
	(338.11, 94.18) --
	(342.64, 84.92) --
	(347.18, 82.32) --
	(351.71, 82.11) --
	(356.25, 85.08) --
	(360.78, 89.76) --
	(365.32, 96.28) --
	(369.85, 96.79) --
	(374.39, 97.03) --
	(378.92, 97.06) --
	(383.45, 96.08) --
	(387.99, 97.07) --
	(392.52, 93.65) --
	(397.06, 98.45) --
	(401.59, 95.57) --
	(406.13, 96.88) --
	(410.66, 97.44);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.04, 23.17) rectangle (428.12,102.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 39.09, 21.83) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 39.09, 39.95) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 39.09, 58.08) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 39.09, 76.20) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 39.09, 94.32) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.29, 26.79) --
	( 44.04, 26.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.29, 44.91) --
	( 44.04, 44.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.29, 63.04) --
	( 44.04, 63.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.29, 81.16) --
	( 44.04, 81.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.29, 99.28) --
	( 44.04, 99.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.03, 20.42) --
	( 66.03, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.86, 20.42) --
	(174.86, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.23, 20.42) --
	(288.23, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.66, 20.42) --
	(410.66, 23.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 66.03,  8.30) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (174.86,  8.30) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (288.23,  8.30) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (410.66,  8.30) {\nbLibWithDependencies};
\end{scope}
\end{tikzpicture}


==> deps_methods_area_old.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-07-24 10:08:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62, 90.34);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 90.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62, 90.34);
\end{scope}
\begin{scope}
\path[clip] ( 44.04, 23.17) rectangle (428.12, 84.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.04, 23.17) rectangle (428.12, 84.84);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04, 25.97) --
	(428.12, 25.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04, 39.99) --
	(428.12, 39.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04, 54.00) --
	(428.12, 54.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04, 68.02) --
	(428.12, 68.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04, 82.03) --
	(428.12, 82.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.98, 23.17) --
	( 65.98, 84.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.41, 23.17) --
	(173.41, 84.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.32, 23.17) --
	(285.32, 84.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.66, 23.17) --
	(410.66, 84.84);
\definecolor{fillColor}{RGB}{3,232,136}

\path[fill=fillColor] ( 65.98, 82.03) --
	( 70.45, 82.03) --
	( 74.93, 82.03) --
	( 79.41, 82.03) --
	( 83.88, 82.03) --
	( 88.36, 82.03) --
	( 92.83, 82.03) --
	( 97.31, 82.03) --
	(101.79, 82.03) --
	(106.26, 82.03) --
	(110.74, 82.03) --
	(115.22, 82.03) --
	(119.69, 82.03) --
	(124.17, 82.03) --
	(128.65, 82.03) --
	(133.12, 82.03) --
	(137.60, 82.03) --
	(142.08, 82.03) --
	(146.55, 82.03) --
	(151.03, 82.03) --
	(155.51, 82.03) --
	(159.98, 82.03) --
	(164.46, 82.03) --
	(168.93, 82.03) --
	(173.41, 82.03) --
	(177.89, 82.03) --
	(182.36, 82.03) --
	(186.84, 82.03) --
	(191.32, 82.03) --
	(195.79, 82.03) --
	(200.27, 82.03) --
	(204.75, 82.03) --
	(209.22, 82.03) --
	(213.70, 82.03) --
	(218.18, 82.03) --
	(222.65, 82.03) --
	(227.13, 82.03) --
	(231.60, 82.03) --
	(236.08, 82.03) --
	(240.56, 82.03) --
	(245.03, 82.03) --
	(249.51, 82.03) --
	(253.99, 82.03) --
	(258.46, 82.03) --
	(262.94, 82.03) --
	(267.42, 82.03) --
	(271.89, 82.03) --
	(276.37, 82.03) --
	(280.85, 82.03) --
	(285.32, 82.03) --
	(289.80, 82.03) --
	(294.27, 82.03) --
	(298.75, 82.03) --
	(303.23, 82.03) --
	(307.70, 82.03) --
	(312.18, 82.03) --
	(316.66, 82.03) --
	(321.13, 82.03) --
	(325.61, 82.03) --
	(330.09, 82.03) --
	(334.56, 82.03) --
	(339.04, 82.03) --
	(343.52, 82.03) --
	(347.99, 82.03) --
	(352.47, 82.03) --
	(356.94, 82.03) --
	(361.42, 82.03) --
	(365.90, 82.03) --
	(370.37, 82.03) --
	(374.85, 82.03) --
	(379.33, 82.03) --
	(383.80, 82.03) --
	(388.28, 82.03) --
	(392.76, 82.03) --
	(397.23, 82.03) --
	(401.71, 82.03) --
	(406.19, 82.03) --
	(410.66, 82.03) --
	(410.66, 77.56) --
	(406.19, 65.64) --
	(401.71, 67.16) --
	(397.23, 67.13) --
	(392.76, 68.47) --
	(388.28, 68.26) --
	(383.80, 68.27) --
	(379.33, 68.13) --
	(374.85, 68.49) --
	(370.37, 63.38) --
	(365.90, 63.37) --
	(361.42, 64.60) --
	(356.94, 60.69) --
	(352.47, 64.70) --
	(347.99, 63.84) --
	(343.52, 60.39) --
	(339.04, 61.72) --
	(334.56, 44.59) --
	(330.09, 44.46) --
	(325.61, 44.79) --
	(321.13, 52.33) --
	(316.66, 44.66) --
	(312.18, 58.01) --
	(307.70, 58.07) --
	(303.23, 62.14) --
	(298.75, 55.34) --
	(294.27, 55.35) --
	(289.80, 61.10) --
	(285.32, 50.28) --
	(280.85, 50.00) --
	(276.37, 57.24) --
	(271.89, 60.28) --
	(267.42, 50.65) --
	(262.94, 55.74) --
	(258.46, 49.05) --
	(253.99, 53.54) --
	(249.51, 54.35) --
	(245.03, 50.28) --
	(240.56, 41.72) --
	(236.08, 41.76) --
	(231.60, 54.61) --
	(227.13, 43.27) --
	(222.65, 42.61) --
	(218.18, 54.48) --
	(213.70, 54.04) --
	(209.22, 48.68) --
	(204.75, 47.83) --
	(200.27, 48.36) --
	(195.79, 39.61) --
	(191.32, 40.63) --
	(186.84, 49.46) --
	(182.36, 46.93) --
	(177.89, 44.85) --
	(173.41, 44.49) --
	(168.93, 44.52) --
	(164.46, 44.78) --
	(159.98, 46.34) --
	(155.51, 44.40) --
	(151.03, 46.83) --
	(146.55, 39.87) --
	(142.08, 40.63) --
	(137.60, 40.45) --
	(133.12, 39.51) --
	(128.65, 39.48) --
	(124.17, 39.48) --
	(119.69, 42.43) --
	(115.22, 38.68) --
	(110.74, 42.13) --
	(106.26, 43.18) --
	(101.79, 39.27) --
	( 97.31, 38.68) --
	( 92.83, 38.85) --
	( 88.36, 37.90) --
	( 83.88, 37.10) --
	( 79.41, 27.29) --
	( 74.93, 27.29) --
	( 70.45, 35.89) --
	( 65.98, 38.70) --
	cycle;

\path[] ( 65.98, 82.03) --
	( 70.45, 82.03) --
	( 74.93, 82.03) --
	( 79.41, 82.03) --
	( 83.88, 82.03) --
	( 88.36, 82.03) --
	( 92.83, 82.03) --
	( 97.31, 82.03) --
	(101.79, 82.03) --
	(106.26, 82.03) --
	(110.74, 82.03) --
	(115.22, 82.03) --
	(119.69, 82.03) --
	(124.17, 82.03) --
	(128.65, 82.03) --
	(133.12, 82.03) --
	(137.60, 82.03) --
	(142.08, 82.03) --
	(146.55, 82.03) --
	(151.03, 82.03) --
	(155.51, 82.03) --
	(159.98, 82.03) --
	(164.46, 82.03) --
	(168.93, 82.03) --
	(173.41, 82.03) --
	(177.89, 82.03) --
	(182.36, 82.03) --
	(186.84, 82.03) --
	(191.32, 82.03) --
	(195.79, 82.03) --
	(200.27, 82.03) --
	(204.75, 82.03) --
	(209.22, 82.03) --
	(213.70, 82.03) --
	(218.18, 82.03) --
	(222.65, 82.03) --
	(227.13, 82.03) --
	(231.60, 82.03) --
	(236.08, 82.03) --
	(240.56, 82.03) --
	(245.03, 82.03) --
	(249.51, 82.03) --
	(253.99, 82.03) --
	(258.46, 82.03) --
	(262.94, 82.03) --
	(267.42, 82.03) --
	(271.89, 82.03) --
	(276.37, 82.03) --
	(280.85, 82.03) --
	(285.32, 82.03) --
	(289.80, 82.03) --
	(294.27, 82.03) --
	(298.75, 82.03) --
	(303.23, 82.03) --
	(307.70, 82.03) --
	(312.18, 82.03) --
	(316.66, 82.03) --
	(321.13, 82.03) --
	(325.61, 82.03) --
	(330.09, 82.03) --
	(334.56, 82.03) --
	(339.04, 82.03) --
	(343.52, 82.03) --
	(347.99, 82.03) --
	(352.47, 82.03) --
	(356.94, 82.03) --
	(361.42, 82.03) --
	(365.90, 82.03) --
	(370.37, 82.03) --
	(374.85, 82.03) --
	(379.33, 82.03) --
	(383.80, 82.03) --
	(388.28, 82.03) --
	(392.76, 82.03) --
	(397.23, 82.03) --
	(401.71, 82.03) --
	(406.19, 82.03) --
	(410.66, 82.03);
\definecolor{fillColor}{RGB}{227,6,19}

\path[fill=fillColor] ( 65.98, 38.70) --
	( 70.45, 35.89) --
	( 74.93, 27.29) --
	( 79.41, 27.29) --
	( 83.88, 37.10) --
	( 88.36, 37.90) --
	( 92.83, 38.85) --
	( 97.31, 38.68) --
	(101.79, 39.27) --
	(106.26, 43.18) --
	(110.74, 42.13) --
	(115.22, 38.68) --
	(119.69, 42.43) --
	(124.17, 39.48) --
	(128.65, 39.48) --
	(133.12, 39.51) --
	(137.60, 40.45) --
	(142.08, 40.63) --
	(146.55, 39.87) --
	(151.03, 46.83) --
	(155.51, 44.40) --
	(159.98, 46.34) --
	(164.46, 44.78) --
	(168.93, 44.52) --
	(173.41, 44.49) --
	(177.89, 44.85) --
	(182.36, 46.93) --
	(186.84, 49.46) --
	(191.32, 40.63) --
	(195.79, 39.61) --
	(200.27, 48.36) --
	(204.75, 47.83) --
	(209.22, 48.68) --
	(213.70, 54.04) --
	(218.18, 54.48) --
	(222.65, 42.61) --
	(227.13, 43.27) --
	(231.60, 54.61) --
	(236.08, 41.76) --
	(240.56, 41.72) --
	(245.03, 50.28) --
	(249.51, 54.35) --
	(253.99, 53.54) --
	(258.46, 49.05) --
	(262.94, 55.74) --
	(267.42, 50.65) --
	(271.89, 60.28) --
	(276.37, 57.24) --
	(280.85, 50.00) --
	(285.32, 50.28) --
	(289.80, 61.10) --
	(294.27, 55.35) --
	(298.75, 55.34) --
	(303.23, 62.14) --
	(307.70, 58.07) --
	(312.18, 58.01) --
	(316.66, 44.66) --
	(321.13, 52.33) --
	(325.61, 44.79) --
	(330.09, 44.46) --
	(334.56, 44.59) --
	(339.04, 61.72) --
	(343.52, 60.39) --
	(347.99, 63.84) --
	(352.47, 64.70) --
	(356.94, 60.69) --
	(361.42, 64.60) --
	(365.90, 63.37) --
	(370.37, 63.38) --
	(374.85, 68.49) --
	(379.33, 68.13) --
	(383.80, 68.27) --
	(388.28, 68.26) --
	(392.76, 68.47) --
	(397.23, 67.13) --
	(401.71, 67.16) --
	(406.19, 65.64) --
	(410.66, 77.56) --
	(410.66, 25.97) --
	(406.19, 25.97) --
	(401.71, 25.97) --
	(397.23, 25.97) --
	(392.76, 25.97) --
	(388.28, 25.97) --
	(383.80, 25.97) --
	(379.33, 25.97) --
	(374.85, 25.97) --
	(370.37, 25.97) --
	(365.90, 25.97) --
	(361.42, 25.97) --
	(356.94, 25.97) --
	(352.47, 25.97) --
	(347.99, 25.97) --
	(343.52, 25.97) --
	(339.04, 25.97) --
	(334.56, 25.97) --
	(330.09, 25.97) --
	(325.61, 25.97) --
	(321.13, 25.97) --
	(316.66, 25.97) --
	(312.18, 25.97) --
	(307.70, 25.97) --
	(303.23, 25.97) --
	(298.75, 25.97) --
	(294.27, 25.97) --
	(289.80, 25.97) --
	(285.32, 25.97) --
	(280.85, 25.97) --
	(276.37, 25.97) --
	(271.89, 25.97) --
	(267.42, 25.97) --
	(262.94, 25.97) --
	(258.46, 25.97) --
	(253.99, 25.97) --
	(249.51, 25.97) --
	(245.03, 25.97) --
	(240.56, 25.97) --
	(236.08, 25.97) --
	(231.60, 25.97) --
	(227.13, 25.97) --
	(222.65, 25.97) --
	(218.18, 25.97) --
	(213.70, 25.97) --
	(209.22, 25.97) --
	(204.75, 25.97) --
	(200.27, 25.97) --
	(195.79, 25.97) --
	(191.32, 25.97) --
	(186.84, 25.97) --
	(182.36, 25.97) --
	(177.89, 25.97) --
	(173.41, 25.97) --
	(168.93, 25.97) --
	(164.46, 25.97) --
	(159.98, 25.97) --
	(155.51, 25.97) --
	(151.03, 25.97) --
	(146.55, 25.97) --
	(142.08, 25.97) --
	(137.60, 25.97) --
	(133.12, 25.97) --
	(128.65, 25.97) --
	(124.17, 25.97) --
	(119.69, 25.97) --
	(115.22, 25.97) --
	(110.74, 25.97) --
	(106.26, 25.97) --
	(101.79, 25.97) --
	( 97.31, 25.97) --
	( 92.83, 25.97) --
	( 88.36, 25.97) --
	( 83.88, 25.97) --
	( 79.41, 25.97) --
	( 74.93, 25.97) --
	( 70.45, 25.97) --
	( 65.98, 25.97) --
	cycle;

\path[] ( 65.98, 38.70) --
	( 70.45, 35.89) --
	( 74.93, 27.29) --
	( 79.41, 27.29) --
	( 83.88, 37.10) --
	( 88.36, 37.90) --
	( 92.83, 38.85) --
	( 97.31, 38.68) --
	(101.79, 39.27) --
	(106.26, 43.18) --
	(110.74, 42.13) --
	(115.22, 38.68) --
	(119.69, 42.43) --
	(124.17, 39.48) --
	(128.65, 39.48) --
	(133.12, 39.51) --
	(137.60, 40.45) --
	(142.08, 40.63) --
	(146.55, 39.87) --
	(151.03, 46.83) --
	(155.51, 44.40) --
	(159.98, 46.34) --
	(164.46, 44.78) --
	(168.93, 44.52) --
	(173.41, 44.49) --
	(177.89, 44.85) --
	(182.36, 46.93) --
	(186.84, 49.46) --
	(191.32, 40.63) --
	(195.79, 39.61) --
	(200.27, 48.36) --
	(204.75, 47.83) --
	(209.22, 48.68) --
	(213.70, 54.04) --
	(218.18, 54.48) --
	(222.65, 42.61) --
	(227.13, 43.27) --
	(231.60, 54.61) --
	(236.08, 41.76) --
	(240.56, 41.72) --
	(245.03, 50.28) --
	(249.51, 54.35) --
	(253.99, 53.54) --
	(258.46, 49.05) --
	(262.94, 55.74) --
	(267.42, 50.65) --
	(271.89, 60.28) --
	(276.37, 57.24) --
	(280.85, 50.00) --
	(285.32, 50.28) --
	(289.80, 61.10) --
	(294.27, 55.35) --
	(298.75, 55.34) --
	(303.23, 62.14) --
	(307.70, 58.07) --
	(312.18, 58.01) --
	(316.66, 44.66) --
	(321.13, 52.33) --
	(325.61, 44.79) --
	(330.09, 44.46) --
	(334.56, 44.59) --
	(339.04, 61.72) --
	(343.52, 60.39) --
	(347.99, 63.84) --
	(352.47, 64.70) --
	(356.94, 60.69) --
	(361.42, 64.60) --
	(365.90, 63.37) --
	(370.37, 63.38) --
	(374.85, 68.49) --
	(379.33, 68.13) --
	(383.80, 68.27) --
	(388.28, 68.26) --
	(392.76, 68.47) --
	(397.23, 67.13) --
	(401.71, 67.16) --
	(406.19, 65.64) --
	(410.66, 77.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.04, 23.17) rectangle (428.12, 84.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 90.34);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 39.09, 21.01) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 39.09, 35.03) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 39.09, 49.04) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 39.09, 63.06) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 39.09, 77.08) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 90.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.29, 25.97) --
	( 44.04, 25.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.29, 39.99) --
	( 44.04, 39.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.29, 54.00) --
	( 44.04, 54.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.29, 68.02) --
	( 44.04, 68.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.29, 82.03) --
	( 44.04, 82.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 90.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.98, 20.42) --
	( 65.98, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.41, 20.42) --
	(173.41, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.32, 20.42) --
	(285.32, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.66, 20.42) --
	(410.66, 23.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 90.34);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 65.98,  8.30) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (173.41,  8.30) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (285.32,  8.30) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (410.66,  8.30) {78};
\end{scope}
\end{tikzpicture}


==> deps_methods_bar.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-07-07 17:23:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,126.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,126.47);
\end{scope}
\begin{scope}
\path[clip] ( 44.04, 23.17) rectangle (428.12,120.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.04, 23.17) rectangle (428.12,120.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04, 27.61) --
	(428.12, 27.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04, 49.84) --
	(428.12, 49.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04, 72.07) --
	(428.12, 72.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04, 94.30) --
	(428.12, 94.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.04,116.53) --
	(428.12,116.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.50, 23.17) --
	( 61.50,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.44, 23.17) --
	(203.44,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.37, 23.17) --
	(345.37,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.66, 23.17) --
	(410.66,120.97);
\definecolor{fillColor}{RGB}{166,118,29}

\path[fill=fillColor] ( 61.50, 27.61) rectangle ( 67.18, 47.81);

\path[fill=fillColor] ( 64.34, 27.61) rectangle ( 70.02, 43.34);

\path[fill=fillColor] ( 67.18, 27.61) rectangle ( 72.85, 29.71);

\path[fill=fillColor] ( 70.02, 27.61) rectangle ( 75.69, 29.71);

\path[fill=fillColor] ( 72.85, 27.61) rectangle ( 78.53, 47.76);

\path[fill=fillColor] ( 75.69, 27.61) rectangle ( 81.37, 48.04);

\path[fill=fillColor] ( 78.53, 27.61) rectangle ( 84.21, 48.71);

\path[fill=fillColor] ( 81.37, 27.61) rectangle ( 87.05, 47.77);

\path[fill=fillColor] ( 84.21, 27.61) rectangle ( 89.89, 49.09);

\path[fill=fillColor] ( 87.05, 27.61) rectangle ( 92.73, 49.04);

\path[fill=fillColor] ( 89.89, 27.61) rectangle ( 95.56, 49.04);

\path[fill=fillColor] ( 92.73, 27.61) rectangle ( 98.40, 50.57);

\path[fill=fillColor] ( 95.56, 27.61) rectangle (101.24, 50.86);

\path[fill=fillColor] ( 98.40, 27.61) rectangle (104.08, 56.20);

\path[fill=fillColor] (101.24, 27.61) rectangle (106.92, 49.66);

\path[fill=fillColor] (104.08, 27.61) rectangle (109.76, 60.69);

\path[fill=fillColor] (106.92, 27.61) rectangle (112.60, 59.91);

\path[fill=fillColor] (109.76, 27.61) rectangle (115.44, 57.45);

\path[fill=fillColor] (112.60, 27.61) rectangle (118.27, 57.04);

\path[fill=fillColor] (115.44, 27.61) rectangle (121.11, 56.99);

\path[fill=fillColor] (118.27, 27.61) rectangle (123.95, 57.55);

\path[fill=fillColor] (121.11, 27.61) rectangle (126.79, 60.85);

\path[fill=fillColor] (123.95, 27.61) rectangle (129.63, 41.39);

\path[fill=fillColor] (126.79, 27.61) rectangle (132.47, 42.36);

\path[fill=fillColor] (129.63, 27.61) rectangle (135.31, 66.46);

\path[fill=fillColor] (132.47, 27.61) rectangle (138.15, 64.86);

\path[fill=fillColor] (135.31, 27.61) rectangle (140.98, 56.85);

\path[fill=fillColor] (138.15, 27.61) rectangle (143.82, 50.86);

\path[fill=fillColor] (140.98, 27.61) rectangle (146.66, 49.24);

\path[fill=fillColor] (143.82, 27.61) rectangle (149.50, 69.87);

\path[fill=fillColor] (146.66, 27.61) rectangle (152.34, 63.11);

\path[fill=fillColor] (149.50, 27.61) rectangle (155.18, 62.30);

\path[fill=fillColor] (152.34, 27.61) rectangle (158.02, 63.63);

\path[fill=fillColor] (155.18, 27.61) rectangle (160.85, 72.83);

\path[fill=fillColor] (158.02, 27.61) rectangle (163.69, 54.00);

\path[fill=fillColor] (160.85, 27.61) rectangle (166.53, 55.05);

\path[fill=fillColor] (163.69, 27.61) rectangle (169.37, 73.03);

\path[fill=fillColor] (166.53, 27.61) rectangle (172.21, 72.13);

\path[fill=fillColor] (169.37, 27.61) rectangle (175.05, 52.59);

\path[fill=fillColor] (172.21, 27.61) rectangle (177.89, 52.65);

\path[fill=fillColor] (175.05, 27.61) rectangle (180.73, 66.16);

\path[fill=fillColor] (177.89, 27.61) rectangle (183.56, 53.72);

\path[fill=fillColor] (180.73, 27.61) rectangle (186.40, 72.62);

\path[fill=fillColor] (183.56, 27.61) rectangle (189.24, 42.04);

\path[fill=fillColor] (186.40, 27.61) rectangle (192.08, 71.34);

\path[fill=fillColor] (189.24, 27.61) rectangle (194.92, 41.98);

\path[fill=fillColor] (192.08, 27.61) rectangle (197.76, 42.11);

\path[fill=fillColor] (194.92, 27.61) rectangle (200.60, 42.06);

\path[fill=fillColor] (197.76, 27.61) rectangle (203.44, 42.06);

\path[fill=fillColor] (200.60, 27.61) rectangle (206.27, 42.24);

\path[fill=fillColor] (203.44, 27.61) rectangle (209.11, 42.24);

\path[fill=fillColor] (206.27, 27.61) rectangle (211.95, 64.21);

\path[fill=fillColor] (209.11, 27.61) rectangle (214.79, 72.90);

\path[fill=fillColor] (211.95, 27.61) rectangle (217.63, 65.90);

\path[fill=fillColor] (214.79, 27.61) rectangle (220.47, 74.82);

\path[fill=fillColor] (217.63, 27.61) rectangle (223.31, 71.26);

\path[fill=fillColor] (220.47, 27.61) rectangle (226.15, 66.75);

\path[fill=fillColor] (223.31, 27.61) rectangle (228.98, 82.02);

\path[fill=fillColor] (226.15, 27.61) rectangle (231.82, 77.21);

\path[fill=fillColor] (228.98, 27.61) rectangle (234.66, 66.17);

\path[fill=fillColor] (231.82, 27.61) rectangle (237.50, 65.72);

\path[fill=fillColor] (234.66, 27.61) rectangle (240.34, 83.33);

\path[fill=fillColor] (237.50, 27.61) rectangle (243.18, 84.97);

\path[fill=fillColor] (240.34, 27.61) rectangle (246.02, 78.51);

\path[fill=fillColor] (243.18, 27.61) rectangle (248.86, 57.25);

\path[fill=fillColor] (246.02, 27.61) rectangle (251.69, 69.42);

\path[fill=fillColor] (248.86, 27.61) rectangle (254.53, 57.15);

\path[fill=fillColor] (251.69, 27.61) rectangle (257.37, 56.94);

\path[fill=fillColor] (254.53, 27.61) rectangle (260.21, 57.46);

\path[fill=fillColor] (257.37, 27.61) rectangle (263.05, 84.31);

\path[fill=fillColor] (260.21, 27.61) rectangle (265.89, 46.54);

\path[fill=fillColor] (263.05, 27.61) rectangle (268.73, 53.24);

\path[fill=fillColor] (265.89, 27.61) rectangle (271.56, 82.20);

\path[fill=fillColor] (268.73, 27.61) rectangle (274.40, 54.91);

\path[fill=fillColor] (271.56, 27.61) rectangle (277.24, 87.68);

\path[fill=fillColor] (274.40, 27.61) rectangle (280.08, 87.18);

\path[fill=fillColor] (277.24, 27.61) rectangle (282.92, 89.04);

\path[fill=fillColor] (280.08, 27.61) rectangle (285.76, 82.67);

\path[fill=fillColor] (282.92, 27.61) rectangle (288.60, 83.99);

\path[fill=fillColor] (285.76, 27.61) rectangle (291.44, 88.87);

\path[fill=fillColor] (288.60, 27.61) rectangle (294.27, 95.04);

\path[fill=fillColor] (291.44, 27.61) rectangle (297.11, 94.48);

\path[fill=fillColor] (294.27, 27.61) rectangle (299.95, 94.69);

\path[fill=fillColor] (297.11, 27.61) rectangle (302.79, 94.70);

\path[fill=fillColor] (299.95, 27.61) rectangle (305.63, 45.26);

\path[fill=fillColor] (302.79, 27.61) rectangle (308.47, 84.73);

\path[fill=fillColor] (305.63, 27.61) rectangle (311.31, 84.97);

\path[fill=fillColor] (308.47, 27.61) rectangle (314.15, 74.21);

\path[fill=fillColor] (311.31, 27.61) rectangle (316.98, 74.19);

\path[fill=fillColor] (314.15, 27.61) rectangle (319.82, 95.02);

\path[fill=fillColor] (316.98, 27.61) rectangle (322.66, 86.98);

\path[fill=fillColor] (319.82, 27.61) rectangle (325.50, 86.99);

\path[fill=fillColor] (322.66, 27.61) rectangle (328.34, 92.89);

\path[fill=fillColor] (325.50, 27.61) rectangle (331.18, 66.63);

\path[fill=fillColor] (328.34, 27.61) rectangle (334.02, 92.94);

\path[fill=fillColor] (331.18, 27.61) rectangle (336.86, 90.52);

\path[fill=fillColor] (334.02, 27.61) rectangle (339.69, 91.59);

\path[fill=fillColor] (336.86, 27.61) rectangle (342.53, 67.86);

\path[fill=fillColor] (339.69, 27.61) rectangle (345.37, 92.15);

\path[fill=fillColor] (342.53, 27.61) rectangle (348.21,109.43);

\path[fill=fillColor] (345.37, 27.61) rectangle (351.05, 66.81);

\path[fill=fillColor] (348.21, 27.61) rectangle (353.89, 66.81);

\path[fill=fillColor] (351.05, 27.61) rectangle (356.73, 78.43);

\path[fill=fillColor] (353.89, 27.61) rectangle (359.57, 62.28);

\path[fill=fillColor] (356.73, 27.61) rectangle (362.40, 62.64);

\path[fill=fillColor] (359.57, 27.61) rectangle (365.24, 32.41);

\path[fill=fillColor] (362.40, 27.61) rectangle (368.08, 91.42);

\path[fill=fillColor] (365.24, 27.61) rectangle (370.92, 27.61);

\path[fill=fillColor] (368.08, 27.61) rectangle (373.76, 29.80);

\path[fill=fillColor] (370.92, 27.61) rectangle (376.60, 30.07);

\path[fill=fillColor] (373.76, 27.61) rectangle (379.44, 33.27);

\path[fill=fillColor] (376.60, 27.61) rectangle (382.27, 33.27);

\path[fill=fillColor] (379.44, 27.61) rectangle (385.11, 33.25);

\path[fill=fillColor] (382.27, 27.61) rectangle (387.95, 33.28);

\path[fill=fillColor] (385.11, 27.61) rectangle (390.79, 33.31);

\path[fill=fillColor] (387.95, 27.61) rectangle (393.63, 30.37);

\path[fill=fillColor] (390.79, 27.61) rectangle (396.47, 30.42);

\path[fill=fillColor] (393.63, 27.61) rectangle (399.31, 30.05);

\path[fill=fillColor] (396.47, 27.61) rectangle (402.15, 29.34);

\path[fill=fillColor] (399.31, 27.61) rectangle (404.98, 29.51);

\path[fill=fillColor] (402.15, 27.61) rectangle (407.82, 29.51);

\path[fill=fillColor] (404.98, 27.61) rectangle (410.66, 30.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.04, 23.17) rectangle (428.12,120.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 39.09, 22.65) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 39.09, 44.88) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 39.09, 67.11) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 39.09, 89.34) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 39.09,111.57) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.29, 27.61) --
	( 44.04, 27.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.29, 49.84) --
	( 44.04, 49.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.29, 72.07) --
	( 44.04, 72.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.29, 94.30) --
	( 44.04, 94.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.29,116.53) --
	( 44.04,116.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.50, 20.42) --
	( 61.50, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.44, 20.42) --
	(203.44, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.37, 20.42) --
	(345.37, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.66, 20.42) --
	(410.66, 23.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 61.50,  8.30) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (203.44,  8.30) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (345.37,  8.30) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (410.66,  8.30) {123};
\end{scope}
\end{tikzpicture}


==> deps_methods_beanplot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-07-06 09:53:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(263.88, 61.20) --
	(263.88,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.03, 61.20) -- (257.41, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.03, 61.20) -- ( 62.03, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.94, 61.20) -- ( 89.94, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.85, 61.20) -- (117.85, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.77, 61.20) -- (145.77, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.68, 61.20) -- (173.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.59, 61.20) -- (201.59, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.50, 61.20) -- (229.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.41, 61.20) -- (257.41, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 62.03, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.94, 39.60) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (145.77, 39.60) {6000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (201.59, 39.60) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (257.41, 39.60) {14000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.40) -- ( 49.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.40) -- ( 43.20,114.40);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,114.40) {Nb.dependeny};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,167.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 74.69, 61.20) -- ( 74.69,167.61);
\definecolor{fillColor}{RGB}{255,198,30}

\path[fill=fillColor] (255.93,114.40) --
	(255.93,114.40) --
	(255.54,114.40) --
	(255.15,114.39) --
	(254.76,114.39) --
	(254.37,114.37) --
	(253.98,114.36) --
	(253.59,114.33) --
	(253.21,114.31) --
	(252.82,114.28) --
	(252.43,114.24) --
	(252.04,114.21) --
	(251.65,114.19) --
	(251.26,114.18) --
	(250.87,114.18) --
	(250.48,114.19) --
	(250.09,114.21) --
	(249.70,114.24) --
	(249.32,114.27) --
	(248.93,114.30) --
	(248.54,114.33) --
	(248.15,114.35) --
	(247.76,114.37) --
	(247.37,114.37) --
	(246.98,114.37) --
	(246.59,114.36) --
	(246.20,114.34) --
	(245.81,114.31) --
	(245.43,114.26) --
	(245.04,114.20) --
	(244.65,114.14) --
	(244.26,114.07) --
	(243.87,114.01) --
	(243.48,113.97) --
	(243.09,113.95) --
	(242.70,113.95) --
	(242.31,113.98) --
	(241.92,114.02) --
	(241.54,114.08) --
	(241.15,114.15) --
	(240.76,114.21) --
	(240.37,114.27) --
	(239.98,114.31) --
	(239.59,114.35) --
	(239.20,114.37) --
	(238.81,114.38) --
	(238.42,114.39) --
	(238.03,114.40) --
	(237.65,114.40) --
	(237.26,114.40) --
	(236.87,114.40) --
	(236.48,114.40) --
	(236.09,114.40) --
	(235.70,114.40) --
	(235.31,114.40) --
	(234.92,114.40) --
	(234.53,114.40) --
	(234.15,114.40) --
	(233.76,114.40) --
	(233.37,114.40) --
	(232.98,114.40) --
	(232.59,114.40) --
	(232.20,114.40) --
	(231.81,114.40) --
	(231.42,114.40) --
	(231.03,114.40) --
	(230.64,114.40) --
	(230.26,114.40) --
	(229.87,114.40) --
	(229.48,114.40) --
	(229.09,114.40) --
	(228.70,114.40) --
	(228.31,114.40) --
	(227.92,114.40) --
	(227.53,114.40) --
	(227.14,114.40) --
	(226.75,114.40) --
	(226.37,114.40) --
	(225.98,114.40) --
	(225.59,114.40) --
	(225.20,114.40) --
	(224.81,114.40) --
	(224.42,114.40) --
	(224.03,114.40) --
	(223.64,114.40) --
	(223.25,114.40) --
	(222.86,114.40) --
	(222.48,114.40) --
	(222.09,114.40) --
	(221.70,114.40) --
	(221.31,114.40) --
	(220.92,114.40) --
	(220.53,114.40) --
	(220.14,114.40) --
	(219.75,114.40) --
	(219.36,114.40) --
	(218.97,114.40) --
	(218.59,114.40) --
	(218.20,114.40) --
	(217.81,114.40) --
	(217.42,114.40) --
	(217.03,114.40) --
	(216.64,114.40) --
	(216.25,114.40) --
	(215.86,114.40) --
	(215.47,114.40) --
	(215.08,114.40) --
	(214.70,114.40) --
	(214.31,114.40) --
	(213.92,114.40) --
	(213.53,114.40) --
	(213.14,114.40) --
	(212.75,114.39) --
	(212.36,114.38) --
	(211.97,114.36) --
	(211.58,114.34) --
	(211.19,114.31) --
	(210.81,114.28) --
	(210.42,114.25) --
	(210.03,114.22) --
	(209.64,114.19) --
	(209.25,114.18) --
	(208.86,114.17) --
	(208.47,114.18) --
	(208.08,114.20) --
	(207.69,114.23) --
	(207.30,114.27) --
	(206.92,114.30) --
	(206.53,114.33) --
	(206.14,114.35) --
	(205.75,114.37) --
	(205.36,114.38) --
	(204.97,114.39) --
	(204.58,114.40) --
	(204.19,114.40) --
	(203.80,114.40) --
	(203.41,114.40) --
	(203.03,114.40) --
	(202.64,114.40) --
	(202.25,114.40) --
	(201.86,114.40) --
	(201.47,114.40) --
	(201.08,114.40) --
	(200.69,114.40) --
	(200.30,114.40) --
	(199.91,114.40) --
	(199.52,114.40) --
	(199.14,114.40) --
	(198.75,114.40) --
	(198.36,114.40) --
	(197.97,114.40) --
	(197.58,114.40) --
	(197.19,114.40) --
	(196.80,114.40) --
	(196.41,114.40) --
	(196.02,114.40) --
	(195.63,114.40) --
	(195.25,114.40) --
	(194.86,114.40) --
	(194.47,114.40) --
	(194.08,114.40) --
	(193.69,114.40) --
	(193.30,114.40) --
	(192.91,114.40) --
	(192.52,114.40) --
	(192.13,114.40) --
	(191.74,114.40) --
	(191.36,114.40) --
	(190.97,114.40) --
	(190.58,114.40) --
	(190.19,114.40) --
	(189.80,114.40) --
	(189.41,114.40) --
	(189.02,114.40) --
	(188.63,114.40) --
	(188.24,114.40) --
	(187.85,114.40) --
	(187.47,114.40) --
	(187.08,114.40) --
	(186.69,114.40) --
	(186.30,114.40) --
	(185.91,114.40) --
	(185.52,114.40) --
	(185.13,114.40) --
	(184.74,114.40) --
	(184.35,114.40) --
	(183.96,114.40) --
	(183.58,114.40) --
	(183.19,114.40) --
	(182.80,114.40) --
	(182.41,114.40) --
	(182.02,114.40) --
	(181.63,114.40) --
	(181.24,114.40) --
	(180.85,114.40) --
	(180.46,114.40) --
	(180.07,114.40) --
	(179.69,114.40) --
	(179.30,114.40) --
	(178.91,114.40) --
	(178.52,114.40) --
	(178.13,114.40) --
	(177.74,114.40) --
	(177.35,114.40) --
	(176.96,114.40) --
	(176.57,114.40) --
	(176.18,114.40) --
	(175.80,114.39) --
	(175.41,114.37) --
	(175.02,114.35) --
	(174.63,114.32) --
	(174.24,114.28) --
	(173.85,114.23) --
	(173.46,114.17) --
	(173.07,114.10) --
	(172.68,114.04) --
	(172.29,113.99) --
	(171.91,113.96) --
	(171.52,113.95) --
	(171.13,113.96) --
	(170.74,114.00) --
	(170.35,114.05) --
	(169.96,114.11) --
	(169.57,114.17) --
	(169.18,114.22) --
	(168.79,114.25) --
	(168.40,114.27) --
	(168.02,114.27) --
	(167.63,114.24) --
	(167.24,114.21) --
	(166.85,114.16) --
	(166.46,114.11) --
	(166.07,114.06) --
	(165.68,114.02) --
	(165.29,113.99) --
	(164.90,113.98) --
	(164.51,113.99) --
	(164.13,114.01) --
	(163.74,114.04) --
	(163.35,114.09) --
	(162.96,114.13) --
	(162.57,114.16) --
	(162.18,114.18) --
	(161.79,114.19) --
	(161.40,114.19) --
	(161.01,114.18) --
	(160.62,114.17) --
	(160.24,114.17) --
	(159.85,114.17) --
	(159.46,114.18) --
	(159.07,114.20) --
	(158.68,114.22) --
	(158.29,114.25) --
	(157.90,114.27) --
	(157.51,114.27) --
	(157.12,114.27) --
	(156.73,114.25) --
	(156.35,114.21) --
	(155.96,114.15) --
	(155.57,114.07) --
	(155.18,113.98) --
	(154.79,113.89) --
	(154.40,113.80) --
	(154.01,113.72) --
	(153.62,113.66) --
	(153.23,113.62) --
	(152.84,113.61) --
	(152.46,113.63) --
	(152.07,113.68) --
	(151.68,113.75) --
	(151.29,113.83) --
	(150.90,113.92) --
	(150.51,113.98) --
	(150.12,114.03) --
	(149.73,114.03) --
	(149.34,113.99) --
	(148.95,113.92) --
	(148.57,113.81) --
	(148.18,113.68) --
	(147.79,113.52) --
	(147.40,113.37) --
	(147.01,113.23) --
	(146.62,113.10) --
	(146.23,113.02) --
	(145.84,112.97) --
	(145.45,112.96) --
	(145.06,112.99) --
	(144.68,113.05) --
	(144.29,113.13) --
	(143.90,113.22) --
	(143.51,113.30) --
	(143.12,113.38) --
	(142.73,113.44) --
	(142.34,113.50) --
	(141.95,113.56) --
	(141.56,113.61) --
	(141.17,113.66) --
	(140.79,113.70) --
	(140.40,113.74) --
	(140.01,113.77) --
	(139.62,113.78) --
	(139.23,113.80) --
	(138.84,113.81) --
	(138.45,113.82) --
	(138.06,113.85) --
	(137.67,113.87) --
	(137.28,113.91) --
	(136.90,113.95) --
	(136.51,113.98) --
	(136.12,114.02) --
	(135.73,114.06) --
	(135.34,114.09) --
	(134.95,114.12) --
	(134.56,114.15) --
	(134.17,114.17) --
	(133.78,114.19) --
	(133.39,114.18) --
	(133.01,114.16) --
	(132.62,114.13) --
	(132.23,114.08) --
	(131.84,114.03) --
	(131.45,113.98) --
	(131.06,113.95) --
	(130.67,113.94) --
	(130.28,113.95) --
	(129.89,113.98) --
	(129.50,114.04) --
	(129.12,114.10) --
	(128.73,114.15) --
	(128.34,114.20) --
	(127.95,114.24) --
	(127.56,114.26) --
	(127.17,114.26) --
	(126.78,114.25) --
	(126.39,114.23) --
	(126.00,114.20) --
	(125.61,114.16) --
	(125.23,114.14) --
	(124.84,114.11) --
	(124.45,114.09) --
	(124.06,114.08) --
	(123.67,114.07) --
	(123.28,114.05) --
	(122.89,114.04) --
	(122.50,114.03) --
	(122.11,114.02) --
	(121.72,114.02) --
	(121.34,114.02) --
	(120.95,114.02) --
	(120.56,114.04) --
	(120.17,114.06) --
	(119.78,114.09) --
	(119.39,114.13) --
	(119.00,114.17) --
	(118.61,114.22) --
	(118.22,114.26) --
	(117.83,114.30) --
	(117.45,114.33) --
	(117.06,114.35) --
	(116.67,114.37) --
	(116.28,114.39) --
	(115.89,114.39) --
	(115.50,114.40) --
	(115.11,114.40) --
	(114.72,114.40) --
	(114.33,114.40) --
	(113.94,114.40) --
	(113.56,114.40) --
	(113.17,114.40) --
	(112.78,114.40) --
	(112.39,114.40) --
	(112.00,114.40) --
	(111.61,114.40) --
	(111.22,114.40) --
	(110.83,114.40) --
	(110.44,114.40) --
	(110.05,114.40) --
	(109.67,114.40) --
	(109.28,114.39) --
	(108.89,114.38) --
	(108.50,114.37) --
	(108.11,114.35) --
	(107.72,114.33) --
	(107.33,114.30) --
	(106.94,114.27) --
	(106.55,114.23) --
	(106.16,114.20) --
	(105.78,114.18) --
	(105.39,114.17) --
	(105.00,114.18) --
	(104.61,114.19) --
	(104.22,114.22) --
	(103.83,114.25) --
	(103.44,114.28) --
	(103.05,114.31) --
	(102.66,114.34) --
	(102.27,114.36) --
	(101.89,114.38) --
	(101.50,114.39) --
	(101.11,114.40) --
	(100.72,114.40) --
	(100.33,114.40) --
	( 99.94,114.40) --
	( 99.55,114.40) --
	( 99.16,114.40) --
	( 98.77,114.40) --
	( 98.38,114.40) --
	( 98.00,114.40) --
	( 97.61,114.40) --
	( 97.22,114.40) --
	( 96.83,114.40) --
	( 96.44,114.40) --
	( 96.05,114.40) --
	( 95.66,114.40) --
	( 95.27,114.40) --
	( 94.88,114.40) --
	( 94.49,114.40) --
	( 94.11,114.39) --
	( 93.72,114.38) --
	( 93.33,114.36) --
	( 92.94,114.33) --
	( 92.55,114.30) --
	( 92.16,114.26) --
	( 91.77,114.21) --
	( 91.38,114.15) --
	( 90.99,114.08) --
	( 90.60,114.00) --
	( 90.22,113.90) --
	( 89.83,113.80) --
	( 89.44,113.68) --
	( 89.05,113.55) --
	( 88.66,113.42) --
	( 88.27,113.30) --
	( 87.88,113.21) --
	( 87.49,113.14) --
	( 87.10,113.10) --
	( 86.71,113.10) --
	( 86.33,113.13) --
	( 85.94,113.18) --
	( 85.55,113.24) --
	( 85.16,113.31) --
	( 84.77,113.37) --
	( 84.38,113.43) --
	( 83.99,113.47) --
	( 83.60,113.50) --
	( 83.21,113.50) --
	( 82.82,113.46) --
	( 82.44,113.39) --
	( 82.05,113.29) --
	( 81.66,113.15) --
	( 81.27,112.99) --
	( 80.88,112.82) --
	( 80.49,112.65) --
	( 80.10,112.50) --
	( 79.71,112.36) --
	( 79.32,112.25) --
	( 78.93,112.16) --
	( 78.55,112.09) --
	( 78.16,112.04) --
	( 77.77,112.03) --
	( 77.38,112.05) --
	( 76.99,112.09) --
	( 76.60,112.15) --
	( 76.21,112.23) --
	( 75.82,112.31) --
	( 75.43,112.37) --
	( 75.05,112.42) --
	( 74.66,112.47) --
	( 74.27,112.51) --
	( 73.88,112.58) --
	( 73.49,112.66) --
	( 73.10,112.79) --
	( 72.71,112.94) --
	( 72.32,113.11) --
	( 71.93,113.29) --
	( 71.54,113.47) --
	( 71.16,113.62) --
	( 70.77,113.74) --
	( 70.38,113.82) --
	( 69.99,113.86) --
	( 69.60,113.84) --
	( 69.21,113.77) --
	( 68.82,113.62) --
	( 68.43,113.38) --
	( 68.04,113.02) --
	( 67.65,112.51) --
	( 67.27,111.82) --
	( 66.88,110.93) --
	( 66.49,109.78) --
	( 66.10,108.29) --
	( 65.71,106.39) --
	( 65.32,103.95) --
	( 64.93,100.90) --
	( 64.54, 97.21) --
	( 64.15, 92.96) --
	( 63.76, 88.38) --
	( 63.38, 83.86) --
	( 62.99, 79.93) --
	( 62.60, 77.13) --
	( 62.21, 75.94) --
	( 61.82, 76.62) --
	( 61.43, 79.20) --
	( 61.04, 83.34) --
	( 60.65, 88.39) --
	( 60.26, 93.74) --
	( 59.87, 98.84) --
	( 59.49,103.29) --
	( 59.10,106.89) --
	( 58.71,109.59) --
	( 58.32,111.49) --
	( 57.93,112.74) --
	( 57.54,113.50) --
	( 57.15,113.95) --
	( 57.15,114.40) --
	cycle;
\definecolor{fillColor}{RGB}{166,118,29}

\path[fill=fillColor] ( 57.15,114.40) --
	( 57.15,114.83) --
	( 57.45,115.14) --
	( 57.75,115.63) --
	( 58.06,116.36) --
	( 58.36,117.41) --
	( 58.66,118.87) --
	( 58.96,120.82) --
	( 59.26,123.32) --
	( 59.56,126.38) --
	( 59.87,129.98) --
	( 60.17,134.01) --
	( 60.47,138.29) --
	( 60.77,142.59) --
	( 61.07,146.55) --
	( 61.37,149.89) --
	( 61.68,152.32) --
	( 61.98,153.66) --
	( 62.28,153.82) --
	( 62.58,152.80) --
	( 62.88,150.75) --
	( 63.18,147.85) --
	( 63.49,144.38) --
	( 63.79,140.62) --
	( 64.09,136.82) --
	( 64.39,133.20) --
	( 64.69,129.95) --
	( 64.99,127.14) --
	( 65.30,124.76) --
	( 65.60,122.81) --
	( 65.90,121.22) --
	( 66.20,119.94) --
	( 66.50,118.91) --
	( 66.80,118.08) --
	( 67.10,117.42) --
	( 67.41,116.89) --
	( 67.71,116.48) --
	( 68.01,116.18) --
	( 68.31,115.97) --
	( 68.61,115.85) --
	( 68.91,115.80) --
	( 69.22,115.83) --
	( 69.52,115.90) --
	( 69.82,116.03) --
	( 70.12,116.18) --
	( 70.42,116.37) --
	( 70.72,116.56) --
	( 71.03,116.77) --
	( 71.33,116.98) --
	( 71.63,117.18) --
	( 71.93,117.38) --
	( 72.23,117.55) --
	( 72.53,117.70) --
	( 72.84,117.81) --
	( 73.14,117.87) --
	( 73.44,117.89) --
	( 73.74,117.85) --
	( 74.04,117.76) --
	( 74.34,117.61) --
	( 74.65,117.42) --
	( 74.95,117.19) --
	( 75.25,116.94) --
	( 75.55,116.68) --
	( 75.85,116.42) --
	( 76.15,116.18) --
	( 76.46,115.98) --
	( 76.76,115.81) --
	( 77.06,115.67) --
	( 77.36,115.57) --
	( 77.66,115.50) --
	( 77.96,115.45) --
	( 78.27,115.41) --
	( 78.57,115.38) --
	( 78.87,115.34) --
	( 79.17,115.31) --
	( 79.47,115.27) --
	( 79.77,115.24) --
	( 80.08,115.20) --
	( 80.38,115.17) --
	( 80.68,115.14) --
	( 80.98,115.12) --
	( 81.28,115.11) --
	( 81.58,115.11) --
	( 81.88,115.12) --
	( 82.19,115.12) --
	( 82.49,115.13) --
	( 82.79,115.14) --
	( 83.09,115.14) --
	( 83.39,115.13) --
	( 83.69,115.11) --
	( 84.00,115.08) --
	( 84.30,115.03) --
	( 84.60,114.98) --
	( 84.90,114.92) --
	( 85.20,114.86) --
	( 85.50,114.79) --
	( 85.81,114.72) --
	( 86.11,114.66) --
	( 86.41,114.61) --
	( 86.71,114.56) --
	( 87.01,114.52) --
	( 87.31,114.49) --
	( 87.62,114.46) --
	( 87.92,114.44) --
	( 88.22,114.43) --
	( 88.52,114.42) --
	( 88.82,114.41) --
	( 89.12,114.41) --
	( 89.43,114.41) --
	( 89.73,114.41) --
	( 90.03,114.41) --
	( 90.33,114.41) --
	( 90.63,114.41) --
	( 90.93,114.42) --
	( 91.24,114.43) --
	( 91.54,114.43) --
	( 91.84,114.45) --
	( 92.14,114.46) --
	( 92.44,114.48) --
	( 92.74,114.51) --
	( 93.05,114.53) --
	( 93.35,114.56) --
	( 93.65,114.58) --
	( 93.95,114.60) --
	( 94.25,114.62) --
	( 94.55,114.63) --
	( 94.85,114.64) --
	( 95.16,114.63) --
	( 95.46,114.62) --
	( 95.76,114.60) --
	( 96.06,114.58) --
	( 96.36,114.56) --
	( 96.66,114.53) --
	( 96.97,114.51) --
	( 97.27,114.48) --
	( 97.57,114.46) --
	( 97.87,114.45) --
	( 98.17,114.44) --
	( 98.47,114.43) --
	( 98.78,114.42) --
	( 99.08,114.42) --
	( 99.38,114.42) --
	( 99.68,114.42) --
	( 99.98,114.43) --
	(100.28,114.44) --
	(100.59,114.45) --
	(100.89,114.47) --
	(101.19,114.50) --
	(101.49,114.53) --
	(101.79,114.56) --
	(102.09,114.60) --
	(102.40,114.65) --
	(102.70,114.70) --
	(103.00,114.75) --
	(103.30,114.80) --
	(103.60,114.85) --
	(103.90,114.90) --
	(104.21,114.94) --
	(104.51,114.97) --
	(104.81,114.98) --
	(105.11,114.99) --
	(105.41,114.98) --
	(105.71,114.96) --
	(106.02,114.93) --
	(106.32,114.89) --
	(106.62,114.84) --
	(106.92,114.79) --
	(107.22,114.73) --
	(107.52,114.69) --
	(107.83,114.65) --
	(108.13,114.62) --
	(108.43,114.61) --
	(108.73,114.61) --
	(109.03,114.63) --
	(109.33,114.66) --
	(109.63,114.70) --
	(109.94,114.74) --
	(110.24,114.79) --
	(110.54,114.84) --
	(110.84,114.88) --
	(111.14,114.91) --
	(111.44,114.93) --
	(111.75,114.93) --
	(112.05,114.93) --
	(112.35,114.92) --
	(112.65,114.90) --
	(112.95,114.87) --
	(113.25,114.84) --
	(113.56,114.81) --
	(113.86,114.78) --
	(114.16,114.75) --
	(114.46,114.71) --
	(114.76,114.68) --
	(115.06,114.65) --
	(115.37,114.62) --
	(115.67,114.59) --
	(115.97,114.56) --
	(116.27,114.55) --
	(116.57,114.54) --
	(116.87,114.55) --
	(117.18,114.56) --
	(117.48,114.59) --
	(117.78,114.62) --
	(118.08,114.67) --
	(118.38,114.73) --
	(118.68,114.79) --
	(118.99,114.85) --
	(119.29,114.92) --
	(119.59,114.99) --
	(119.89,115.05) --
	(120.19,115.11) --
	(120.49,115.16) --
	(120.80,115.22) --
	(121.10,115.28) --
	(121.40,115.34) --
	(121.70,115.41) --
	(122.00,115.48) --
	(122.30,115.57) --
	(122.60,115.66) --
	(122.91,115.75) --
	(123.21,115.84) --
	(123.51,115.92) --
	(123.81,116.00) --
	(124.11,116.05) --
	(124.41,116.08) --
	(124.72,116.07) --
	(125.02,116.04) --
	(125.32,115.97) --
	(125.62,115.86) --
	(125.92,115.73) --
	(126.22,115.58) --
	(126.53,115.42) --
	(126.83,115.26) --
	(127.13,115.12) --
	(127.43,114.99) --
	(127.73,114.89) --
	(128.03,114.81) --
	(128.34,114.76) --
	(128.64,114.73) --
	(128.94,114.71) --
	(129.24,114.72) --
	(129.54,114.73) --
	(129.84,114.75) --
	(130.15,114.78) --
	(130.45,114.81) --
	(130.75,114.84) --
	(131.05,114.87) --
	(131.35,114.90) --
	(131.65,114.93) --
	(131.96,114.95) --
	(132.26,114.96) --
	(132.56,114.97) --
	(132.86,114.97) --
	(133.16,114.96) --
	(133.46,114.95) --
	(133.77,114.94) --
	(134.07,114.93) --
	(134.37,114.92) --
	(134.67,114.92) --
	(134.97,114.93) --
	(135.27,114.94) --
	(135.58,114.96) --
	(135.88,114.99) --
	(136.18,115.02) --
	(136.48,115.05) --
	(136.78,115.08) --
	(137.08,115.10) --
	(137.38,115.13) --
	(137.69,115.14) --
	(137.99,115.16) --
	(138.29,115.17) --
	(138.59,115.17) --
	(138.89,115.16) --
	(139.19,115.15) --
	(139.50,115.14) --
	(139.80,115.12) --
	(140.10,115.10) --
	(140.40,115.08) --
	(140.70,115.06) --
	(141.00,115.04) --
	(141.31,115.02) --
	(141.61,115.01) --
	(141.91,115.00) --
	(142.21,115.00) --
	(142.51,114.99) --
	(142.81,114.97) --
	(143.12,114.95) --
	(143.42,114.92) --
	(143.72,114.88) --
	(144.02,114.84) --
	(144.32,114.79) --
	(144.62,114.74) --
	(144.93,114.69) --
	(145.23,114.64) --
	(145.53,114.59) --
	(145.83,114.55) --
	(146.13,114.51) --
	(146.43,114.48) --
	(146.74,114.46) --
	(147.04,114.44) --
	(147.34,114.43) --
	(147.64,114.42) --
	(147.94,114.42) --
	(148.24,114.41) --
	(148.55,114.41) --
	(148.85,114.41) --
	(149.15,114.41) --
	(149.45,114.41) --
	(149.75,114.41) --
	(150.05,114.41) --
	(150.35,114.41) --
	(150.66,114.41) --
	(150.96,114.41) --
	(151.26,114.41) --
	(151.56,114.41) --
	(151.86,114.41) --
	(152.16,114.41) --
	(152.47,114.41) --
	(152.77,114.41) --
	(153.07,114.41) --
	(153.37,114.41) --
	(153.67,114.41) --
	(153.97,114.41) --
	(154.28,114.41) --
	(154.58,114.41) --
	(154.88,114.41) --
	(155.18,114.41) --
	(155.48,114.41) --
	(155.78,114.41) --
	(156.09,114.41) --
	(156.39,114.41) --
	(156.69,114.41) --
	(156.99,114.41) --
	(157.29,114.41) --
	(157.59,114.41) --
	(157.90,114.41) --
	(158.20,114.41) --
	(158.50,114.41) --
	(158.80,114.41) --
	(159.10,114.41) --
	(159.40,114.41) --
	(159.71,114.41) --
	(160.01,114.41) --
	(160.31,114.41) --
	(160.61,114.41) --
	(160.91,114.41) --
	(161.21,114.41) --
	(161.52,114.41) --
	(161.82,114.41) --
	(162.12,114.41) --
	(162.42,114.41) --
	(162.72,114.41) --
	(163.02,114.41) --
	(163.33,114.41) --
	(163.63,114.42) --
	(163.93,114.43) --
	(164.23,114.44) --
	(164.53,114.45) --
	(164.83,114.47) --
	(165.13,114.49) --
	(165.44,114.51) --
	(165.74,114.54) --
	(166.04,114.56) --
	(166.34,114.59) --
	(166.64,114.61) --
	(166.94,114.62) --
	(167.25,114.63) --
	(167.55,114.64) --
	(167.85,114.63) --
	(168.15,114.62) --
	(168.45,114.60) --
	(168.75,114.58) --
	(169.06,114.55) --
	(169.36,114.53) --
	(169.66,114.50) --
	(169.96,114.48) --
	(170.26,114.46) --
	(170.56,114.45) --
	(170.87,114.43) --
	(171.17,114.42) --
	(171.47,114.42) --
	(171.77,114.41) --
	(172.07,114.41) --
	(172.37,114.41) --
	(172.68,114.41) --
	(172.98,114.41) --
	(173.28,114.41) --
	(173.58,114.41) --
	(173.88,114.41) --
	(174.18,114.41) --
	(174.49,114.41) --
	(174.79,114.41) --
	(175.09,114.41) --
	(175.39,114.41) --
	(175.69,114.41) --
	(175.99,114.41) --
	(176.30,114.41) --
	(176.60,114.41) --
	(176.90,114.41) --
	(177.20,114.41) --
	(177.50,114.41) --
	(177.80,114.41) --
	(178.10,114.41) --
	(178.41,114.41) --
	(178.71,114.41) --
	(179.01,114.41) --
	(179.31,114.41) --
	(179.61,114.41) --
	(179.91,114.41) --
	(180.22,114.41) --
	(180.52,114.41) --
	(180.82,114.41) --
	(181.12,114.41) --
	(181.42,114.41) --
	(181.72,114.41) --
	(182.03,114.41) --
	(182.33,114.41) --
	(182.63,114.41) --
	(182.93,114.41) --
	(183.23,114.41) --
	(183.53,114.42) --
	(183.84,114.43) --
	(184.14,114.44) --
	(184.44,114.46) --
	(184.74,114.49) --
	(185.04,114.52) --
	(185.34,114.56) --
	(185.65,114.60) --
	(185.95,114.65) --
	(186.25,114.70) --
	(186.55,114.75) --
	(186.85,114.80) --
	(187.15,114.83) --
	(187.46,114.86) --
	(187.76,114.87) --
	(188.06,114.86) --
	(188.36,114.84) --
	(188.66,114.81) --
	(188.96,114.76) --
	(189.27,114.71) --
	(189.57,114.66) --
	(189.87,114.61) --
	(190.17,114.57) --
	(190.47,114.53) --
	(190.77,114.49) --
	(191.08,114.47) --
	(191.38,114.45) --
	(191.68,114.43) --
	(191.98,114.42) --
	(192.28,114.42) --
	(192.58,114.41) --
	(192.88,114.41) --
	(193.19,114.41) --
	(193.49,114.41) --
	(193.79,114.41) --
	(194.09,114.41) --
	(194.39,114.41) --
	(194.69,114.41) --
	(195.00,114.41) --
	(195.30,114.41) --
	(195.60,114.41) --
	(195.90,114.41) --
	(196.20,114.41) --
	(196.50,114.41) --
	(196.81,114.41) --
	(197.11,114.41) --
	(197.41,114.41) --
	(197.71,114.41) --
	(198.01,114.41) --
	(198.31,114.41) --
	(198.62,114.41) --
	(198.92,114.41) --
	(199.22,114.41) --
	(199.52,114.41) --
	(199.82,114.41) --
	(200.12,114.41) --
	(200.43,114.41) --
	(200.73,114.41) --
	(201.03,114.41) --
	(201.33,114.41) --
	(201.63,114.41) --
	(201.93,114.41) --
	(202.24,114.41) --
	(202.54,114.42) --
	(202.84,114.43) --
	(203.14,114.44) --
	(203.44,114.45) --
	(203.74,114.47) --
	(204.05,114.49) --
	(204.35,114.51) --
	(204.65,114.54) --
	(204.95,114.56) --
	(205.25,114.59) --
	(205.55,114.61) --
	(205.85,114.62) --
	(206.16,114.63) --
	(206.46,114.64) --
	(206.76,114.63) --
	(207.06,114.62) --
	(207.36,114.60) --
	(207.66,114.58) --
	(207.97,114.55) --
	(208.27,114.53) --
	(208.57,114.50) --
	(208.87,114.48) --
	(209.17,114.46) --
	(209.47,114.45) --
	(209.78,114.43) --
	(210.08,114.42) --
	(210.38,114.42) --
	(210.68,114.41) --
	(210.98,114.41) --
	(211.28,114.41) --
	(211.28,114.40) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.57, 65.14) -- ( 76.57,114.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 72.82,114.40) -- ( 72.82,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.03,114.40) -- ( 62.03,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.23,114.40) -- ( 63.23,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,114.40) -- ( 63.47,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.58,114.40) -- ( 63.58,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.59,114.40) -- ( 63.59,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.94,114.40) -- ( 63.94,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.97,114.40) -- ( 63.97,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.04,114.40) -- ( 64.04,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.17,114.40) -- ( 64.17,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.26,114.40) -- ( 64.26,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.67,114.40) -- ( 64.67,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.00,114.40) -- ( 65.00,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.24,114.40) -- ( 65.24,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.26,114.40) -- ( 65.26,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.39,114.40) -- ( 65.39,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.45,114.40) -- ( 65.45,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.06,114.40) -- ( 66.06,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.13,114.40) -- ( 66.13,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.06,114.40) -- ( 67.06,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.89,114.40) -- ( 69.89,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.53,114.40) -- ( 72.53,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.25,114.40) -- ( 73.25,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.38,114.40) -- ( 73.38,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.49,114.40) -- ( 73.49,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.48,114.40) -- ( 74.48,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.84,114.40) -- ( 74.84,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.35,114.40) -- ( 75.35,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.95,114.40) -- ( 76.95,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.01,114.40) -- ( 77.01,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.05,114.40) -- ( 77.05,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.15,114.40) -- ( 77.15,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.22,114.40) -- ( 77.22,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.65,114.40) -- ( 77.65,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.95,114.40) -- ( 77.95,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.79,114.40) -- ( 78.79,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.66,114.40) -- ( 79.66,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.77,114.40) -- ( 80.77,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.79,114.40) -- ( 80.79,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.45,114.40) -- ( 83.45,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.21,114.40) -- ( 84.21,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.39,114.40) -- ( 85.39,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.98,114.40) -- ( 85.98,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.44,114.40) -- ( 87.44,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.53,114.40) -- ( 87.53,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.70,114.40) -- ( 87.70,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.35,114.40) -- ( 90.35,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.29,114.40) -- (105.29,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.95,114.40) -- (119.95,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.13,114.40) -- (122.13,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.92,114.40) -- (124.92,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.60,114.40) -- (130.60,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.68,114.40) -- (130.68,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.48,114.40) -- (135.48,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.24,114.40) -- (138.24,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.72,114.40) -- (138.72,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.20,114.40) -- (141.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.37,114.40) -- (142.37,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.58,114.40) -- (142.58,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.66,114.40) -- (144.66,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.14,114.40) -- (145.14,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.22,114.40) -- (145.22,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.99,114.40) -- (145.99,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.32,114.40) -- (147.32,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.14,114.40) -- (152.14,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.30,114.40) -- (152.30,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.26,114.40) -- (153.26,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.45,114.40) -- (154.45,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.93,114.40) -- (159.93,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.23,114.40) -- (164.23,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.58,114.40) -- (165.58,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.36,114.40) -- (171.36,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.77,114.40) -- (171.77,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.97,114.40) -- (208.97,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83,114.40) -- (242.83,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.01,114.40) -- (243.01,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.05,114.40) -- (251.05,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.03,114.40) -- ( 62.03,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.97,114.40) -- ( 62.97,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.98,114.40) -- ( 62.98,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.99,114.40) -- ( 62.99,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.16,114.40) -- ( 63.16,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.22,114.40) -- ( 63.22,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.45,114.40) -- ( 63.45,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.47,114.40) -- ( 63.47,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.68,114.40) -- ( 63.68,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.73,114.40) -- ( 63.73,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.07,114.40) -- ( 64.07,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.26,114.40) -- ( 64.26,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.86,114.40) -- ( 64.86,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.99,114.40) -- ( 64.99,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.00,114.40) -- ( 65.00,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.24,114.40) -- ( 65.24,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.26,114.40) -- ( 65.26,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.39,114.40) -- ( 65.39,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.67,114.40) -- ( 65.67,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.58,114.40) -- ( 66.58,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.89,114.40) -- ( 66.89,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.93,114.40) -- ( 66.93,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.72,114.40) -- ( 69.72,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.50,114.40) -- ( 70.50,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.71,114.40) -- ( 70.71,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.75,114.40) -- ( 70.75,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.30,114.40) -- ( 71.30,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.00,114.40) -- ( 72.00,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.37,114.40) -- ( 72.37,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.40,114.40) -- ( 72.40,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.79,114.40) -- ( 72.79,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.88,114.40) -- ( 72.88,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.99,114.40) -- ( 72.99,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.18,114.40) -- ( 73.18,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.87,114.40) -- ( 73.87,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.98,114.40) -- ( 73.98,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.21,114.40) -- ( 74.21,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.27,114.40) -- ( 74.27,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.80,114.40) -- ( 74.80,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.81,114.40) -- ( 74.81,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.87,114.40) -- ( 74.87,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.59,114.40) -- ( 76.59,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.46,114.40) -- ( 78.46,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.81,114.40) -- ( 78.81,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.83,114.40) -- ( 78.83,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.19,114.40) -- ( 81.19,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.62,114.40) -- ( 82.62,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.82,114.40) -- ( 83.82,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.49,114.40) -- ( 84.49,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.86,114.40) -- ( 94.86,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.58,114.40) -- (103.58,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.48,114.40) -- (105.48,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.80,114.40) -- (105.80,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,114.40) -- (111.32,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.43,114.40) -- (111.43,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.17,114.40) -- (114.17,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.86,114.40) -- (119.86,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.12,114.40) -- (120.12,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.06,114.40) -- (122.06,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.02,114.40) -- (123.02,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.06,114.40) -- (123.06,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.41,114.40) -- (124.41,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.94,114.40) -- (124.94,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.11,114.40) -- (125.11,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.22,114.40) -- (125.22,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.36,114.40) -- (125.36,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.43,114.40) -- (125.43,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.08,114.40) -- (130.08,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.75,114.40) -- (132.75,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.77,114.40) -- (132.77,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.00,114.40) -- (136.00,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.89,114.40) -- (136.89,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.90,114.40) -- (138.90,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.80,114.40) -- (140.80,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.75,114.40) -- (142.75,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.73,114.40) -- (143.73,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.50,114.40) -- (167.50,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.75,114.40) -- (187.75,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.83,114.40) -- (187.83,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.40,114.40) -- (206.40,114.40);
\definecolor{fillColor}{RGB}{255,198,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.48,158.61) rectangle (158.68,152.61);
\definecolor{fillColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.48,146.61) rectangle (158.68,140.61);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (167.68,152.17) {\#Methods original};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (167.68,140.17) {\#Methods debloated};
\end{scope}
\end{tikzpicture}


==> deps_status_total.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-07-07 22:56:56
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,151.77);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,151.77);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,151.77);
\end{scope}
\begin{scope}
\path[clip] (  8.25, 41.81) rectangle (428.12,108.37);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25, 41.81) rectangle (428.12,108.37);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.34, 41.81) --
	( 27.34,108.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.76, 41.81) --
	(122.76,108.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.18, 41.81) --
	(218.18,108.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.61, 41.81) --
	(313.61,108.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.03, 41.81) --
	(409.03,108.37);
\definecolor{fillColor}{RGB}{255,198,30}

\path[fill=fillColor] ( 27.34, 54.29) rectangle (115.36, 95.89);
\definecolor{fillColor}{RGB}{166,118,29}

\path[fill=fillColor] (115.36, 54.29) rectangle (409.04, 95.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.71] at ( 71.35, 69.21) {295};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.71] at (262.20, 69.21) {984};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (  8.25, 41.81) rectangle (428.12,108.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,151.77);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.34, 39.06) --
	( 27.34, 41.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.76, 39.06) --
	(122.76, 41.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.18, 39.06) --
	(218.18, 41.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.61, 39.06) --
	(313.61, 41.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.03, 39.06) --
	(409.03, 41.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,151.77);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 27.34, 26.95) {0\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (122.76, 26.95) {25\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (218.18, 26.95) {50\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (313.61, 26.95) {75\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (409.03, 26.95) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (218.18,  9.00) {\% Dependencies};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,151.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 67.29,119.37) rectangle (369.08,146.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 72.79,126.62) {Dependency status};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,151.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (228.21,126.31) rectangle (242.66,140.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,151.77);
\definecolor{fillColor}{RGB}{166,118,29}

\path[fill=fillColor] (228.92,127.02) rectangle (241.95,140.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,151.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (309.25,126.31) rectangle (323.70,140.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,151.77);
\definecolor{fillColor}{RGB}{255,198,30}

\path[fill=fillColor] (309.96,127.02) rectangle (322.99,140.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (251.66,128.58) {Bloated};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,151.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (332.70,128.58) {Used};
\end{scope}
\end{tikzpicture}


==> example_deps.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.90,xscale=0.89]
%uncomment if require: \path (0,273); %set diagram left start at 0, and has height of 273

%Shape: Polygon Curved [id:ds32359247366264365] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 203; blue, 203 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (200.67,147.67) .. controls (220.67,137.67) and (266.67,122.67) .. (293.67,141.67) .. controls (320.67,160.67) and (342.54,147.67) .. (360.67,168.67) .. controls (378.79,189.67) and (378.67,232.17) .. (355.67,242.67) .. controls (332.67,253.17) and (219.67,260.67) .. (199.67,230.67) .. controls (179.67,200.67) and (180.67,157.67) .. (200.67,147.67) -- cycle ;
%Straight Lines [id:da42430686818721164] 
\draw    (320.67,198.67) -- (331.37,215.09) ;
\draw [shift={(332.47,216.77)}, rotate = 236.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da24815320204560298] 
\draw    (123.67,243.67) -- (100.47,158.27) ;


%Straight Lines [id:da6009513300227542] 
\draw    (126.67,218.67) -- (103.67,145.67) ;


%Straight Lines [id:da7021391235433471] 
\draw    (259.67,170.67) -- (287.77,183.19) ;
\draw [shift={(289.6,184)}, rotate = 204.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da6013590145206597] 
\draw    (113.67,161.67) -- (129.67,182.67) ;


%Straight Lines [id:da27415410365727266] 
\draw    (85.67,156.67) -- (69.67,177.67) ;


%Curve Lines [id:da4820012373950834] 
\draw    (172.92,75.33) .. controls (174.88,54.33) and (178.07,40.92) .. (191.05,34.78) .. controls (196.35,32.27) and (203.32,30.98) .. (212.6,30.98) .. controls (219.21,30.98) and (227.03,31.63) .. (231.42,32.3)(175.91,75.61) .. controls (177.72,56.22) and (180.15,43.25) .. (192.33,37.49) .. controls (197.31,35.13) and (203.88,33.98) .. (212.6,33.98) .. controls (219.1,33.98) and (226.77,34.62) .. (230.95,35.27) ;
\draw [shift={(237.67,34.67)}, rotate = 188.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;

%Curve Lines [id:da5658262839976297] 
\draw    (213.6,95.33) .. controls (219.78,99.61) and (228.15,102.36) .. (234.96,102.36) .. controls (246.19,102.36) and (252.93,94.79) .. (257.48,87.35) .. controls (260.09,83.09) and (262,78.84) .. (263.58,75.85) .. controls (264.77,73.6) and (265.87,72.05) .. (266.85,71.41)(212.06,97.9) .. controls (218.79,102.56) and (227.73,105.36) .. (234.96,105.36) .. controls (247.36,105.36) and (254.97,97.2) .. (260.04,88.92) .. controls (262.68,84.6) and (264.62,80.29) .. (266.23,77.25) .. controls (267.09,75.64) and (267.76,74.39) .. (268.48,73.93) ;

\draw [shift={(206.42,92.47)}, rotate = 35.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da5770507171643109] 
\draw    (232.83,172.5) -- (226.53,191.93) ;
\draw [shift={(225.92,193.83)}, rotate = 287.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Shape: Polygon Curved [id:ds6933765721521207] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 248; blue, 190 }  ,fill opacity=1 ][line width=0.75]  (96.67,257.67) .. controls (83.07,271.67) and (37.87,264.97) .. (26.67,251.77) .. controls (15.47,238.57) and (47.47,227.17) .. (23.67,198.67) .. controls (-0.13,170.17) and (91.47,163.37) .. (99.67,185.67) .. controls (107.87,207.97) and (110.27,243.67) .. (96.67,257.67) -- cycle ;
%Straight Lines [id:da3243292093385689] 
\draw    (179.67,110.67) -- (230.36,151.58) ;
\draw [shift={(231.92,152.83)}, rotate = 218.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da9866085777461356] 
\draw    (147.67,110.67) -- (113.25,137.44) ;
\draw [shift={(111.67,138.67)}, rotate = 322.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Flowchart: Magnetic Disk [id:dp6129169666387209] 
\draw  [fill={rgb, 255:red, 179; green, 237; blue, 255 }  ,fill opacity=1 ] (302.67,23.87) -- (302.67,65.47) .. controls (302.67,71.65) and (288.41,76.67) .. (270.83,76.67) .. controls (253.25,76.67) and (239,71.65) .. (239,65.47) -- (239,23.87)(302.67,23.87) .. controls (302.67,30.05) and (288.41,35.07) .. (270.83,35.07) .. controls (253.25,35.07) and (239,30.05) .. (239,23.87) .. controls (239,17.68) and (253.25,12.67) .. (270.83,12.67) .. controls (288.41,12.67) and (302.67,17.68) .. (302.67,23.87) -- cycle ;

%Shape: Rectangle [id:dp7367973260374754] 
\draw  [fill={rgb, 255:red, 251; green, 239; blue, 127 }  ,fill opacity=1 ] (134,72) -- (204,72) -- (204,112) -- (134,112) -- cycle ;

%Rounded Rect [id:dp13986795506721073] 
\draw  [fill={rgb, 255:red, 189; green, 248; blue, 190 }  ,fill opacity=1 ] (69.42,139.5) .. controls (69.42,139.5) and (69.42,139.5) .. (69.42,139.5) -- (134.42,139.5) .. controls (134.42,139.5) and (134.42,139.5) .. (134.42,139.5) -- (134.42,161.47) .. controls (134.42,161.47) and (134.42,161.47) .. (134.42,161.47) -- (69.42,161.47) .. controls (69.42,161.47) and (69.42,161.47) .. (69.42,161.47) -- cycle ;
%Rounded Rect [id:dp24288921168312982] 
\draw  [fill={rgb, 255:red, 255; green, 203; blue, 203 }  ,fill opacity=1 ] (201.6,153) .. controls (201.6,153) and (201.6,153) .. (201.6,153) -- (279.1,153) .. controls (279.1,153) and (279.1,153) .. (279.1,153) -- (279.1,172.17) .. controls (279.1,172.17) and (279.1,172.17) .. (279.1,172.17) -- (201.6,172.17) .. controls (201.6,172.17) and (201.6,172.17) .. (201.6,172.17) -- cycle ;
%Straight Lines [id:da658344746395171] 
\draw    (19.74,21.1) -- (39.76,21.2) ;
\draw [shift={(41.76,21.21)}, rotate = 180.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Shape: Polygon Curved [id:ds831171360430836] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 203; blue, 203 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (31.67,242.67) .. controls (27.67,230.67) and (74.67,214.67) .. (94.67,227.67) .. controls (114.67,240.67) and (90.67,254.33) .. (73.67,257.33) .. controls (56.67,260.33) and (35.67,254.67) .. (31.67,242.67) -- cycle ;
%Shape: Polygon Curved [id:ds12909593079730264] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 203; blue, 203 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (118.27,182.17) .. controls (120.67,167.37) and (177.27,164) .. (171.87,181.77) .. controls (166.47,199.53) and (115.87,196.97) .. (118.27,182.17) -- cycle ;
%Rounded Rect [id:dp2889993583720959] 
\draw  [fill={rgb, 255:red, 255; green, 203; blue, 203 }  ,fill opacity=1 ] (197.87,194.6) .. controls (197.87,194.6) and (197.87,194.6) .. (197.87,194.6) -- (277.87,194.6) .. controls (277.87,194.6) and (277.87,194.6) .. (277.87,194.6) -- (277.87,213.27) .. controls (277.87,213.27) and (277.87,213.27) .. (277.87,213.27) -- (197.87,213.27) .. controls (197.87,213.27) and (197.87,213.27) .. (197.87,213.27) -- cycle ;
%Rounded Rect [id:dp48333420049130693] 
\draw  [fill={rgb, 255:red, 255; green, 203; blue, 203 }  ,fill opacity=1 ] (289.6,184) .. controls (289.6,184) and (289.6,184) .. (289.6,184) -- (356.27,184) .. controls (356.27,184) and (356.27,184) .. (356.27,184) -- (356.27,202.67) .. controls (356.27,202.67) and (356.27,202.67) .. (356.27,202.67) -- (289.6,202.67) .. controls (289.6,202.67) and (289.6,202.67) .. (289.6,202.67) -- cycle ;
%Rounded Rect [id:dp8801949009026694] 
\draw   (242.07,222.6) .. controls (242.07,222.6) and (242.07,222.6) .. (242.07,222.6) -- (308.47,222.6) .. controls (308.47,222.6) and (308.47,222.6) .. (308.47,222.6) -- (308.47,241.27) .. controls (308.47,241.27) and (308.47,241.27) .. (308.47,241.27) -- (242.07,241.27) .. controls (242.07,241.27) and (242.07,241.27) .. (242.07,241.27) -- cycle ;
%Straight Lines [id:da6733438591812775] 
\draw    (296.67,202.67) -- (288.14,220.17) ;
\draw [shift={(287.27,221.97)}, rotate = 295.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Rounded Rect [id:dp9407106459452398] 
\draw   (316.87,217) .. controls (316.87,217) and (316.87,217) .. (316.87,217) -- (367.27,217) .. controls (367.27,217) and (367.27,217) .. (367.27,217) -- (367.27,234.57) .. controls (367.27,234.57) and (367.27,234.57) .. (367.27,234.57) -- (316.87,234.57) .. controls (316.87,234.57) and (316.87,234.57) .. (316.87,234.57) -- cycle ;
%Shape: Polygon Curved [id:ds09101026898245035] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 203; blue, 203 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (119.47,213.37) .. controls (117.27,188.07) and (174.27,201.37) .. (181.47,213.37) .. controls (188.67,225.37) and (121.67,238.67) .. (119.47,213.37) -- cycle ;
%Shape: Polygon Curved [id:ds5468278645263981] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 203; blue, 203 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (119.67,252.67) .. controls (117.47,227.37) and (165.47,238.67) .. (172.67,250.67) .. controls (179.87,262.67) and (121.87,277.97) .. (119.67,252.67) -- cycle ;
%Shape: Polygon Curved [id:ds11521249879208939] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 203; blue, 203 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (24.24,55.67) .. controls (26.24,45.67) and (40.24,52.67) .. (41.24,54.67) .. controls (42.24,56.67) and (22.24,65.67) .. (24.24,55.67) -- cycle ;
%Shape: Polygon Curved [id:ds7717981187105801] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 248; blue, 190 }  ,fill opacity=1 ][line width=0.75]  (24.95,37.38) .. controls (26.95,27.38) and (40.95,34.38) .. (41.95,36.38) .. controls (42.95,38.38) and (22.95,47.38) .. (24.95,37.38) -- cycle ;

% Text Node
\draw (101.92,150.48) node [scale=0.9] [align=left] {\weka};
% Text Node
\draw (239.96,162.73) node [scale=0.9] [align=left] {\xgb};
% Text Node
\draw (59.5,208.5) node [scale=0.9] [align=left] {{\small J48}};
% Text Node
\draw (48,237.5) node [scale=0.7] [align=left] {{\footnotesize SMO}};
% Text Node
\draw (62.5,249.5) node [scale=0.7] [align=left] {{\small MLP}};
% Text Node
\draw (80,237.5) node [scale=0.7] [align=left] {\textbf{Others}};
% Text Node
\draw (62.3,186.7) node [scale=0.9] [align=left] {\underline{{\footnotesize Classification}}};
% Text Node
\draw (74.5,47.17) node [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,opacity=1 ] [align=left] {{\scriptsize Depends on}\\{\scriptsize Used}\\{\scriptsize Bloated}\\};
% Text Node
\draw (144.5,180.5) node [scale=0.9] [align=left] {\underline{{\scriptsize Clustering}}};
% Text Node
\draw (237.96,203.73) node [scale=0.9] [align=left] {{\scriptsize commons-logging}};
% Text Node
\draw (322.96,191.93) node [scale=0.9] [align=left] {{\scriptsize scala-compiler}};
% Text Node
\draw (274.76,231.33) node [scale=0.9] [align=left] {{\scriptsize scala-compiler}};
% Text Node
\draw (342.07,225.78) node [scale=0.9] [align=left] {\textbf{Others}};
% Text Node
\draw (150.5,211.5) node [scale=0.9] [align=left] {\underline{{\scriptsize Visualization}}};
% Text Node
\draw (143.3,251.1) node [scale=0.9] [align=left] {\textbf{\underline{Others}}};
% Text Node
\draw (169,92) node [scale=0.9] [align=left] {\textsc{Project}};
% Text Node
\draw (272,54) node [scale=0.9] [align=left] {Maven\\Central};




\end{tikzpicture}


==> example_graph.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1833); %set diagram left start at 0, and has height of 1833

%Rounded Rect [id:dp8822916082761306] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 243; green, 243; blue, 243 }  ,fill opacity=1 ] (709.37,666.67) .. controls (709.37,666.67) and (709.37,666.67) .. (709.37,666.67) -- (845.4,666.67) .. controls (845.4,666.67) and (845.4,666.67) .. (845.4,666.67) -- (845.4,844.98) .. controls (845.4,844.98) and (845.4,844.98) .. (845.4,844.98) -- (709.37,844.98) .. controls (709.37,844.98) and (709.37,844.98) .. (709.37,844.98) -- cycle ;
%Rounded Rect [id:dp5496384421479842] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (743.08,729.2) .. controls (743.08,725.95) and (745.72,723.32) .. (748.97,723.32) -- (808.6,723.32) .. controls (811.85,723.32) and (814.48,725.95) .. (814.48,729.2) -- (814.48,746.85) .. controls (814.48,750.1) and (811.85,752.73) .. (808.6,752.73) -- (748.97,752.73) .. controls (745.72,752.73) and (743.08,750.1) .. (743.08,746.85) -- cycle ;
%Shape: Circle [id:dp22424424368575824] 
\draw  [fill={rgb, 255:red, 200; green, 240; blue, 158 }  ,fill opacity=1 ] (754.47,741.02) .. controls (754.47,737.02) and (757.72,733.77) .. (761.73,733.77) .. controls (765.73,733.77) and (768.98,737.02) .. (768.98,741.02) .. controls (768.98,745.03) and (765.73,748.28) .. (761.73,748.28) .. controls (757.72,748.28) and (754.47,745.03) .. (754.47,741.02) -- cycle ;
%Shape: Circle [id:dp6450818796155012] 
\draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (791.98,737.61) .. controls (791.98,733.8) and (795.08,730.71) .. (798.89,730.71) .. controls (802.71,730.71) and (805.8,733.8) .. (805.8,737.61) .. controls (805.8,741.43) and (802.71,744.52) .. (798.89,744.52) .. controls (795.08,744.52) and (791.98,741.43) .. (791.98,737.61) -- cycle ;
%Rounded Rect [id:dp8555899609354406] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (745.08,772.7) .. controls (745.08,769.45) and (747.72,766.82) .. (750.97,766.82) -- (788.78,766.82) .. controls (792.02,766.82) and (794.66,769.45) .. (794.66,772.7) -- (794.66,790.35) .. controls (794.66,793.6) and (792.02,796.23) .. (788.78,796.23) -- (750.97,796.23) .. controls (747.72,796.23) and (745.08,793.6) .. (745.08,790.35) -- cycle ;
%Shape: Circle [id:dp130774498822528] 
\draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (756.64,781.52) .. controls (756.64,777.6) and (759.82,774.41) .. (763.75,774.41) .. controls (767.67,774.41) and (770.86,777.6) .. (770.86,781.52) .. controls (770.86,785.45) and (767.67,788.64) .. (763.75,788.64) .. controls (759.82,788.64) and (756.64,785.45) .. (756.64,781.52) -- cycle ;
%Shape: Circle [id:dp3907895774650283] 
\draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (776.74,784.72) .. controls (776.74,781.17) and (779.62,778.29) .. (783.17,778.29) .. controls (786.73,778.29) and (789.61,781.17) .. (789.61,784.72) .. controls (789.61,788.27) and (786.73,791.15) .. (783.17,791.15) .. controls (779.62,791.15) and (776.74,788.27) .. (776.74,784.72) -- cycle ;
%Straight Lines [id:da45812408625607004] 
\draw    (798.89,744.52) -- (785.85,775.52) ;
\draw [shift={(784.68,778.29)}, rotate = 292.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp8864507055873712] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (753.69,814.7) .. controls (753.69,811.45) and (756.32,808.82) .. (759.57,808.82) -- (784.02,808.82) .. controls (787.27,808.82) and (789.9,811.45) .. (789.9,814.7) -- (789.9,832.35) .. controls (789.9,835.6) and (787.27,838.23) .. (784.02,838.23) -- (759.57,838.23) .. controls (756.32,838.23) and (753.69,835.6) .. (753.69,832.35) -- cycle ;
%Rounded Rect [id:dp2081653810637999] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (824.87,772.93) .. controls (824.87,771.39) and (826.12,770.13) .. (827.67,770.13) -- (836.48,770.13) .. controls (838.03,770.13) and (839.28,771.39) .. (839.28,772.93) -- (839.28,781.33) .. controls (839.28,782.88) and (838.03,784.13) .. (836.48,784.13) -- (827.67,784.13) .. controls (826.12,784.13) and (824.87,782.88) .. (824.87,781.33) -- cycle ;
%Rounded Rect [id:dp14573002653890132] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (802.69,815.09) .. controls (802.69,811.84) and (805.32,809.2) .. (808.57,809.2) -- (833.02,809.2) .. controls (836.27,809.2) and (838.9,811.84) .. (838.9,815.09) -- (838.9,832.73) .. controls (838.9,835.98) and (836.27,838.62) .. (833.02,838.62) -- (808.57,838.62) .. controls (805.32,838.62) and (802.69,835.98) .. (802.69,832.73) -- cycle ;
%Shape: Circle [id:dp834943133483071] 
\draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (766.87,828.45) .. controls (766.87,825.73) and (769.08,823.52) .. (771.8,823.52) .. controls (774.52,823.52) and (776.72,825.73) .. (776.72,828.45) .. controls (776.72,831.17) and (774.52,833.37) .. (771.8,833.37) .. controls (769.08,833.37) and (766.87,831.17) .. (766.87,828.45) -- cycle ;
%Shape: Circle [id:dp17734233727398607] 
\draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (814.18,826.91) .. controls (814.18,823.26) and (817.14,820.3) .. (820.8,820.3) .. controls (824.45,820.3) and (827.41,823.26) .. (827.41,826.91) .. controls (827.41,830.56) and (824.45,833.52) .. (820.8,833.52) .. controls (817.14,833.52) and (814.18,830.56) .. (814.18,826.91) -- cycle ;
%Straight Lines [id:da0721154758842718] 
\draw    (761.73,748.28) -- (763.52,771.42) ;
\draw [shift={(763.75,774.41)}, rotate = 265.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2076254197138101] 
\draw    (783.17,791.15) -- (772.79,820.69) ;
\draw [shift={(771.8,823.52)}, rotate = 289.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8919837258997645] 
\draw    (776.72,828.45) -- (811.18,827.03) ;
\draw [shift={(814.18,826.91)}, rotate = 177.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp2734675026360096] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (754.23,672.1) .. controls (754.23,672.1) and (754.23,672.1) .. (754.23,672.1) -- (809.23,672.1) .. controls (809.23,672.1) and (809.23,672.1) .. (809.23,672.1) -- (809.23,701.73) .. controls (809.23,701.73) and (809.23,701.73) .. (809.23,701.73) -- (754.23,701.73) .. controls (754.23,701.73) and (754.23,701.73) .. (754.23,701.73) -- cycle ;
%Rounded Rect [id:dp826156411601119] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (825.03,748.68) .. controls (825.03,747.1) and (826.31,745.82) .. (827.89,745.82) -- (837.02,745.82) .. controls (838.6,745.82) and (839.88,747.1) .. (839.88,748.68) -- (839.88,757.27) .. controls (839.88,758.85) and (838.6,760.13) .. (837.02,760.13) -- (827.89,760.13) .. controls (826.31,760.13) and (825.03,758.85) .. (825.03,757.27) -- cycle ;
%Rounded Rect [id:dp006137306656768038] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (717.03,775.68) .. controls (717.03,774.1) and (718.31,772.82) .. (719.89,772.82) -- (729.02,772.82) .. controls (730.6,772.82) and (731.88,774.1) .. (731.88,775.68) -- (731.88,784.27) .. controls (731.88,785.85) and (730.6,787.13) .. (729.02,787.13) -- (719.89,787.13) .. controls (718.31,787.13) and (717.03,785.85) .. (717.03,784.27) -- cycle ;
%Rounded Rect [id:dp22742218621402088] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (718.03,746.68) .. controls (718.03,745.1) and (719.31,743.82) .. (720.89,743.82) -- (730.02,743.82) .. controls (731.6,743.82) and (732.88,745.1) .. (732.88,746.68) -- (732.88,755.27) .. controls (732.88,756.85) and (731.6,758.13) .. (730.02,758.13) -- (720.89,758.13) .. controls (719.31,758.13) and (718.03,756.85) .. (718.03,755.27) -- cycle ;
%Straight Lines [id:da09078025351949015] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (773.52,752.77) -- (774.08,765.07) ;
\draw [shift={(774.17,767.07)}, rotate = 267.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da9518044830891097] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (814.48,746.85) -- (826.68,768.39) ;
\draw [shift={(827.67,770.13)}, rotate = 240.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da7338928552309026] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (814.17,737.12) -- (826.2,744.75) ;
\draw [shift={(827.89,745.82)}, rotate = 212.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da38946544983143105] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (743.08,746.85) -- (729.97,771.06) ;
\draw [shift={(729.02,772.82)}, rotate = 298.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da035134915410604206] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (769.13,796.15) -- (769.16,807.07) ;
\draw [shift={(769.17,809.07)}, rotate = 269.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da6296195161362346] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (790.13,821.15) -- (800.13,821.15) ;
\draw [shift={(802.13,821.15)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da6761436553200133] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1005.2,715.98) -- (1019.2,715.98) ;
\draw [shift={(1021.2,715.98)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da5970182209413373] 
\draw    (1008.67,698.17) -- (1021,698.02) ;
\draw [shift={(1024,697.98)}, rotate = 179.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp5759796507225389] 
\draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (768.87,694.45) .. controls (768.87,691.73) and (771.08,689.52) .. (773.8,689.52) .. controls (776.52,689.52) and (778.72,691.73) .. (778.72,694.45) .. controls (778.72,697.17) and (776.52,699.37) .. (773.8,699.37) .. controls (771.08,699.37) and (768.87,697.17) .. (768.87,694.45) -- cycle ;
%Shape: Circle [id:dp02704679036267632] 
\draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (785.87,695.09) .. controls (785.87,693.2) and (787.41,691.67) .. (789.3,691.67) .. controls (791.18,691.67) and (792.72,693.2) .. (792.72,695.09) .. controls (792.72,696.98) and (791.18,698.51) .. (789.3,698.51) .. controls (787.41,698.51) and (785.87,696.98) .. (785.87,695.09) -- cycle ;
%Straight Lines [id:da43553804940120866] 
\draw    (789.3,698.51) -- (798.03,727.83) ;
\draw [shift={(798.89,730.71)}, rotate = 253.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da40144274245847267] 
\draw    (773.8,699.37) -- (762.72,730.94) ;
\draw [shift={(761.73,733.77)}, rotate = 289.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp03590007047318022] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (748.07,709.38) .. controls (748.07,708.78) and (748.56,708.29) .. (749.16,708.29) -- (778.01,708.29) .. controls (778.62,708.29) and (779.11,708.78) .. (779.11,709.38) -- (779.11,712.67) .. controls (779.11,713.28) and (778.62,713.77) .. (778.01,713.77) -- (749.16,713.77) .. controls (748.56,713.77) and (748.07,713.28) .. (748.07,712.67) -- cycle ;

%Rounded Rect [id:dp46462548408162774] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (788.67,709.77) .. controls (788.67,709.17) and (789.17,708.68) .. (789.77,708.68) -- (803.44,708.68) .. controls (804.04,708.68) and (804.53,709.17) .. (804.53,709.77) -- (804.53,713.06) .. controls (804.53,713.67) and (804.04,714.16) .. (803.44,714.16) -- (789.77,714.16) .. controls (789.17,714.16) and (788.67,713.67) .. (788.67,713.06) -- cycle ;

%Straight Lines [id:da11656948919656818] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (743.97,735.07) -- (734.26,745.23) ;
\draw [shift={(732.88,746.68)}, rotate = 313.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da7938345565098469] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (783.17,702.07) -- (782.85,720.73) ;
\draw [shift={(782.82,722.73)}, rotate = 270.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Shape: Rectangle [id:dp7669410257370172] 
\draw  [color={rgb, 255:red, 251; green, 199; blue, 205 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (1011.67,729.7) -- (1022.1,729.7) -- (1022.1,740.7) -- (1011.67,740.7) -- cycle ;
%Shape: Rectangle [id:dp8729618161970478] 
\draw  [color={rgb, 255:red, 251; green, 199; blue, 205 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (1011.67,747.7) -- (1022.1,747.7) -- (1022.1,758.7) -- (1011.67,758.7) -- cycle ;

% Text Node
\draw (750.08,730.32) node  [font=\footnotesize] [align=left] {\textbf{A}};
% Text Node
\draw (751.08,775.32) node  [font=\footnotesize] [align=left] {\textbf{B}};
% Text Node
\draw (930.08,752.32) node  [font=\tiny] [align=left] {{\footnotesize DEPENDENCIES}\\\\{\footnotesize \textbf{A}: \texttt{commons-configuration2}}\\{\footnotesize  }\\{\footnotesize \textbf{B}: \texttt{commons-beanutils}}\\\\{\footnotesize \textbf{C}: \texttt{jackson-databind}}\\\\{\footnotesize \textbf{D}: \texttt{jackson-core}}\\\\{\footnotesize \textbf{E}: \texttt{commons-text}}\\\\{\footnotesize \textbf{F}: \texttt{commons-lang3}}\\\\{\footnotesize \textbf{G}: \texttt{commons-logging}}\\\\{\footnotesize \textbf{H}: \texttt{commons-collections}}};
% Text Node
\draw (760.08,815.32) node  [font=\footnotesize] [align=left] {\textbf{C}};
% Text Node
\draw (809.08,815.32) node  [font=\footnotesize] [align=left] {\textbf{D}};
% Text Node
\draw (832.08,777.13) node  [font=\footnotesize] [align=left] {\textbf{H}};
% Text Node
\draw (832.45,752.98) node  [font=\footnotesize] [align=left] {\textbf{F}};
% Text Node
\draw (724.45,779.98) node  [font=\footnotesize] [align=left] {\textbf{G}};
% Text Node
\draw (725.45,750.98) node  [font=\footnotesize] [align=left] {\textbf{E}};
% Text Node
\draw (781.73,680.92) node  [font=\footnotesize] [align=left] {\textbf{\textsc{JProject}}};
% Text Node
\draw (729.98,835.27) node  [font=\footnotesize] [align=left] {{\scriptsize \texttt{classpath}}};
% Text Node
\draw (1046.08,716.32) node  [font=\tiny] [align=left] {{\footnotesize  LEGEND}\\{\footnotesize  }\\{\footnotesize  \ \ \ \ \ \ \ Usage}\\\\{\footnotesize  \ \ \ \ \ \ \ Dependency}\\\\{\footnotesize  \ \ \ \ \ \ \ Used}\\\\{\footnotesize  \ \ \ \ \ \ \ Bloated}};
% Text Node
\draw (796.6,711.42) node  [font=\footnotesize] [align=left] {{\tiny \texttt{.json}}};
% Text Node
\draw (763.59,711.03) node  [font=\footnotesize] [align=left] {{\tiny \texttt{.properties}}};


\end{tikzpicture}
















% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,1086); %set diagram left start at 0, and has height of 1086

% %Rounded Rect [id:dp8822916082761306] 
% \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 243; green, 243; blue, 243 }  ,fill opacity=1 ] (709.37,666.67) .. controls (709.37,666.67) and (709.37,666.67) .. (709.37,666.67) -- (845.4,666.67) .. controls (845.4,666.67) and (845.4,666.67) .. (845.4,666.67) -- (845.4,844.98) .. controls (845.4,844.98) and (845.4,844.98) .. (845.4,844.98) -- (709.37,844.98) .. controls (709.37,844.98) and (709.37,844.98) .. (709.37,844.98) -- cycle ;
% %Rounded Rect [id:dp5496384421479842] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (743.08,729.2) .. controls (743.08,725.95) and (745.72,723.32) .. (748.97,723.32) -- (808.6,723.32) .. controls (811.85,723.32) and (814.48,725.95) .. (814.48,729.2) -- (814.48,746.85) .. controls (814.48,750.1) and (811.85,752.73) .. (808.6,752.73) -- (748.97,752.73) .. controls (745.72,752.73) and (743.08,750.1) .. (743.08,746.85) -- cycle ;
% %Shape: Circle [id:dp22424424368575824] 
% \draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (754.47,741.02) .. controls (754.47,737.02) and (757.72,733.77) .. (761.73,733.77) .. controls (765.73,733.77) and (768.98,737.02) .. (768.98,741.02) .. controls (768.98,745.03) and (765.73,748.28) .. (761.73,748.28) .. controls (757.72,748.28) and (754.47,745.03) .. (754.47,741.02) -- cycle ;
% %Shape: Circle [id:dp6450818796155012] 
% \draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (791.98,737.61) .. controls (791.98,733.8) and (795.08,730.71) .. (798.89,730.71) .. controls (802.71,730.71) and (805.8,733.8) .. (805.8,737.61) .. controls (805.8,741.43) and (802.71,744.52) .. (798.89,744.52) .. controls (795.08,744.52) and (791.98,741.43) .. (791.98,737.61) -- cycle ;
% %Rounded Rect [id:dp8555899609354406] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (745.08,772.7) .. controls (745.08,769.45) and (747.72,766.82) .. (750.97,766.82) -- (788.78,766.82) .. controls (792.02,766.82) and (794.66,769.45) .. (794.66,772.7) -- (794.66,790.35) .. controls (794.66,793.6) and (792.02,796.23) .. (788.78,796.23) -- (750.97,796.23) .. controls (747.72,796.23) and (745.08,793.6) .. (745.08,790.35) -- cycle ;
% %Shape: Circle [id:dp130774498822528] 
% \draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (756.64,781.52) .. controls (756.64,777.6) and (759.82,774.41) .. (763.75,774.41) .. controls (767.67,774.41) and (770.86,777.6) .. (770.86,781.52) .. controls (770.86,785.45) and (767.67,788.64) .. (763.75,788.64) .. controls (759.82,788.64) and (756.64,785.45) .. (756.64,781.52) -- cycle ;
% %Shape: Circle [id:dp3907895774650283] 
% \draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (776.74,784.72) .. controls (776.74,781.17) and (779.62,778.29) .. (783.17,778.29) .. controls (786.73,778.29) and (789.61,781.17) .. (789.61,784.72) .. controls (789.61,788.27) and (786.73,791.15) .. (783.17,791.15) .. controls (779.62,791.15) and (776.74,788.27) .. (776.74,784.72) -- cycle ;
% %Straight Lines [id:da45812408625607004] 
% \draw    (798.89,744.52) -- (785.85,775.52) ;
% \draw [shift={(784.68,778.29)}, rotate = 292.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% %Rounded Rect [id:dp8864507055873712] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (753.69,814.7) .. controls (753.69,811.45) and (756.32,808.82) .. (759.57,808.82) -- (784.02,808.82) .. controls (787.27,808.82) and (789.9,811.45) .. (789.9,814.7) -- (789.9,832.35) .. controls (789.9,835.6) and (787.27,838.23) .. (784.02,838.23) -- (759.57,838.23) .. controls (756.32,838.23) and (753.69,835.6) .. (753.69,832.35) -- cycle ;
% %Rounded Rect [id:dp2081653810637999] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (824.87,772.93) .. controls (824.87,771.39) and (826.12,770.13) .. (827.67,770.13) -- (836.48,770.13) .. controls (838.03,770.13) and (839.28,771.39) .. (839.28,772.93) -- (839.28,781.33) .. controls (839.28,782.88) and (838.03,784.13) .. (836.48,784.13) -- (827.67,784.13) .. controls (826.12,784.13) and (824.87,782.88) .. (824.87,781.33) -- cycle ;
% %Rounded Rect [id:dp14573002653890132] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (802.69,815.09) .. controls (802.69,811.84) and (805.32,809.2) .. (808.57,809.2) -- (833.02,809.2) .. controls (836.27,809.2) and (838.9,811.84) .. (838.9,815.09) -- (838.9,832.73) .. controls (838.9,835.98) and (836.27,838.62) .. (833.02,838.62) -- (808.57,838.62) .. controls (805.32,838.62) and (802.69,835.98) .. (802.69,832.73) -- cycle ;
% %Shape: Circle [id:dp834943133483071] 
% \draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (766.87,828.45) .. controls (766.87,825.73) and (769.08,823.52) .. (771.8,823.52) .. controls (774.52,823.52) and (776.72,825.73) .. (776.72,828.45) .. controls (776.72,831.17) and (774.52,833.37) .. (771.8,833.37) .. controls (769.08,833.37) and (766.87,831.17) .. (766.87,828.45) -- cycle ;
% %Shape: Circle [id:dp17734233727398607] 
% \draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (814.18,826.91) .. controls (814.18,823.26) and (817.14,820.3) .. (820.8,820.3) .. controls (824.45,820.3) and (827.41,823.26) .. (827.41,826.91) .. controls (827.41,830.56) and (824.45,833.52) .. (820.8,833.52) .. controls (817.14,833.52) and (814.18,830.56) .. (814.18,826.91) -- cycle ;
% %Straight Lines [id:da0721154758842718] 
% \draw    (761.73,748.28) -- (763.52,771.42) ;
% \draw [shift={(763.75,774.41)}, rotate = 265.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% %Straight Lines [id:da2076254197138101] 
% \draw    (783.17,791.15) -- (772.79,820.69) ;
% \draw [shift={(771.8,823.52)}, rotate = 289.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% %Straight Lines [id:da8919837258997645] 
% \draw    (776.72,828.45) -- (811.18,827.03) ;
% \draw [shift={(814.18,826.91)}, rotate = 537.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% %Rounded Rect [id:dp2734675026360096] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (754.23,672.1) .. controls (754.23,672.1) and (754.23,672.1) .. (754.23,672.1) -- (809.23,672.1) .. controls (809.23,672.1) and (809.23,672.1) .. (809.23,672.1) -- (809.23,701.73) .. controls (809.23,701.73) and (809.23,701.73) .. (809.23,701.73) -- (754.23,701.73) .. controls (754.23,701.73) and (754.23,701.73) .. (754.23,701.73) -- cycle ;
% %Rounded Rect [id:dp826156411601119] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (825.03,748.68) .. controls (825.03,747.1) and (826.31,745.82) .. (827.89,745.82) -- (837.02,745.82) .. controls (838.6,745.82) and (839.88,747.1) .. (839.88,748.68) -- (839.88,757.27) .. controls (839.88,758.85) and (838.6,760.13) .. (837.02,760.13) -- (827.89,760.13) .. controls (826.31,760.13) and (825.03,758.85) .. (825.03,757.27) -- cycle ;
% %Rounded Rect [id:dp006137306656768038] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (717.03,775.68) .. controls (717.03,774.1) and (718.31,772.82) .. (719.89,772.82) -- (729.02,772.82) .. controls (730.6,772.82) and (731.88,774.1) .. (731.88,775.68) -- (731.88,784.27) .. controls (731.88,785.85) and (730.6,787.13) .. (729.02,787.13) -- (719.89,787.13) .. controls (718.31,787.13) and (717.03,785.85) .. (717.03,784.27) -- cycle ;
% %Rounded Rect [id:dp22742218621402088] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (718.03,746.68) .. controls (718.03,745.1) and (719.31,743.82) .. (720.89,743.82) -- (730.02,743.82) .. controls (731.6,743.82) and (732.88,745.1) .. (732.88,746.68) -- (732.88,755.27) .. controls (732.88,756.85) and (731.6,758.13) .. (730.02,758.13) -- (720.89,758.13) .. controls (719.31,758.13) and (718.03,756.85) .. (718.03,755.27) -- cycle ;
% %Straight Lines [id:da09078025351949015] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (773.52,752.77) -- (774.08,765.07) ;
% \draw [shift={(774.17,767.07)}, rotate = 267.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% %Straight Lines [id:da9518044830891097] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (814.48,746.85) -- (826.68,768.39) ;
% \draw [shift={(827.67,770.13)}, rotate = 240.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% %Straight Lines [id:da7338928552309026] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (814.17,737.12) -- (826.2,744.75) ;
% \draw [shift={(827.89,745.82)}, rotate = 212.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% %Straight Lines [id:da38946544983143105] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (743.08,746.85) -- (729.97,771.06) ;
% \draw [shift={(729.02,772.82)}, rotate = 298.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% %Straight Lines [id:da035134915410604206] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (769.13,796.15) -- (769.16,807.07) ;
% \draw [shift={(769.17,809.07)}, rotate = 269.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% %Straight Lines [id:da6296195161362346] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (790.13,821.15) -- (800.13,821.15) ;
% \draw [shift={(802.13,821.15)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% %Straight Lines [id:da6761436553200133] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (864.2,807.98) -- (878.2,807.98) ;
% \draw [shift={(880.2,807.98)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% %Straight Lines [id:da5970182209413373] 
% \draw    (865.67,790.17) -- (878,790.02) ;
% \draw [shift={(881,789.98)}, rotate = 539.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% %Shape: Circle [id:dp5759796507225389] 
% \draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (768.87,694.45) .. controls (768.87,691.73) and (771.08,689.52) .. (773.8,689.52) .. controls (776.52,689.52) and (778.72,691.73) .. (778.72,694.45) .. controls (778.72,697.17) and (776.52,699.37) .. (773.8,699.37) .. controls (771.08,699.37) and (768.87,697.17) .. (768.87,694.45) -- cycle ;
% %Shape: Circle [id:dp02704679036267632] 
% \draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (785.87,695.09) .. controls (785.87,693.2) and (787.41,691.67) .. (789.3,691.67) .. controls (791.18,691.67) and (792.72,693.2) .. (792.72,695.09) .. controls (792.72,696.98) and (791.18,698.51) .. (789.3,698.51) .. controls (787.41,698.51) and (785.87,696.98) .. (785.87,695.09) -- cycle ;
% %Straight Lines [id:da43553804940120866] 
% \draw    (789.3,698.51) -- (798.03,727.83) ;
% \draw [shift={(798.89,730.71)}, rotate = 253.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% %Straight Lines [id:da40144274245847267] 
% \draw    (773.8,699.37) -- (762.72,730.94) ;
% \draw [shift={(761.73,733.77)}, rotate = 289.34000000000003] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% %Rounded Rect [id:dp03590007047318022] 
% \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (748.07,709.38) .. controls (748.07,708.78) and (748.56,708.29) .. (749.16,708.29) -- (778.01,708.29) .. controls (778.62,708.29) and (779.11,708.78) .. (779.11,709.38) -- (779.11,712.67) .. controls (779.11,713.28) and (778.62,713.77) .. (778.01,713.77) -- (749.16,713.77) .. controls (748.56,713.77) and (748.07,713.28) .. (748.07,712.67) -- cycle ;

% %Rounded Rect [id:dp46462548408162774] 
% \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (788.67,709.77) .. controls (788.67,709.17) and (789.17,708.68) .. (789.77,708.68) -- (803.44,708.68) .. controls (804.04,708.68) and (804.53,709.17) .. (804.53,709.77) -- (804.53,713.06) .. controls (804.53,713.67) and (804.04,714.16) .. (803.44,714.16) -- (789.77,714.16) .. controls (789.17,714.16) and (788.67,713.67) .. (788.67,713.06) -- cycle ;

% %Straight Lines [id:da11656948919656818] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (743.97,735.07) -- (734.26,745.23) ;
% \draw [shift={(732.88,746.68)}, rotate = 313.65999999999997] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% %Straight Lines [id:da7938345565098469] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (783.17,702.07) -- (782.85,720.73) ;
% \draw [shift={(782.82,722.73)}, rotate = 270.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;

% % Text Node
% \draw (750.08,730.32) node  [font=\footnotesize] [align=left] {\textbf{A}};
% % Text Node
% \draw (751.08,775.32) node  [font=\footnotesize] [align=left] {\textbf{B}};
% % Text Node
% \draw (917.08,743.32) node  [font=\tiny] [align=left] {{\footnotesize DEPENDENCIES}\\\\{\footnotesize \textbf{A}: commons-configuration2}\\{\footnotesize  }\\{\footnotesize \textbf{B}: commons-beanutils}\\\\{\footnotesize \textbf{C}: jackson-databind}\\\\{\footnotesize \textbf{D}: jackson-core}\\\\{\footnotesize \textbf{E}: commons-text}\\\\{\footnotesize \textbf{F}: commons-lang3}\\\\{\footnotesize \textbf{G}: commons-logging}\\\\{\footnotesize \textbf{H}: commons-collections}\\\\\\{\footnotesize  \ \ \ \ \ \ \ Usage}\\\\\\{\footnotesize  \ \ \ \ \ \ \ Dependency}};
% % Text Node
% \draw (760.08,815.32) node  [font=\footnotesize] [align=left] {\textbf{C}};
% % Text Node
% \draw (809.08,815.32) node  [font=\footnotesize] [align=left] {\textbf{D}};
% % Text Node
% \draw (832.08,777.13) node  [font=\footnotesize] [align=left] {\textbf{H}};
% % Text Node
% \draw (832.45,752.98) node  [font=\footnotesize] [align=left] {\textbf{F}};
% % Text Node
% \draw (724.45,779.98) node  [font=\footnotesize] [align=left] {\textbf{G}};
% % Text Node
% \draw (725.45,750.98) node  [font=\footnotesize] [align=left] {\textbf{E}};
% % Text Node
% \draw (781.73,680.92) node  [font=\footnotesize] [align=left] {\textsc{JProject}};
% % Text Node
% \draw (729.98,835.27) node  [font=\footnotesize] [align=left] {{\scriptsize \texttt{classpath}}};
% % Text Node
% \draw (796.6,711.42) node  [font=\footnotesize] [align=left] {{\tiny \texttt{.json}}};
% % Text Node
% \draw (763.59,711.03) node  [font=\footnotesize] [align=left] {{\tiny \texttt{.properties}}};


% \end{tikzpicture}


==> example_graph_v2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2218); %set diagram left start at 0, and has height of 2218

%Rounded Rect [id:dp8822916082761306] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 243; green, 243; blue, 243 }  ,fill opacity=1 ] (709.37,666.67) .. controls (709.37,666.67) and (709.37,666.67) .. (709.37,666.67) -- (845.4,666.67) .. controls (845.4,666.67) and (845.4,666.67) .. (845.4,666.67) -- (845.4,844.98) .. controls (845.4,844.98) and (845.4,844.98) .. (845.4,844.98) -- (709.37,844.98) .. controls (709.37,844.98) and (709.37,844.98) .. (709.37,844.98) -- cycle ;
%Rounded Rect [id:dp5496384421479842] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (743.08,723.32) .. controls (743.08,723.32) and (743.08,723.32) .. (743.08,723.32) -- (814.48,723.32) .. controls (814.48,723.32) and (814.48,723.32) .. (814.48,723.32) -- (814.48,752.73) .. controls (814.48,752.73) and (814.48,752.73) .. (814.48,752.73) -- (743.08,752.73) .. controls (743.08,752.73) and (743.08,752.73) .. (743.08,752.73) -- cycle ;
%Shape: Circle [id:dp22424424368575824] 
\draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (756.47,740.69) .. controls (756.47,736.68) and (759.72,733.43) .. (763.73,733.43) .. controls (767.73,733.43) and (770.98,736.68) .. (770.98,740.69) .. controls (770.98,744.7) and (767.73,747.95) .. (763.73,747.95) .. controls (759.72,747.95) and (756.47,744.7) .. (756.47,740.69) -- cycle ;
%Shape: Circle [id:dp6450818796155012] 
\draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (793.98,737.61) .. controls (793.98,733.8) and (797.08,730.71) .. (800.89,730.71) .. controls (804.71,730.71) and (807.8,733.8) .. (807.8,737.61) .. controls (807.8,741.43) and (804.71,744.52) .. (800.89,744.52) .. controls (797.08,744.52) and (793.98,741.43) .. (793.98,737.61) -- cycle ;
%Rounded Rect [id:dp8555899609354406] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (746.07,766.82) .. controls (746.07,766.82) and (746.07,766.82) .. (746.07,766.82) -- (795.65,766.82) .. controls (795.65,766.82) and (795.65,766.82) .. (795.65,766.82) -- (795.65,796.23) .. controls (795.65,796.23) and (795.65,796.23) .. (795.65,796.23) -- (746.07,796.23) .. controls (746.07,796.23) and (746.07,796.23) .. (746.07,796.23) -- cycle ;
%Shape: Circle [id:dp130774498822528] 
\draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (756.64,781.52) .. controls (756.64,777.6) and (759.82,774.41) .. (763.75,774.41) .. controls (767.67,774.41) and (770.86,777.6) .. (770.86,781.52) .. controls (770.86,785.45) and (767.67,788.64) .. (763.75,788.64) .. controls (759.82,788.64) and (756.64,785.45) .. (756.64,781.52) -- cycle ;
%Shape: Circle [id:dp3907895774650283] 
\draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (776.74,784.72) .. controls (776.74,781.17) and (779.62,778.29) .. (783.17,778.29) .. controls (786.73,778.29) and (789.61,781.17) .. (789.61,784.72) .. controls (789.61,788.27) and (786.73,791.15) .. (783.17,791.15) .. controls (779.62,791.15) and (776.74,788.27) .. (776.74,784.72) -- cycle ;
%Straight Lines [id:da45812408625607004] 
\draw    (798.89,744.52) -- (785.85,775.52) ;
\draw [shift={(784.68,778.29)}, rotate = 292.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp8864507055873712] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (753.69,808.82) .. controls (753.69,808.82) and (753.69,808.82) .. (753.69,808.82) -- (789.9,808.82) .. controls (789.9,808.82) and (789.9,808.82) .. (789.9,808.82) -- (789.9,838.23) .. controls (789.9,838.23) and (789.9,838.23) .. (789.9,838.23) -- (753.69,838.23) .. controls (753.69,838.23) and (753.69,838.23) .. (753.69,838.23) -- cycle ;
%Rounded Rect [id:dp2081653810637999] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (824.87,770.13) .. controls (824.87,770.13) and (824.87,770.13) .. (824.87,770.13) -- (839.28,770.13) .. controls (839.28,770.13) and (839.28,770.13) .. (839.28,770.13) -- (839.28,784.13) .. controls (839.28,784.13) and (839.28,784.13) .. (839.28,784.13) -- (824.87,784.13) .. controls (824.87,784.13) and (824.87,784.13) .. (824.87,784.13) -- cycle ;
%Rounded Rect [id:dp14573002653890132] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (802.69,809.2) .. controls (802.69,809.2) and (802.69,809.2) .. (802.69,809.2) -- (838.9,809.2) .. controls (838.9,809.2) and (838.9,809.2) .. (838.9,809.2) -- (838.9,838.62) .. controls (838.9,838.62) and (838.9,838.62) .. (838.9,838.62) -- (802.69,838.62) .. controls (802.69,838.62) and (802.69,838.62) .. (802.69,838.62) -- cycle ;
%Shape: Circle [id:dp834943133483071] 
\draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (766.87,828.45) .. controls (766.87,825.73) and (769.08,823.52) .. (771.8,823.52) .. controls (774.52,823.52) and (776.72,825.73) .. (776.72,828.45) .. controls (776.72,831.17) and (774.52,833.37) .. (771.8,833.37) .. controls (769.08,833.37) and (766.87,831.17) .. (766.87,828.45) -- cycle ;
%Shape: Circle [id:dp17734233727398607] 
\draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (814.18,828.91) .. controls (814.18,825.26) and (817.14,822.3) .. (820.8,822.3) .. controls (824.45,822.3) and (827.41,825.26) .. (827.41,828.91) .. controls (827.41,832.56) and (824.45,835.52) .. (820.8,835.52) .. controls (817.14,835.52) and (814.18,832.56) .. (814.18,828.91) -- cycle ;
%Straight Lines [id:da0721154758842718] 
\draw    (761.73,748.28) -- (763.52,771.42) ;
\draw [shift={(763.75,774.41)}, rotate = 265.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2076254197138101] 
\draw    (783.17,791.15) -- (772.79,820.69) ;
\draw [shift={(771.8,823.52)}, rotate = 289.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8919837258997645] 
\draw    (776.72,828.45) -- (811.18,828.87) ;
\draw [shift={(814.18,828.91)}, rotate = 180.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp2734675026360096] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (754.23,672.1) .. controls (754.23,672.1) and (754.23,672.1) .. (754.23,672.1) -- (809.23,672.1) .. controls (809.23,672.1) and (809.23,672.1) .. (809.23,672.1) -- (809.23,701.73) .. controls (809.23,701.73) and (809.23,701.73) .. (809.23,701.73) -- (754.23,701.73) .. controls (754.23,701.73) and (754.23,701.73) .. (754.23,701.73) -- cycle ;
%Rounded Rect [id:dp826156411601119] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (825.03,745.82) .. controls (825.03,745.82) and (825.03,745.82) .. (825.03,745.82) -- (839.88,745.82) .. controls (839.88,745.82) and (839.88,745.82) .. (839.88,745.82) -- (839.88,760.13) .. controls (839.88,760.13) and (839.88,760.13) .. (839.88,760.13) -- (825.03,760.13) .. controls (825.03,760.13) and (825.03,760.13) .. (825.03,760.13) -- cycle ;
%Rounded Rect [id:dp006137306656768038] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (717.03,772.82) .. controls (717.03,772.82) and (717.03,772.82) .. (717.03,772.82) -- (731.88,772.82) .. controls (731.88,772.82) and (731.88,772.82) .. (731.88,772.82) -- (731.88,787.13) .. controls (731.88,787.13) and (731.88,787.13) .. (731.88,787.13) -- (717.03,787.13) .. controls (717.03,787.13) and (717.03,787.13) .. (717.03,787.13) -- cycle ;
%Rounded Rect [id:dp22742218621402088] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (718.03,743.82) .. controls (718.03,743.82) and (718.03,743.82) .. (718.03,743.82) -- (732.88,743.82) .. controls (732.88,743.82) and (732.88,743.82) .. (732.88,743.82) -- (732.88,758.13) .. controls (732.88,758.13) and (732.88,758.13) .. (732.88,758.13) -- (718.03,758.13) .. controls (718.03,758.13) and (718.03,758.13) .. (718.03,758.13) -- cycle ;
%Straight Lines [id:da09078025351949015] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (773.52,752.77) -- (774.08,765.07) ;
\draw [shift={(774.17,767.07)}, rotate = 267.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da9518044830891097] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (814.48,746.85) -- (826.68,768.39) ;
\draw [shift={(827.67,770.13)}, rotate = 240.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da7338928552309026] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (814.17,737.12) -- (826.2,744.75) ;
\draw [shift={(827.89,745.82)}, rotate = 212.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da38946544983143105] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (743.08,746.85) -- (729.97,771.06) ;
\draw [shift={(729.02,772.82)}, rotate = 298.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da035134915410604206] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (769.13,796.15) -- (769.16,807.07) ;
\draw [shift={(769.17,809.07)}, rotate = 269.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da6296195161362346] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (790.13,821.15) -- (800.13,821.15) ;
\draw [shift={(802.13,821.15)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da6761436553200133] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (1005.2,715.98) -- (1019.2,715.98) ;
\draw [shift={(1021.2,715.98)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da5970182209413373] 
\draw    (1008.67,698.17) -- (1021,698.02) ;
\draw [shift={(1024,697.98)}, rotate = 179.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp5759796507225389] 
\draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (759.21,691.78) .. controls (759.21,689.06) and (761.41,686.86) .. (764.13,686.86) .. controls (766.85,686.86) and (769.05,689.06) .. (769.05,691.78) .. controls (769.05,694.5) and (766.85,696.7) .. (764.13,696.7) .. controls (761.41,696.7) and (759.21,694.5) .. (759.21,691.78) -- cycle ;
%Shape: Circle [id:dp02704679036267632] 
\draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (797.27,688.86) .. controls (797.27,686.97) and (798.8,685.44) .. (800.69,685.44) .. controls (802.58,685.44) and (804.11,686.97) .. (804.11,688.86) .. controls (804.11,690.75) and (802.58,692.28) .. (800.69,692.28) .. controls (798.8,692.28) and (797.27,690.75) .. (797.27,688.86) -- cycle ;
%Straight Lines [id:da43553804940120866] 
\draw    (800.69,692.28) -- (800.88,727.71) ;
\draw [shift={(800.89,730.71)}, rotate = 269.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da40144274245847267] 
\draw    (764.13,696.7) -- (763.76,730.43) ;
\draw [shift={(763.73,733.43)}, rotate = 270.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp03590007047318022] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (746.07,709.38) .. controls (746.07,708.78) and (746.56,708.29) .. (747.16,708.29) -- (776.01,708.29) .. controls (776.62,708.29) and (777.11,708.78) .. (777.11,709.38) -- (777.11,712.67) .. controls (777.11,713.28) and (776.62,713.77) .. (776.01,713.77) -- (747.16,713.77) .. controls (746.56,713.77) and (746.07,713.28) .. (746.07,712.67) -- cycle ;

%Rounded Rect [id:dp46462548408162774] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (791.67,709.44) .. controls (791.67,708.84) and (792.17,708.34) .. (792.77,708.34) -- (806.44,708.34) .. controls (807.04,708.34) and (807.53,708.84) .. (807.53,709.44) -- (807.53,712.73) .. controls (807.53,713.33) and (807.04,713.82) .. (806.44,713.82) -- (792.77,713.82) .. controls (792.17,713.82) and (791.67,713.33) .. (791.67,712.73) -- cycle ;

%Straight Lines [id:da11656948919656818] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (743.97,735.07) -- (734.26,745.23) ;
\draw [shift={(732.88,746.68)}, rotate = 313.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da7938345565098469] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (783.17,702.07) -- (782.85,720.73) ;
\draw [shift={(782.82,722.73)}, rotate = 270.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Shape: Rectangle [id:dp8729618161970478] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ][line width=0.75]  (1011.67,748.03) -- (1022.1,748.03) -- (1022.1,759.03) -- (1011.67,759.03) -- cycle ;
%Shape: Circle [id:dp6970514590218739] 
\draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (778.79,686.92) .. controls (778.79,685.29) and (780.11,683.97) .. (781.73,683.97) .. controls (783.36,683.97) and (784.68,685.29) .. (784.68,686.92) .. controls (784.68,688.54) and (783.36,689.86) .. (781.73,689.86) .. controls (780.11,689.86) and (778.79,688.54) .. (778.79,686.92) -- cycle ;
%Shape: Circle [id:dp993850529408018] 
\draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (830.1,816.32) .. controls (830.1,814.68) and (831.42,813.36) .. (833.06,813.36) .. controls (834.69,813.36) and (836.02,814.68) .. (836.02,816.32) .. controls (836.02,817.96) and (834.69,819.28) .. (833.06,819.28) .. controls (831.42,819.28) and (830.1,817.96) .. (830.1,816.32) -- cycle ;
%Straight Lines [id:da43498582076199965] 
\draw    (794.3,688.4) -- (784.68,686.92) ;
\draw [shift={(797.27,688.86)}, rotate = 188.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da18739288630495055] 
\draw    (786.38,735.74) -- (793.98,737.61) ;
\draw [shift={(783.47,735.02)}, rotate = 13.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da968498564137138] 
\draw    (771.74,690.44) -- (778.79,686.92) ;
\draw [shift={(769.05,691.78)}, rotate = 333.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp2286095010740128] 
\draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (775.78,735.02) .. controls (775.78,732.9) and (777.5,731.18) .. (779.62,731.18) .. controls (781.75,731.18) and (783.47,732.9) .. (783.47,735.02) .. controls (783.47,737.15) and (781.75,738.87) .. (779.62,738.87) .. controls (777.5,738.87) and (775.78,737.15) .. (775.78,735.02) -- cycle ;
%Straight Lines [id:da484931056389057] 
\draw    (828.27,820.4) -- (824.35,823.28) ;
\draw [shift={(830.69,818.62)}, rotate = 143.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp671311666899943] 
\draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (780.45,745.47) .. controls (780.45,744.02) and (781.62,742.85) .. (783.07,742.85) .. controls (784.52,742.85) and (785.69,744.02) .. (785.69,745.47) .. controls (785.69,746.92) and (784.52,748.09) .. (783.07,748.09) .. controls (781.62,748.09) and (780.45,746.92) .. (780.45,745.47) -- cycle ;
%Straight Lines [id:da058770871812886094] 
\draw    (788.47,744.36) -- (795.35,741.62) ;
\draw [shift={(785.69,745.47)}, rotate = 338.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp44866777950679415] 
\draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ][line width=0.75]  (1010.41,736.09) .. controls (1010.41,732.89) and (1013.01,730.29) .. (1016.22,730.29) .. controls (1019.42,730.29) and (1022.02,732.89) .. (1022.02,736.09) .. controls (1022.02,739.3) and (1019.42,741.9) .. (1016.22,741.9) .. controls (1013.01,741.9) and (1010.41,739.3) .. (1010.41,736.09) -- cycle ;

% Text Node
\draw (750.08,730.32) node  [font=\footnotesize] [align=left] {\textbf{A}};
% Text Node
\draw (751.08,775.32) node  [font=\footnotesize] [align=left] {\textbf{B}};
% Text Node
\draw (930.08,752.32) node  [font=\tiny] [align=left] {{\footnotesize DEPENDENCIES}\\\\{\footnotesize \textbf{A}: \textit{commons-configuration2}}\\{\footnotesize  }\\{\footnotesize \textbf{B}: \textit{commons-beanutils}}\\\\{\footnotesize \textbf{C}: \textit{jackson-databind}}\\\\{\footnotesize \textbf{D}: \textit{jackson-core}}\\\\{\footnotesize \textbf{E}: \textit{commons-text}}\\\\{\footnotesize \textbf{F}: \textit{commons-lang3}}\\\\{\footnotesize \textbf{G}: \textit{commons-logging}}\\\\{\footnotesize \textbf{H}: \textit{commons-collections}}};
% Text Node
\draw (760.08,815.32) node  [font=\footnotesize] [align=left] {\textbf{C}};
% Text Node
\draw (809.08,815.32) node  [font=\footnotesize] [align=left] {\textbf{D}};
% Text Node
\draw (832.08,777.13) node  [font=\footnotesize] [align=left] {\textbf{H}};
% Text Node
\draw (832.45,752.98) node  [font=\footnotesize] [align=left] {\textbf{F}};
% Text Node
\draw (724.45,779.98) node  [font=\footnotesize] [align=left] {\textbf{G}};
% Text Node
\draw (725.45,750.98) node  [font=\footnotesize] [align=left] {\textbf{E}};
% Text Node
\draw (782.07,677.58) node  [font=\footnotesize] [align=left] {\textbf{{\scriptsize \textsc{JProject}}}};
% Text Node
\draw (729.98,835.27) node  [font=\footnotesize] [align=left] {{\scriptsize \texttt{classpath}}};
% Text Node
\draw (1046.08,716.32) node  [font=\tiny] [align=left] {{\footnotesize  \ \ \ \ \ \ LEGEND}\\{\footnotesize  }\\{\footnotesize  \ \ \ \ \ \ \ Usage}\\\\{\footnotesize  \ \ \ \ \ \ \ Dependency}\\\\{\footnotesize  \ \ \ \ \ \ \ Used}\\\\{\footnotesize  \ \ \ \ \ \ \ Bloated}};
% Text Node
\draw (799.6,711.08) node  [font=\footnotesize] [align=left] {{\tiny \texttt{.json}}};
% Text Node
\draw (761.59,711.03) node  [font=\footnotesize] [align=left] {{\tiny \texttt{.properties}}};


\end{tikzpicture}



% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,1833); %set diagram left start at 0, and has height of 1833

% %Rounded Rect [id:dp8822916082761306] 
% \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 243; green, 243; blue, 243 }  ,fill opacity=1 ] (709.37,666.67) .. controls (709.37,666.67) and (709.37,666.67) .. (709.37,666.67) -- (845.4,666.67) .. controls (845.4,666.67) and (845.4,666.67) .. (845.4,666.67) -- (845.4,844.98) .. controls (845.4,844.98) and (845.4,844.98) .. (845.4,844.98) -- (709.37,844.98) .. controls (709.37,844.98) and (709.37,844.98) .. (709.37,844.98) -- cycle ;
% %Rounded Rect [id:dp5496384421479842] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (743.08,729.2) .. controls (743.08,725.95) and (745.72,723.32) .. (748.97,723.32) -- (808.6,723.32) .. controls (811.85,723.32) and (814.48,725.95) .. (814.48,729.2) -- (814.48,746.85) .. controls (814.48,750.1) and (811.85,752.73) .. (808.6,752.73) -- (748.97,752.73) .. controls (745.72,752.73) and (743.08,750.1) .. (743.08,746.85) -- cycle ;
% %Shape: Circle [id:dp22424424368575824] 
% \draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (756.47,740.69) .. controls (756.47,736.68) and (759.72,733.43) .. (763.73,733.43) .. controls (767.73,733.43) and (770.98,736.68) .. (770.98,740.69) .. controls (770.98,744.7) and (767.73,747.95) .. (763.73,747.95) .. controls (759.72,747.95) and (756.47,744.7) .. (756.47,740.69) -- cycle ;
% %Shape: Circle [id:dp6450818796155012] 
% \draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (793.98,737.61) .. controls (793.98,733.8) and (797.08,730.71) .. (800.89,730.71) .. controls (804.71,730.71) and (807.8,733.8) .. (807.8,737.61) .. controls (807.8,741.43) and (804.71,744.52) .. (800.89,744.52) .. controls (797.08,744.52) and (793.98,741.43) .. (793.98,737.61) -- cycle ;
% %Rounded Rect [id:dp8555899609354406] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (745.08,772.7) .. controls (745.08,769.45) and (747.72,766.82) .. (750.97,766.82) -- (788.78,766.82) .. controls (792.02,766.82) and (794.66,769.45) .. (794.66,772.7) -- (794.66,790.35) .. controls (794.66,793.6) and (792.02,796.23) .. (788.78,796.23) -- (750.97,796.23) .. controls (747.72,796.23) and (745.08,793.6) .. (745.08,790.35) -- cycle ;
% %Shape: Circle [id:dp130774498822528] 
% \draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (756.64,781.52) .. controls (756.64,777.6) and (759.82,774.41) .. (763.75,774.41) .. controls (767.67,774.41) and (770.86,777.6) .. (770.86,781.52) .. controls (770.86,785.45) and (767.67,788.64) .. (763.75,788.64) .. controls (759.82,788.64) and (756.64,785.45) .. (756.64,781.52) -- cycle ;
% %Shape: Circle [id:dp3907895774650283] 
% \draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (776.74,784.72) .. controls (776.74,781.17) and (779.62,778.29) .. (783.17,778.29) .. controls (786.73,778.29) and (789.61,781.17) .. (789.61,784.72) .. controls (789.61,788.27) and (786.73,791.15) .. (783.17,791.15) .. controls (779.62,791.15) and (776.74,788.27) .. (776.74,784.72) -- cycle ;
% %Straight Lines [id:da45812408625607004] 
% \draw    (798.89,744.52) -- (785.85,775.52) ;
% \draw [shift={(784.68,778.29)}, rotate = 292.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% %Rounded Rect [id:dp8864507055873712] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (753.69,814.7) .. controls (753.69,811.45) and (756.32,808.82) .. (759.57,808.82) -- (784.02,808.82) .. controls (787.27,808.82) and (789.9,811.45) .. (789.9,814.7) -- (789.9,832.35) .. controls (789.9,835.6) and (787.27,838.23) .. (784.02,838.23) -- (759.57,838.23) .. controls (756.32,838.23) and (753.69,835.6) .. (753.69,832.35) -- cycle ;
% %Rounded Rect [id:dp2081653810637999] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (824.87,772.93) .. controls (824.87,771.39) and (826.12,770.13) .. (827.67,770.13) -- (836.48,770.13) .. controls (838.03,770.13) and (839.28,771.39) .. (839.28,772.93) -- (839.28,781.33) .. controls (839.28,782.88) and (838.03,784.13) .. (836.48,784.13) -- (827.67,784.13) .. controls (826.12,784.13) and (824.87,782.88) .. (824.87,781.33) -- cycle ;
% %Rounded Rect [id:dp14573002653890132] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (802.69,815.09) .. controls (802.69,811.84) and (805.32,809.2) .. (808.57,809.2) -- (833.02,809.2) .. controls (836.27,809.2) and (838.9,811.84) .. (838.9,815.09) -- (838.9,832.73) .. controls (838.9,835.98) and (836.27,838.62) .. (833.02,838.62) -- (808.57,838.62) .. controls (805.32,838.62) and (802.69,835.98) .. (802.69,832.73) -- cycle ;
% %Shape: Circle [id:dp834943133483071] 
% \draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (766.87,828.45) .. controls (766.87,825.73) and (769.08,823.52) .. (771.8,823.52) .. controls (774.52,823.52) and (776.72,825.73) .. (776.72,828.45) .. controls (776.72,831.17) and (774.52,833.37) .. (771.8,833.37) .. controls (769.08,833.37) and (766.87,831.17) .. (766.87,828.45) -- cycle ;
% %Shape: Circle [id:dp17734233727398607] 
% \draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (814.18,828.91) .. controls (814.18,825.26) and (817.14,822.3) .. (820.8,822.3) .. controls (824.45,822.3) and (827.41,825.26) .. (827.41,828.91) .. controls (827.41,832.56) and (824.45,835.52) .. (820.8,835.52) .. controls (817.14,835.52) and (814.18,832.56) .. (814.18,828.91) -- cycle ;
% %Straight Lines [id:da0721154758842718] 
% \draw    (761.73,748.28) -- (763.52,771.42) ;
% \draw [shift={(763.75,774.41)}, rotate = 265.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% %Straight Lines [id:da2076254197138101] 
% \draw    (783.17,791.15) -- (772.79,820.69) ;
% \draw [shift={(771.8,823.52)}, rotate = 289.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% %Straight Lines [id:da8919837258997645] 
% \draw    (776.72,828.45) -- (811.18,828.87) ;
% \draw [shift={(814.18,828.91)}, rotate = 180.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% %Rounded Rect [id:dp2734675026360096] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (754.23,672.1) .. controls (754.23,672.1) and (754.23,672.1) .. (754.23,672.1) -- (809.23,672.1) .. controls (809.23,672.1) and (809.23,672.1) .. (809.23,672.1) -- (809.23,701.73) .. controls (809.23,701.73) and (809.23,701.73) .. (809.23,701.73) -- (754.23,701.73) .. controls (754.23,701.73) and (754.23,701.73) .. (754.23,701.73) -- cycle ;
% %Rounded Rect [id:dp826156411601119] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (825.03,748.68) .. controls (825.03,747.1) and (826.31,745.82) .. (827.89,745.82) -- (837.02,745.82) .. controls (838.6,745.82) and (839.88,747.1) .. (839.88,748.68) -- (839.88,757.27) .. controls (839.88,758.85) and (838.6,760.13) .. (837.02,760.13) -- (827.89,760.13) .. controls (826.31,760.13) and (825.03,758.85) .. (825.03,757.27) -- cycle ;
% %Rounded Rect [id:dp006137306656768038] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (717.03,775.68) .. controls (717.03,774.1) and (718.31,772.82) .. (719.89,772.82) -- (729.02,772.82) .. controls (730.6,772.82) and (731.88,774.1) .. (731.88,775.68) -- (731.88,784.27) .. controls (731.88,785.85) and (730.6,787.13) .. (729.02,787.13) -- (719.89,787.13) .. controls (718.31,787.13) and (717.03,785.85) .. (717.03,784.27) -- cycle ;
% %Rounded Rect [id:dp22742218621402088] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ] (718.03,746.68) .. controls (718.03,745.1) and (719.31,743.82) .. (720.89,743.82) -- (730.02,743.82) .. controls (731.6,743.82) and (732.88,745.1) .. (732.88,746.68) -- (732.88,755.27) .. controls (732.88,756.85) and (731.6,758.13) .. (730.02,758.13) -- (720.89,758.13) .. controls (719.31,758.13) and (718.03,756.85) .. (718.03,755.27) -- cycle ;
% %Straight Lines [id:da09078025351949015] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (773.52,752.77) -- (774.08,765.07) ;
% \draw [shift={(774.17,767.07)}, rotate = 267.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% %Straight Lines [id:da9518044830891097] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (814.48,746.85) -- (826.68,768.39) ;
% \draw [shift={(827.67,770.13)}, rotate = 240.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% %Straight Lines [id:da7338928552309026] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (814.17,737.12) -- (826.2,744.75) ;
% \draw [shift={(827.89,745.82)}, rotate = 212.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% %Straight Lines [id:da38946544983143105] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (743.08,746.85) -- (729.97,771.06) ;
% \draw [shift={(729.02,772.82)}, rotate = 298.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% %Straight Lines [id:da035134915410604206] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (769.13,796.15) -- (769.16,807.07) ;
% \draw [shift={(769.17,809.07)}, rotate = 269.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% %Straight Lines [id:da6296195161362346] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (790.13,821.15) -- (800.13,821.15) ;
% \draw [shift={(802.13,821.15)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% %Straight Lines [id:da6761436553200133] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (1005.2,715.98) -- (1019.2,715.98) ;
% \draw [shift={(1021.2,715.98)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% %Straight Lines [id:da5970182209413373] 
% \draw    (1008.67,698.17) -- (1021,698.02) ;
% \draw [shift={(1024,697.98)}, rotate = 179.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% %Shape: Circle [id:dp5759796507225389] 
% \draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (759.21,691.78) .. controls (759.21,689.06) and (761.41,686.86) .. (764.13,686.86) .. controls (766.85,686.86) and (769.05,689.06) .. (769.05,691.78) .. controls (769.05,694.5) and (766.85,696.7) .. (764.13,696.7) .. controls (761.41,696.7) and (759.21,694.5) .. (759.21,691.78) -- cycle ;
% %Shape: Circle [id:dp02704679036267632] 
% \draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (797.27,688.86) .. controls (797.27,686.97) and (798.8,685.44) .. (800.69,685.44) .. controls (802.58,685.44) and (804.11,686.97) .. (804.11,688.86) .. controls (804.11,690.75) and (802.58,692.28) .. (800.69,692.28) .. controls (798.8,692.28) and (797.27,690.75) .. (797.27,688.86) -- cycle ;
% %Straight Lines [id:da43553804940120866] 
% \draw    (800.69,692.28) -- (800.88,727.71) ;
% \draw [shift={(800.89,730.71)}, rotate = 269.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% %Straight Lines [id:da40144274245847267] 
% \draw    (764.13,696.7) -- (763.76,730.43) ;
% \draw [shift={(763.73,733.43)}, rotate = 270.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% %Rounded Rect [id:dp03590007047318022] 
% \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (746.07,709.38) .. controls (746.07,708.78) and (746.56,708.29) .. (747.16,708.29) -- (776.01,708.29) .. controls (776.62,708.29) and (777.11,708.78) .. (777.11,709.38) -- (777.11,712.67) .. controls (777.11,713.28) and (776.62,713.77) .. (776.01,713.77) -- (747.16,713.77) .. controls (746.56,713.77) and (746.07,713.28) .. (746.07,712.67) -- cycle ;

% %Rounded Rect [id:dp46462548408162774] 
% \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (791.67,709.44) .. controls (791.67,708.84) and (792.17,708.34) .. (792.77,708.34) -- (806.44,708.34) .. controls (807.04,708.34) and (807.53,708.84) .. (807.53,709.44) -- (807.53,712.73) .. controls (807.53,713.33) and (807.04,713.82) .. (806.44,713.82) -- (792.77,713.82) .. controls (792.17,713.82) and (791.67,713.33) .. (791.67,712.73) -- cycle ;

% %Straight Lines [id:da11656948919656818] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (743.97,735.07) -- (734.26,745.23) ;
% \draw [shift={(732.88,746.68)}, rotate = 313.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% %Straight Lines [id:da7938345565098469] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (783.17,702.07) -- (782.85,720.73) ;
% \draw [shift={(782.82,722.73)}, rotate = 270.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
% %Shape: Rectangle [id:dp8729618161970478] 
% \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 199; blue, 205 }  ,fill opacity=1 ][line width=0.75]  (1011.67,748.03) -- (1022.1,748.03) -- (1022.1,759.03) -- (1011.67,759.03) -- cycle ;
% %Shape: Circle [id:dp6970514590218739] 
% \draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (778.79,686.92) .. controls (778.79,685.29) and (780.11,683.97) .. (781.73,683.97) .. controls (783.36,683.97) and (784.68,685.29) .. (784.68,686.92) .. controls (784.68,688.54) and (783.36,689.86) .. (781.73,689.86) .. controls (780.11,689.86) and (778.79,688.54) .. (778.79,686.92) -- cycle ;
% %Shape: Circle [id:dp993850529408018] 
% \draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (830.1,816.32) .. controls (830.1,814.68) and (831.42,813.36) .. (833.06,813.36) .. controls (834.69,813.36) and (836.02,814.68) .. (836.02,816.32) .. controls (836.02,817.96) and (834.69,819.28) .. (833.06,819.28) .. controls (831.42,819.28) and (830.1,817.96) .. (830.1,816.32) -- cycle ;
% %Straight Lines [id:da43498582076199965] 
% \draw    (794.3,688.4) -- (784.68,686.92) ;
% \draw [shift={(797.27,688.86)}, rotate = 188.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% %Straight Lines [id:da18739288630495055] 
% \draw    (786.38,735.74) -- (793.98,737.61) ;
% \draw [shift={(783.47,735.02)}, rotate = 13.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% %Straight Lines [id:da968498564137138] 
% \draw    (771.74,690.44) -- (778.79,686.92) ;
% \draw [shift={(769.05,691.78)}, rotate = 333.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% %Shape: Circle [id:dp2286095010740128] 
% \draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (775.78,735.02) .. controls (775.78,732.9) and (777.5,731.18) .. (779.62,731.18) .. controls (781.75,731.18) and (783.47,732.9) .. (783.47,735.02) .. controls (783.47,737.15) and (781.75,738.87) .. (779.62,738.87) .. controls (777.5,738.87) and (775.78,737.15) .. (775.78,735.02) -- cycle ;
% %Straight Lines [id:da484931056389057] 
% \draw    (828.27,820.4) -- (824.35,823.28) ;
% \draw [shift={(830.69,818.62)}, rotate = 143.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% %Shape: Circle [id:dp671311666899943] 
% \draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ] (780.45,745.47) .. controls (780.45,744.02) and (781.62,742.85) .. (783.07,742.85) .. controls (784.52,742.85) and (785.69,744.02) .. (785.69,745.47) .. controls (785.69,746.92) and (784.52,748.09) .. (783.07,748.09) .. controls (781.62,748.09) and (780.45,746.92) .. (780.45,745.47) -- cycle ;
% %Straight Lines [id:da058770871812886094] 
% \draw    (788.47,744.36) -- (795.35,741.62) ;
% \draw [shift={(785.69,745.47)}, rotate = 338.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% %Shape: Circle [id:dp44866777950679415] 
% \draw  [fill={rgb, 255:red, 223; green, 254; blue, 191 }  ,fill opacity=1 ][line width=0.75]  (1010.41,736.09) .. controls (1010.41,732.89) and (1013.01,730.29) .. (1016.22,730.29) .. controls (1019.42,730.29) and (1022.02,732.89) .. (1022.02,736.09) .. controls (1022.02,739.3) and (1019.42,741.9) .. (1016.22,741.9) .. controls (1013.01,741.9) and (1010.41,739.3) .. (1010.41,736.09) -- cycle ;


% % Text Node
% \draw (750.08,730.32) node  [font=\footnotesize] [align=left] {\textbf{A}};
% % Text Node
% \draw (751.08,775.32) node  [font=\footnotesize] [align=left] {\textbf{B}};
% % Text Node
% \draw (930.08,752.32) node  [font=\tiny] [align=left] {{\footnotesize DEPENDENCIES}\\\\{\footnotesize \textbf{A}: \textit{commons-configuration2}}\\{\footnotesize  }\\{\footnotesize \textbf{B}: \textit{commons-beanutils}}\\\\{\footnotesize \textbf{C}: \textit{jackson-databind}}\\\\{\footnotesize \textbf{D}: \textit{jackson-core}}\\\\{\footnotesize \textbf{E}: \textit{commons-text}}\\\\{\footnotesize \textbf{F}: \textit{commons-lang3}}\\\\{\footnotesize \textbf{G}: \textit{commons-logging}}\\\\{\footnotesize \textbf{H}: commons-collections}};
% % Text Node
% \draw (760.08,815.32) node  [font=\footnotesize] [align=left] {\textbf{C}};
% % Text Node
% \draw (809.08,815.32) node  [font=\footnotesize] [align=left] {\textbf{D}};
% % Text Node
% \draw (832.08,777.13) node  [font=\footnotesize] [align=left] {\textbf{H}};
% % Text Node
% \draw (832.45,752.98) node  [font=\footnotesize] [align=left] {\textbf{F}};
% % Text Node
% \draw (724.45,779.98) node  [font=\footnotesize] [align=left] {\textbf{G}};
% % Text Node
% \draw (725.45,750.98) node  [font=\footnotesize] [align=left] {\textbf{E}};
% % Text Node
% \draw (782.07,677.58) node  [font=\footnotesize] [align=left] {\textbf{\textsc{JProject}}};
% % Text Node
% \draw (729.98,835.27) node  [font=\footnotesize] [align=left] {{\scriptsize \texttt{classpath}}};
% % Text Node
% \draw (1046.08,716.32) node  [font=\tiny] [align=left] {{\footnotesize  \ \ \ \ \ \ LEGEND}\\{\footnotesize  }\\{\footnotesize  \ \ \ \ \ \ \ Usage}\\\\{\footnotesize  \ \ \ \ \ \ \ Dependency}\\\\{\footnotesize  \ \ \ \ \ \ \ Used}\\\\{\footnotesize  \ \ \ \ \ \ \ Bloated}};
% % Text Node
% \draw (799.6,711.08) node  [font=\footnotesize] [align=left] {{\tiny \texttt{.json}}};
% % Text Node
% \draw (761.59,711.03) node  [font=\footnotesize] [align=left] {{\tiny \texttt{.properties}}};


% \end{tikzpicture}


==> jdbl_failures_reasons.tex <==
% in the case of spark-core:2.3, the test fails because a NoHttpResponseException (NHRE):   the   HTTP   connec-tion necessary to assert the test expired

\begin{table}
\footnotesize
\centering
\caption{Classification of the tests that fail for the \np{\nbLibTestFailing} libraries that do not pass all the tests. We identified five causes of failures through the manual inspection of the Maven build testing logs:
TestAssertionFailure \texttt{(TAF)}, UnsupportedOperationException \texttt{(UOE)}, NullPointerException \texttt{(NPE)}, NoClassDefFound \texttt{(NCDF)}, and other unknown causes (\texttt{Other}).}
\label{tab:jdbl_failures_reasons}
\begin{tabularx}{0.8\textwidth}{@{}X|ccccc|r@{}}
\toprule
\multicolumn{1}{@{}l}{\textsc{Library}} &
%\multicolumn{1}{l}{\begin{sideways}Library\end{sideways}} &
\multicolumn{1}{l}{\begin{sideways}\texttt{TAF}\end{sideways}} & \multicolumn{1}{l}{\begin{sideways}\texttt{UOE}\end{sideways}} & 
\multicolumn{1}{l}{\begin{sideways}\texttt{NPE}\end{sideways}} & \multicolumn{1}{l}{\begin{sideways}\texttt{NCDF}\end{sideways}} &  
\multicolumn{1}{l}{\begin{sideways}\texttt{Other}\end{sideways}} &  
\multicolumn{1}{r}{\makecell{\textsc{Test failures}}} \\ 
\midrule
\textit{jai-imageio-core:1.3.1} &   &   &   & 3 &   & \ChartSmall[r]{3}{3} \\
\textit{jai-imageio-core:1.3.0} &   &   &   & 3 &   & \ChartSmall[r]{3}{3} \\
\textit{reflectasm:1.11.7} & 3 &   &   & 11 &   & \ChartSmall[r]{14}{16} \\
\textit{equalsverifier:3.3} & 273 &   &   & 315 & 1 & \ChartSmall[r]{589}{894} \\
\textit{equalsverifier:3.4.1} & 283 &   &   & 321 & 1 & \ChartSmall[r]{605}{921} \\
\textit{spark:2.0.0} & 3 &   &   &   & 22 & \ChartSmall[r]{25}{57} \\
\textit{logstash-logback-encoder:6.2} &   &   &   & 74 & 36 & \ChartSmall[r]{110}{307} \\
\textit{reflections:0.9.9} & 3 &   &   &   &   & \ChartSmall[r]{3}{63} \\
\textit{reflections:0.9.10} & 3 &   &   &   &   & \ChartSmall[r]{3}{64} \\
\textit{reflections:0.9.12} & 3 &   &   &   &   & \ChartSmall[r]{3}{66} \\
\textit{reflections:0.9.11} & 3 &   &   &   &   & \ChartSmall[r]{3}{69} \\
\textit{commons-jexl:2.0.1} & 6 &   & 2 &   &   & \ChartSmall[r]{8}{223} \\
\textit{commons-jexl:2.1.1} & 5 &   & 3 &   &   & \ChartSmall[r]{8}{275} \\
\textit{jackson-dataformat-csv:2.7.3} &   & 3 &   &   &   & \ChartSmall[r]{3}{129} \\
\textit{sslr-squid-bridge:2.7.0.377} &   & 1 &   &   &   & \ChartSmall[r]{1}{43} \\
\textit{jline2:2.14.3} & 2 &   &   &   &   & \ChartSmall[r]{2}{141} \\
\textit{jackson-annotations:2.7.5} &   & 1 &   &   &   & \ChartSmall[r]{1}{77} \\
\textit{commons-bcel:6.0} & 1 &   &   &   &   & \ChartSmall[r]{1}{103} \\
\textit{commons-bcel:6.2} & 1 &   &   &   &   & \ChartSmall[r]{1}{107} \\
\textit{commons-compress:1.12} & 2 & 1 &   & 2 &   & \ChartSmall[r]{5}{577} \\
\textit{commons-net:3.4} &   &   &   & 2 &   & \ChartSmall[r]{2}{271} \\
\textit{commons-net:3.5} &   &   &   & 2 &   & \ChartSmall[r]{2}{274} \\
\textit{jline2:2.13} & 1 &   &   &   &   & \ChartSmall[r]{1}{141} \\
\textit{commons-net:3.6} &   &   &   & 2 &   & \ChartSmall[r]{2}{283} \\
\textit{kryo-serializers:0.43} &   & 1 &   &   &   & \ChartSmall[r]{1}{660} \\
\textit{jongo:1.3.0} &   &   &   &   & 1 & \ChartSmall[r]{1}{551} \\
\textit{commons-codec:1.9} &   & 1 &   &   &   & \ChartSmall[r]{1}{616} \\
\textit{commons-codec:1.10} &   & 1 &   &   &   & \ChartSmall[r]{1}{662} \\
\textit{commons-codec:1.11} &   & 1 &   &   &   & \ChartSmall[r]{1}{875} \\
\textit{commons-codec:1.12} &   & 1 &   &   &   & \ChartSmall[r]{1}{903} \\
\midrule
\textsc{Total} & 592 & 11 & 5 & 735 & 61 & \ChartSmall{\nbFailingTest}{9374} \\
\bottomrule
\end{tabularx}
\end{table}

==> jdbl_options.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,191.23333740234375); %set diagram left start at 0, and has height of 191.23333740234375

%Shape: Polygon Curved [id:ds5349224051642878] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 203; blue, 203 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (389.4,101.9) .. controls (409.4,91.9) and (419.75,105.5) .. (429.4,119.9) .. controls (439.05,134.3) and (477.4,123.9) .. (480.4,135.9) .. controls (483.4,147.9) and (485.4,150.9) .. (469.4,158.9) .. controls (453.4,166.9) and (427.4,158.9) .. (418.4,157.9) .. controls (409.4,156.9) and (372.4,159.9) .. (366.4,153.9) .. controls (360.4,147.9) and (369.4,111.9) .. (389.4,101.9) -- cycle ;
%Shape: Polygon Curved [id:ds5584499169760192] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 203; blue, 203 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (186.67,126.67) .. controls (206.67,116.67) and (212.4,136.2) .. (212.4,136.2) .. controls (212.4,136.2) and (214.4,140.9) .. (214.4,146.9) .. controls (214.4,152.9) and (216.4,152.2) .. (204.4,158.2) .. controls (192.4,164.2) and (184.4,155.2) .. (179.4,153.2) .. controls (174.4,151.2) and (166.67,136.67) .. (186.67,126.67) -- cycle ;
%Straight Lines [id:da9778324085468971] 
\draw    (11.74,62.1) -- (31.76,62.2) ;
\draw [shift={(33.76,62.21)}, rotate = 180.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Polygon Curved [id:ds04311491635142295] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 203; blue, 203 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (14.24,119.67) .. controls (16.24,109.67) and (30.24,116.67) .. (31.24,118.67) .. controls (32.24,120.67) and (12.24,129.67) .. (14.24,119.67) -- cycle ;
%Shape: Polygon Curved [id:ds32783970588361266] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 189; green, 248; blue, 190 }  ,fill opacity=1 ][line width=0.75]  (15.95,97.38) .. controls (17.95,87.38) and (31.95,94.38) .. (32.95,96.38) .. controls (33.95,98.38) and (13.95,107.38) .. (15.95,97.38) -- cycle ;
%Shape: Circle [id:dp9128888542714599] 
\draw  [fill={rgb, 255:red, 189; green, 248; blue, 190 }  ,fill opacity=1 ] (149.25,80) .. controls (149.25,74.62) and (153.62,70.25) .. (159,70.25) .. controls (164.38,70.25) and (168.75,74.62) .. (168.75,80) .. controls (168.75,85.38) and (164.38,89.75) .. (159,89.75) .. controls (153.62,89.75) and (149.25,85.38) .. (149.25,80) -- cycle ;
%Shape: Circle [id:dp8612970214959988] 
\draw  [fill={rgb, 255:red, 189; green, 248; blue, 190 }  ,fill opacity=1 ] (128.25,111.5) .. controls (128.25,106.12) and (132.62,101.75) .. (138,101.75) .. controls (143.38,101.75) and (147.75,106.12) .. (147.75,111.5) .. controls (147.75,116.88) and (143.38,121.25) .. (138,121.25) .. controls (132.62,121.25) and (128.25,116.88) .. (128.25,111.5) -- cycle ;
%Shape: Circle [id:dp7626878343642058] 
\draw  [fill={rgb, 255:red, 189; green, 248; blue, 190 }  ,fill opacity=1 ] (170.25,111.5) .. controls (170.25,106.12) and (174.62,101.75) .. (180,101.75) .. controls (185.38,101.75) and (189.75,106.12) .. (189.75,111.5) .. controls (189.75,116.88) and (185.38,121.25) .. (180,121.25) .. controls (174.62,121.25) and (170.25,116.88) .. (170.25,111.5) -- cycle ;
%Shape: Circle [id:dp13618881772656655] 
\draw  [fill={rgb, 255:red, 189; green, 248; blue, 190 }  ,fill opacity=1 ] (106.25,144) .. controls (106.25,138.62) and (110.62,134.25) .. (116,134.25) .. controls (121.38,134.25) and (125.75,138.62) .. (125.75,144) .. controls (125.75,149.38) and (121.38,153.75) .. (116,153.75) .. controls (110.62,153.75) and (106.25,149.38) .. (106.25,144) -- cycle ;
%Shape: Circle [id:dp18306457299569234] 
\draw  [fill={rgb, 255:red, 189; green, 248; blue, 190 }  ,fill opacity=1 ] (147.25,144) .. controls (147.25,138.62) and (151.62,134.25) .. (157,134.25) .. controls (162.38,134.25) and (166.75,138.62) .. (166.75,144) .. controls (166.75,149.38) and (162.38,153.75) .. (157,153.75) .. controls (151.62,153.75) and (147.25,149.38) .. (147.25,144) -- cycle ;
%Shape: Circle [id:dp5607129235837397] 
\draw   (185.25,144) .. controls (185.25,138.62) and (189.62,134.25) .. (195,134.25) .. controls (200.38,134.25) and (204.75,138.62) .. (204.75,144) .. controls (204.75,149.38) and (200.38,153.75) .. (195,153.75) .. controls (189.62,153.75) and (185.25,149.38) .. (185.25,144) -- cycle ;
%Straight Lines [id:da20532730895483742] 
\draw    (159,89.75) -- (144.93,101.66) ;
\draw [shift={(143.4,102.95)}, rotate = 319.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da4904490130932919] 
\draw    (159,89.75) -- (172.43,102.1) ;
\draw [shift={(173.9,103.45)}, rotate = 222.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da36074258174271867] 
\draw    (138,121.25) -- (124.76,135.49) ;
\draw [shift={(123.4,136.95)}, rotate = 312.91999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6250918738789187] 
\draw    (138,121.25) -- (149.58,134.45) ;
\draw [shift={(150.9,135.95)}, rotate = 228.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9608873940673489] 
\draw    (158.4,49.2) .. controls (160.11,50.82) and (160.16,52.49) .. (158.54,54.2) .. controls (156.92,55.91) and (156.97,57.58) .. (158.68,59.2) -- (158.72,60.25) -- (158.94,68.25) ;
\draw [shift={(159,70.25)}, rotate = 268.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp27682329409242845] 
\draw  [fill={rgb, 255:red, 189; green, 248; blue, 190 }  ,fill opacity=1 ] (414.25,80) .. controls (414.25,74.62) and (418.62,70.25) .. (424,70.25) .. controls (429.38,70.25) and (433.75,74.62) .. (433.75,80) .. controls (433.75,85.38) and (429.38,89.75) .. (424,89.75) .. controls (418.62,89.75) and (414.25,85.38) .. (414.25,80) -- cycle ;
%Shape: Circle [id:dp8454623619059181] 
\draw   (393.25,111.5) .. controls (393.25,106.12) and (397.62,101.75) .. (403,101.75) .. controls (408.38,101.75) and (412.75,106.12) .. (412.75,111.5) .. controls (412.75,116.88) and (408.38,121.25) .. (403,121.25) .. controls (397.62,121.25) and (393.25,116.88) .. (393.25,111.5) -- cycle ;
%Shape: Circle [id:dp7057493645578972] 
\draw  [fill={rgb, 255:red, 189; green, 248; blue, 190 }  ,fill opacity=1 ] (435.25,111.5) .. controls (435.25,106.12) and (439.62,101.75) .. (445,101.75) .. controls (450.38,101.75) and (454.75,106.12) .. (454.75,111.5) .. controls (454.75,116.88) and (450.38,121.25) .. (445,121.25) .. controls (439.62,121.25) and (435.25,116.88) .. (435.25,111.5) -- cycle ;
%Shape: Circle [id:dp0055079929648707004] 
\draw   (371.25,144) .. controls (371.25,138.62) and (375.62,134.25) .. (381,134.25) .. controls (386.38,134.25) and (390.75,138.62) .. (390.75,144) .. controls (390.75,149.38) and (386.38,153.75) .. (381,153.75) .. controls (375.62,153.75) and (371.25,149.38) .. (371.25,144) -- cycle ;
%Shape: Circle [id:dp5704932890396585] 
\draw   (412.25,144) .. controls (412.25,138.62) and (416.62,134.25) .. (422,134.25) .. controls (427.38,134.25) and (431.75,138.62) .. (431.75,144) .. controls (431.75,149.38) and (427.38,153.75) .. (422,153.75) .. controls (416.62,153.75) and (412.25,149.38) .. (412.25,144) -- cycle ;
%Shape: Circle [id:dp20215394761220007] 
\draw   (450.25,144) .. controls (450.25,138.62) and (454.62,134.25) .. (460,134.25) .. controls (465.38,134.25) and (469.75,138.62) .. (469.75,144) .. controls (469.75,149.38) and (465.38,153.75) .. (460,153.75) .. controls (454.62,153.75) and (450.25,149.38) .. (450.25,144) -- cycle ;
%Straight Lines [id:da20863489281670544] 
\draw    (424,89.75) -- (409.93,101.66) ;
\draw [shift={(408.4,102.95)}, rotate = 319.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da17786046407693978] 
\draw    (424,89.75) -- (437.43,102.1) ;
\draw [shift={(438.9,103.45)}, rotate = 222.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8171633900758187] 
\draw    (403,121.25) -- (389.76,135.49) ;
\draw [shift={(388.4,136.95)}, rotate = 312.91999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5583259069047182] 
\draw    (403,121.25) -- (414.58,134.45) ;
\draw [shift={(415.9,135.95)}, rotate = 228.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5399763827603485] 
\draw    (423.4,49.2) .. controls (425.11,50.82) and (425.16,52.49) .. (423.54,54.2) .. controls (421.92,55.91) and (421.97,57.58) .. (423.68,59.2) -- (423.72,60.25) -- (423.94,68.25) ;
\draw [shift={(424,70.25)}, rotate = 268.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Polygon Curved [id:ds4340795179864101] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 203; blue, 203 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (292.72,66.07) .. controls (312.72,56.07) and (318.45,75.6) .. (318.45,75.6) .. controls (318.45,75.6) and (344.4,93.2) .. (344.4,99.2) .. controls (344.4,105.2) and (344.4,122.2) .. (328.4,130.2) .. controls (312.4,138.2) and (290.45,94.6) .. (285.45,92.6) .. controls (280.45,90.6) and (272.72,76.07) .. (292.72,66.07) -- cycle ;
%Shape: Circle [id:dp48091803844383785] 
\draw   (293.25,81) .. controls (293.25,75.62) and (297.62,71.25) .. (303,71.25) .. controls (308.38,71.25) and (312.75,75.62) .. (312.75,81) .. controls (312.75,86.38) and (308.38,90.75) .. (303,90.75) .. controls (297.62,90.75) and (293.25,86.38) .. (293.25,81) -- cycle ;
%Shape: Circle [id:dp9593520118509743] 
\draw  [fill={rgb, 255:red, 189; green, 248; blue, 190 }  ,fill opacity=1 ] (272.25,112.5) .. controls (272.25,107.12) and (276.62,102.75) .. (282,102.75) .. controls (287.38,102.75) and (291.75,107.12) .. (291.75,112.5) .. controls (291.75,117.88) and (287.38,122.25) .. (282,122.25) .. controls (276.62,122.25) and (272.25,117.88) .. (272.25,112.5) -- cycle ;
%Shape: Circle [id:dp8649167374601414] 
\draw   (314.25,112.5) .. controls (314.25,107.12) and (318.62,102.75) .. (324,102.75) .. controls (329.38,102.75) and (333.75,107.12) .. (333.75,112.5) .. controls (333.75,117.88) and (329.38,122.25) .. (324,122.25) .. controls (318.62,122.25) and (314.25,117.88) .. (314.25,112.5) -- cycle ;
%Shape: Circle [id:dp6033743136904892] 
\draw  [fill={rgb, 255:red, 189; green, 248; blue, 190 }  ,fill opacity=1 ] (250.25,145) .. controls (250.25,139.62) and (254.62,135.25) .. (260,135.25) .. controls (265.38,135.25) and (269.75,139.62) .. (269.75,145) .. controls (269.75,150.38) and (265.38,154.75) .. (260,154.75) .. controls (254.62,154.75) and (250.25,150.38) .. (250.25,145) -- cycle ;
%Shape: Circle [id:dp4674032778011472] 
\draw  [fill={rgb, 255:red, 189; green, 248; blue, 190 }  ,fill opacity=1 ] (291.25,145) .. controls (291.25,139.62) and (295.62,135.25) .. (301,135.25) .. controls (306.38,135.25) and (310.75,139.62) .. (310.75,145) .. controls (310.75,150.38) and (306.38,154.75) .. (301,154.75) .. controls (295.62,154.75) and (291.25,150.38) .. (291.25,145) -- cycle ;
%Shape: Circle [id:dp46285945808637974] 
\draw  [fill={rgb, 255:red, 189; green, 248; blue, 190 }  ,fill opacity=1 ] (329.25,145) .. controls (329.25,139.62) and (333.62,135.25) .. (339,135.25) .. controls (344.38,135.25) and (348.75,139.62) .. (348.75,145) .. controls (348.75,150.38) and (344.38,154.75) .. (339,154.75) .. controls (333.62,154.75) and (329.25,150.38) .. (329.25,145) -- cycle ;
%Straight Lines [id:da867650198268037] 
\draw    (303,90.75) -- (288.93,102.66) ;
\draw [shift={(287.4,103.95)}, rotate = 319.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6051618681941435] 
\draw    (303,90.75) -- (316.43,103.1) ;
\draw [shift={(317.9,104.45)}, rotate = 222.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da09704718868892159] 
\draw    (282,122.25) -- (268.76,136.49) ;
\draw [shift={(267.4,137.95)}, rotate = 312.91999999999996] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da06516798209948049] 
\draw    (282,122.25) -- (293.58,135.45) ;
\draw [shift={(294.9,136.95)}, rotate = 228.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7769739599474568] 
\draw    (258.4,93.2) .. controls (260.73,92.84) and (262.07,93.82) .. (262.44,96.15) .. controls (262.81,98.48) and (264.15,99.46) .. (266.48,99.1) -- (267.17,99.6) -- (273.63,104.32) ;
\draw [shift={(275.25,105.5)}, rotate = 216.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da2606331700784845] 
\draw    (348.4,116.2) .. controls (349.16,118.43) and (348.42,119.93) .. (346.19,120.68) .. controls (343.96,121.44) and (343.22,122.94) .. (343.97,125.17) -- (343.42,126.28) -- (339.88,133.46) ;
\draw [shift={(339,135.25)}, rotate = 296.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6442049367645875] 
\draw    (11.74,80.1) .. controls (13.41,78.44) and (15.08,78.45) .. (16.74,80.12) .. controls (18.4,81.79) and (20.07,81.8) .. (21.74,80.15) -- (23.76,80.16) -- (31.76,80.2) ;
\draw [shift={(33.76,80.21)}, rotate = 180.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da40712331940310564] 
\draw    (90.08,41.99) -- (481.59,42.23) ;


%Straight Lines [id:da080721056791485] 
\draw    (239.42,13.47) -- (239.42,186.47) ;



% Text Node
\draw (65.5,109.17) node [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,opacity=1 ] [align=left] {{\scriptsize Calls}\\{\scriptsize Exec starts}\\{\scriptsize Used}\\{\scriptsize Bloated}\\\\};
% Text Node
\draw (157,177.45) node  [align=left] {static call graph};
% Text Node
\draw (184,77) node  [align=left] {{\tiny <Main>}};
% Text Node
\draw (422,177.45) node  [align=left] {entry-point};
% Text Node
\draw (449,77) node  [align=left] {{\tiny <Main>}};
% Text Node
\draw (301,178.45) node  [align=left] {test-based};
% Text Node
\draw (328,78) node  [align=left] {{\tiny <Main>}};
% Text Node
\draw (162,19.45) node  [align=left] {\textbf{Conservative }};
% Text Node
\draw (363,19.45) node  [align=left] {\textbf{Aggressive}};
% Text Node
\draw (160,35.45) node  [align=left] {{\scriptsize (based on static analysis)}};
% Text Node
\draw (363,35.45) node  [align=left] {{\scriptsize (based on dynamic analysis)}};


\end{tikzpicture}


==> jshrink_benchmark.tex <==
% \begin{table*}[htb]
% \footnotesize
% \centering
% \caption{Descriptive statistics of the runtime execution of \jdbl in the benchmark presented in the \jshrink paper~\cite{Bruce2020}.\\}
% \label{tab:jshrink_benchmark}
% \begin{tabular}{lcc}

% % \begin{longtable}[]{@{}ll@{}}
% \toprule
% \textsc{Project (Commit SHA)} & \textsc{\jdbl Execution Time (s)} & \textsc{JShrink Execution Time (s)}\\
% \midrule
% maven-config-processor-plugin (\href{https://github.com/lehphyro/maven-config-processor-plugin/tree/c92e588}{c92e588}) & 612.32\\
% lanterna (\href{https://github.com/mabe02/lanterna/tree/5982dbfd}{5982dbfd}) & 365.70\\
% AutoLoadCache (\href{https://github.com/qiujiayu/AutoLoadCache/tree/06f67543}{06f67543}) & 347.83\\
% gwt-cal (\href{https://github.com/bradrydzewski/gwt-cal/tree/e7e5250}{e7e5250}) & 293.16\\
% Bukkit (\href{https://github.com/Bukkit/Bukkit/tree/f210234e}{f210234e}) & 143.58\\
% Mybatis-PageHelper (\href{https://github.com/pagehelper/Mybatis-PageHelper/tree/525394c}{525394c}) & 128.55\\
% RxRelay (\href{https://github.com/JakeWharton/RxRelay/tree/82db28c}{82db28c}) & 109.26\\
% RxReplayingShare (\href{https://github.com/JakeWharton/RxReplayingShare/tree/fbedd63}{fbedd63}) & 95.08\\
% junit4 (\href{https://github.com/junit-team/junit4/tree/67d424b2}{67d424b2}) & 80.80\\
% retrofit1-okhttp3-client (\href{https://github.com/JakeWharton/retrofit1-okhttp3-client/tree/9993fdc}{9993fdc}) & 77.84\\
% qart4j (\href{https://github.com/dieforfree/qart4j/tree/70b9abb}{70b9abb}) & 72.97 & 2137\\
% DiskLruCache (\href{https://github.com/JakeWharton/DiskLruCache/tree/3e016356}{3e016356}) & 66.23 & 340\\
% http-request (\href{https://github.com/kevinsawicki/http-request/tree/2d62a3e}{2d62a3e}) & 63.42 & 438\\
% gson (\href{https://github.com/google/gson/tree/27c93352}{27c93352}) & 63.17\\
% zt-zip (\href{https://github.com/zeroturnaround/zt-zip/tree/6933db7}{6933db7}) & 60.14\\
% TProfiler (\href{https://github.com/alibaba/TProfiler/tree/8344d1a}{8344d1a}) & 56.86\\
% Algorithms (\href{https://github.com/pedrovgs/Algorithms/tree/9ae21a5q}{9ae21a5q}) & 56.27 & 277\\
% \midrule
% \textsc{TOTAL} & 2693.25\\
% \textsc{MEAN} & 158.42\\
% \textsc{MEDIAN} & 80.80\\
% \bottomrule
% \end{tabular}
% \end{table*}


\begin{table*}[t]
\scriptsize
\centering
\caption{Debloating results of \jshrink and \jdbl in the benchmark of Bruce \etal~\cite{Bruce2020}.\\}
\label{tab:jshrink_benchmark}
\begin{tabular}{@{}lcrrlcclcc@{}} 
\toprule
                              & \multicolumn{1}{l}{}                                                                   & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}                 &  & \multicolumn{2}{c}{\jshrink} &                      & \multicolumn{2}{c}{\jdbl}                      \\ 
\cline{6-7}\cline{9-10}
\textsc{Project Name}         & \textsc{Commit SHA}                                                                    & \textsc{Size (kB)}   & \multicolumn{1}{l}{\textsc{\#Tests}} &  & Size         & \#Test      & \multicolumn{1}{c}{} & Size                             & \#Test    \\
                              & \multicolumn{1}{l}{}                                                                   & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}                 &  & Reduction      & Failures    &                      & Reduction                          & Failures  \\ 
\hline
lanterna                      & \href{https://github.com/mabe02/lanterna/tree/5982dbfd}{5982dbf}                       & \np{18050.3}         & \np{34}                              &  & \np[\%]{2.0}   & \textcolor{teal}{\ding{51}} (\np{0})      &                      & \ShowReduction{6207008}{18483488} & \textcolor{teal}{\ding{51}} (\np{0})    \\
AutoLoadCache                 & \href{https://github.com/qiujiayu/AutoLoadCache/tree/06f67543}{06f6754}                & \np{14845.8}         & \np{11}                              &  & \np[\%]{20.2}  & \textcolor{red}{\ding{55}} (\np{9})      &                      & \ShowReduction{5051583}{15202103} & \textcolor{teal}{\ding{51}} (\np{0})    \\
gwt-cal                       & \href{https://github.com/bradrydzewski/gwt-cal/tree/e7e5250}{e7e5250}                  & \np{13059.8}         & \np{921}                             &  & \np[\%]{17.5}  & \textcolor{teal}{\ding{51}} (\np{0})      &                      & \ShowReduction{7726733}{13373204} & \textcolor{teal}{\ding{51}} (\np{0})    \\
maven-config-processor-plugin & \href{https://github.com/lehphyro/maven-config-processor-plugin/tree/c92e588}{c92e588} & \np{5762.4}          & \np{77}                              &  & \np[\%]{29.8}  & \textcolor{teal}{\ding{51}} (\np{0})      &                      & \ShowReduction{1596091}{5900666}  & \textcolor{teal}{\ding{51}} (\np{0})    \\
Bukkit                        & \href{https://github.com/Bukkit/Bukkit/tree/f210234e}{f210234}                         & \np{4781.3}          & \np{906}                             &  & \np[\%]{18.5}  & \textcolor{teal}{\ding{51}} (\np{0})      &                      & \ShowReduction{1884032}{4896046}  & \textcolor{teal}{\ding{51}} (\np{0})    \\
Mybatis-PageHelper            & \href{https://github.com/pagehelper/Mybatis-PageHelper/tree/525394c}{525394c}          & \np{4272.3}          & \np{106}                             &  & \np[\%]{23.9}  & \textcolor{red}{\ding{55}} (\np{55})     &                      & \ShowReduction{1472015}{4374855}  & \textcolor{teal}{\ding{51}} (\np{0})    \\
RxRelay                       & \href{https://github.com/JakeWharton/RxRelay/tree/82db28c}{82db28c}                    & \np{2295.9}          & \np{58}                              &  & \np[\%]{17.5}  & \textcolor{teal}{\ding{51}} (\np{0})      &                      & \ShowReduction{2116890}{2350951}  & \textcolor{teal}{\ding{51}} (\np{0})    \\
RxReplayingShare              & \href{https://github.com/JakeWharton/RxReplayingShare/tree/fbedd63}{fbedd63}           & \np{2117.6}          & \np{20}                              &  & \np[\%]{22.1}  & \textcolor{teal}{\ding{51}} (\np{0})      &                      & \ShowReduction{2011178}{2168441}  & \textcolor{teal}{\ding{51}} (\np{0})    \\
qart4j                        & \href{https://github.com/dieforfree/qart4j/tree/70b9abb}{70b9abb}                      & \np{1869.0}          & \np{1}                               &  & \np[\%]{46.8}  & \textcolor{teal}{\ding{51}} (\np{0})      &                      & \ShowReduction{783399}{1913880}   & \textcolor{teal}{\ding{51}} (\np{0})    \\
retrofit1-okhttp3-client      & \href{https://github.com/JakeWharton/retrofit1-okhttp3-client/tree/9993fdc}{9993fdc}   & \np{718.9}           & \np{9}                               &  & \np[\%]{11.5}  & \textcolor{teal}{\ding{51}} (\np{0})      &                      & \ShowReduction{574733}{736167}    & \textcolor{teal}{\ding{51}} (\np{0})    \\
junit4                        & \href{https://github.com/junit-team/junit4/tree/67d424b2}{67d424b}                     & \np{407.1}           & \np{1081}                            &  & \np[\%]{6.8}   & \textcolor{red}{\ding{55}} (\np{13})     &                      & \ShowReduction{397431}{416838}    & \textcolor{teal}{\ding{51}} (\np{0})    \\
gson                          & \href{https://github.com/google/gson/tree/27c93352}{27c9335}                           & \np{235.8}           & \np{1050}                            &  & \np[\%]{5.5}   & \textcolor{teal}{\ding{51}} (\np{0})      &                      & \ShowReduction{237488}{241475}    & \textcolor{teal}{\ding{51}} (\np{0})    \\
zt-zip                        & \href{https://github.com/zeroturnaround/zt-zip/tree/6933db7}{6933db7}                  & \np{134.3}           & \np{121}                             &  & \np[\%]{11.3}  & \textcolor{teal}{\ding{51}} (\np{0})      &                      & \ShowReduction{123307}{137515}    & \textcolor{teal}{\ding{51}} (\np{0})    \\
TProfiler                     & \href{https://github.com/alibaba/TProfiler/tree/8344d1a}{8344d1a}                      & \np{102.8}           & \np{3}                               &  & \np[\%]{10.2}  & \textcolor{teal}{\ding{51}} (\np{0})      &                      & \ShowReduction{17809}{105214}     & \textcolor{teal}{\ding{51}} (\np{0})    \\
Algorithms                    & \href{https://github.com/pedrovgs/Algorithms/tree/9ae21a5q}{9ae21a5}                   & \np{99.9}            & \np{493}                             &  & \np[\%]{5.5}   & \textcolor{teal}{\ding{51}} (\np{0})      &                      & \ShowReduction{89905}{102350}     & \textcolor{teal}{\ding{51}} (\np{0})    \\
http-request                  & \href{https://github.com/kevinsawicki/http-request/tree/2d62a3e}{2d62a3e}              & \np{36.1}            & \np{163}                             &  & \np[\%]{6.6}   & \textcolor{teal}{\ding{51}} (\np{0})      &                      & \ShowReduction{34214}{36978}      & \textcolor{teal}{\ding{51}} (\np{0})    \\
DiskLruCache                  & \href{https://github.com/JakeWharton/DiskLruCache/tree/3e016356}{3e01635}              & \np{22.7}            & \np{61}                              &  & \np[\%]{1.7}   & \textcolor{teal}{\ding{51}} (\np{0})      &                      & \ShowReduction{22585}{23266}      & \textcolor{teal}{\ding{51}} (\np{0})    \\
\hline
\textsc{Total}                & N.A                                                                                      & \np{6881194.8}       & \np{5115}                            &  & N.A              & \np{77}     &                      & N.A                                  & \np{0}    \\
\textsc{Median}               & N.A                                                                                      & \np{1869.0}          & \np{77}                              &  & \np[\%]{11.5}  & \np{0}      &                      & \np[\%]{21.9}                      & \np{0}    \\
\textsc{Avg.}                 & N.A                                                                                      & \np{4047.8}          & \np{300.9}                           &  & \np[\%]{15.14} & \np{4.53}   &                      & \np[\%]{35.1}                      & \np{0}    \\
\bottomrule
\end{tabular}
\end{table*}

==> jshrink_benchmark_execution_time.tex <==
\begin{table*}[t]
\scriptsize
\centering
\caption{Execution time of \jdbl and \jshrink in the benchmark of Bruce \etal~\cite{Bruce2020}.\\}
\label{tab:benchmark_execution_time}
\begin{tabular}{lccc}

% \begin{longtable}[]{@{}ll@{}}
\toprule
&  & \textsc{\jdbl} & \textsc{\jshrink}\\
\textsc{Project} & \textsc{Commit SHA} & \textsc{Execution Time (s)} & \textsc{Execution Time (s)}\\
\midrule
maven-config-processor-plugin &  \href{https://github.com/lehphyro/maven-config-processor-plugin/tree/c92e588}{c92e588}  & \np{612}  & \np{1159}\\
lanterna  & \href{https://github.com/mabe02/lanterna/tree/5982dbfd}{5982dbf} & \np{365} & \np{1628}\\
AutoLoadCache & \href{https://github.com/qiujiayu/AutoLoadCache/tree/06f67543}{06f6754} & \np{347} & \np{5941}\\
gwt-cal & \href{https://github.com/bradrydzewski/gwt-cal/tree/e7e5250}{e7e5250} & \np{293} & \np{2075}\\
Bukkit & \href{https://github.com/Bukkit/Bukkit/tree/f210234e}{f210234} & \np{143} & \np{10452}\\
Mybatis-PageHelper & \href{https://github.com/pagehelper/Mybatis-PageHelper/tree/525394c}{525394c} & \np{128} & \np{1749}\\
RxRelay & \href{https://github.com/JakeWharton/RxRelay/tree/82db28c}{82db28c} & \np{109} & \np{502}\\
RxReplayingShare & \href{https://github.com/JakeWharton/RxReplayingShare/tree/fbedd63}{fbedd63} & \np{95} & \np{753}\\
junit4 & \href{https://github.com/junit-team/junit4/tree/67d424b2}{67d424b} & \np{80} & \np{352}\\
retrofit1-okhttp3-client & \href{https://github.com/JakeWharton/retrofit1-okhttp3-client/tree/9993fdc}{9993fdc} & \np{77} & \np{506}\\
qart4j & \href{https://github.com/dieforfree/qart4j/tree/70b9abb}{70b9abb} & \np{72} & \np{2137}\\
DiskLruCache & \href{https://github.com/JakeWharton/DiskLruCache/tree/3e016356}{3e01635} & \np{66} & \np{223}\\
http-request & \href{https://github.com/kevinsawicki/http-request/tree/2d62a3e}{2d62a3e} & \np{63} &\np{616}\\
gson & \href{https://github.com/google/gson/tree/27c93352}{27c9335} & \np{63} & \np{842}\\
zt-zip & \href{https://github.com/zeroturnaround/zt-zip/tree/6933db7}{6933db7} & \np{60} & \np{111}\\
TProfiler & \href{https://github.com/alibaba/TProfiler/tree/8344d1a}{8344d1a} & \np{56} & \np{98}\\
Algorithms & \href{https://github.com/pedrovgs/Algorithms/tree/9ae21a5q}{9ae21a5} & \np{56} & \np{253}\\
\midrule
\textsc{Total} & N.A & \np{2685} & \np{29397}\\
\textsc{Median} & N.A &  \np{80} & \np{753}\\
\textsc{Avg.} & N.A & \np{157.9} & \np{1729.2}\\
\bottomrule
\end{tabular}
\end{table*}





==> lib_classes_area.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-21 21:15:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (433.62,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 62.69, 23.17) rectangle (428.12,102.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 62.69, 23.17) rectangle (428.12,102.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69, 26.78) --
	(428.12, 26.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69, 44.83) --
	(428.12, 44.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69, 62.88) --
	(428.12, 62.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69, 80.93) --
	(428.12, 80.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69, 98.98) --
	(428.12, 98.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.65, 23.17) --
	( 81.65,102.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.20, 23.17) --
	(138.20,102.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.10, 23.17) --
	(197.10,102.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.01, 23.17) --
	(256.01,102.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.91, 23.17) --
	(314.91,102.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.74, 23.17) --
	(366.74,102.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.51, 23.17) --
	(411.51,102.59);
\definecolor{fillColor}{RGB}{3,232,136}

\path[fill=fillColor] ( 81.65, 98.98) --
	( 84.01, 98.98) --
	( 86.37, 98.98) --
	( 88.72, 98.98) --
	( 91.08, 98.98) --
	( 93.44, 98.98) --
	( 95.79, 98.98) --
	( 98.15, 98.98) --
	(100.50, 98.98) --
	(102.86, 98.98) --
	(105.22, 98.98) --
	(107.57, 98.98) --
	(109.93, 98.98) --
	(112.28, 98.98) --
	(114.64, 98.98) --
	(117.00, 98.98) --
	(119.35, 98.98) --
	(121.71, 98.98) --
	(124.06, 98.98) --
	(126.42, 98.98) --
	(128.78, 98.98) --
	(131.13, 98.98) --
	(133.49, 98.98) --
	(135.85, 98.98) --
	(138.20, 98.98) --
	(140.56, 98.98) --
	(142.91, 98.98) --
	(145.27, 98.98) --
	(147.63, 98.98) --
	(149.98, 98.98) --
	(152.34, 98.98) --
	(154.69, 98.98) --
	(157.05, 98.98) --
	(159.41, 98.98) --
	(161.76, 98.98) --
	(164.12, 98.98) --
	(166.47, 98.98) --
	(168.83, 98.98) --
	(171.19, 98.98) --
	(173.54, 98.98) --
	(175.90, 98.98) --
	(178.25, 98.98) --
	(180.61, 98.98) --
	(182.97, 98.98) --
	(185.32, 98.98) --
	(187.68, 98.98) --
	(190.04, 98.98) --
	(192.39, 98.98) --
	(194.75, 98.98) --
	(197.10, 98.98) --
	(199.46, 98.98) --
	(201.82, 98.98) --
	(204.17, 98.98) --
	(206.53, 98.98) --
	(208.88, 98.98) --
	(211.24, 98.98) --
	(213.60, 98.98) --
	(215.95, 98.98) --
	(218.31, 98.98) --
	(220.66, 98.98) --
	(223.02, 98.98) --
	(225.38, 98.98) --
	(227.73, 98.98) --
	(230.09, 98.98) --
	(232.45, 98.98) --
	(234.80, 98.98) --
	(237.16, 98.98) --
	(239.51, 98.98) --
	(241.87, 98.98) --
	(244.23, 98.98) --
	(246.58, 98.98) --
	(248.94, 98.98) --
	(251.29, 98.98) --
	(253.65, 98.98) --
	(256.01, 98.98) --
	(258.36, 98.98) --
	(260.72, 98.98) --
	(263.07, 98.98) --
	(265.43, 98.98) --
	(267.79, 98.98) --
	(270.14, 98.98) --
	(272.50, 98.98) --
	(274.86, 98.98) --
	(277.21, 98.98) --
	(279.57, 98.98) --
	(281.92, 98.98) --
	(284.28, 98.98) --
	(286.64, 98.98) --
	(288.99, 98.98) --
	(291.35, 98.98) --
	(293.70, 98.98) --
	(296.06, 98.98) --
	(298.42, 98.98) --
	(300.77, 98.98) --
	(303.13, 98.98) --
	(305.48, 98.98) --
	(307.84, 98.98) --
	(310.20, 98.98) --
	(312.55, 98.98) --
	(314.91, 98.98) --
	(317.27, 98.98) --
	(319.62, 98.98) --
	(321.98, 98.98) --
	(324.33, 98.98) --
	(326.69, 98.98) --
	(329.05, 98.98) --
	(331.40, 98.98) --
	(333.76, 98.98) --
	(336.11, 98.98) --
	(338.47, 98.98) --
	(340.83, 98.98) --
	(343.18, 98.98) --
	(345.54, 98.98) --
	(347.89, 98.98) --
	(350.25, 98.98) --
	(352.61, 98.98) --
	(354.96, 98.98) --
	(357.32, 98.98) --
	(359.68, 98.98) --
	(362.03, 98.98) --
	(364.39, 98.98) --
	(366.74, 98.98) --
	(369.10, 98.98) --
	(371.46, 98.98) --
	(373.81, 98.98) --
	(376.17, 98.98) --
	(378.52, 98.98) --
	(380.88, 98.98) --
	(383.24, 98.98) --
	(385.59, 98.98) --
	(387.95, 98.98) --
	(390.30, 98.98) --
	(392.66, 98.98) --
	(395.02, 98.98) --
	(397.37, 98.98) --
	(399.73, 98.98) --
	(402.09, 98.98) --
	(404.44, 98.98) --
	(406.80, 98.98) --
	(409.15, 98.98) --
	(411.51, 98.98) --
	(411.51, 89.38) --
	(409.15, 84.22) --
	(406.80, 83.62) --
	(404.44, 83.62) --
	(402.09, 83.37) --
	(399.73, 82.93) --
	(397.37, 81.65) --
	(395.02, 81.11) --
	(392.66, 78.58) --
	(390.30, 78.53) --
	(387.95, 78.51) --
	(385.59, 78.35) --
	(383.24, 78.35) --
	(380.88, 74.01) --
	(378.52, 67.27) --
	(376.17, 66.23) --
	(373.81, 65.40) --
	(371.46, 65.37) --
	(369.10, 63.10) --
	(366.74, 60.50) --
	(364.39, 47.35) --
	(362.03, 47.35) --
	(359.68, 47.35) --
	(357.32, 45.78) --
	(354.96, 44.83) --
	(352.61, 40.66) --
	(350.25, 40.66) --
	(347.89, 39.27) --
	(345.54, 38.81) --
	(343.18, 37.72) --
	(340.83, 37.13) --
	(338.47, 37.13) --
	(336.11, 37.13) --
	(333.76, 37.13) --
	(331.40, 37.13) --
	(329.05, 37.13) --
	(326.69, 37.09) --
	(324.33, 37.09) --
	(321.98, 37.09) --
	(319.62, 37.09) --
	(317.27, 37.09) --
	(314.91, 37.09) --
	(312.55, 37.09) --
	(310.20, 37.09) --
	(307.84, 37.09) --
	(305.48, 37.09) --
	(303.13, 37.09) --
	(300.77, 35.44) --
	(298.42, 35.17) --
	(296.06, 34.91) --
	(293.70, 34.80) --
	(291.35, 34.80) --
	(288.99, 32.66) --
	(286.64, 32.39) --
	(284.28, 32.12) --
	(281.92, 32.10) --
	(279.57, 32.10) --
	(277.21, 32.10) --
	(274.86, 31.59) --
	(272.50, 31.43) --
	(270.14, 31.39) --
	(267.79, 30.88) --
	(265.43, 30.88) --
	(263.07, 30.82) --
	(260.72, 30.81) --
	(258.36, 30.79) --
	(256.01, 30.77) --
	(253.65, 30.77) --
	(251.29, 30.74) --
	(248.94, 30.72) --
	(246.58, 30.67) --
	(244.23, 30.24) --
	(241.87, 30.06) --
	(239.51, 29.70) --
	(237.16, 29.63) --
	(234.80, 29.28) --
	(232.45, 29.23) --
	(230.09, 29.21) --
	(227.73, 29.18) --
	(225.38, 29.17) --
	(223.02, 29.17) --
	(220.66, 29.17) --
	(218.31, 29.17) --
	(215.95, 29.17) --
	(213.60, 29.07) --
	(211.24, 29.07) --
	(208.88, 29.03) --
	(206.53, 29.01) --
	(204.17, 29.00) --
	(201.82, 28.96) --
	(199.46, 28.96) --
	(197.10, 28.94) --
	(194.75, 28.72) --
	(192.39, 28.72) --
	(190.04, 28.71) --
	(187.68, 28.60) --
	(185.32, 28.54) --
	(182.97, 28.52) --
	(180.61, 28.35) --
	(178.25, 28.35) --
	(175.90, 28.26) --
	(173.54, 27.95) --
	(171.19, 27.95) --
	(168.83, 27.83) --
	(166.47, 27.83) --
	(164.12, 27.47) --
	(161.76, 27.47) --
	(159.41, 27.39) --
	(157.05, 27.39) --
	(154.69, 27.38) --
	(152.34, 27.37) --
	(149.98, 27.35) --
	(147.63, 27.33) --
	(145.27, 27.33) --
	(142.91, 27.33) --
	(140.56, 27.14) --
	(138.20, 27.14) --
	(135.85, 26.78) --
	(133.49, 26.78) --
	(131.13, 26.78) --
	(128.78, 26.78) --
	(126.42, 26.78) --
	(124.06, 26.78) --
	(121.71, 26.78) --
	(119.35, 26.78) --
	(117.00, 26.78) --
	(114.64, 26.78) --
	(112.28, 26.78) --
	(109.93, 26.78) --
	(107.57, 26.78) --
	(105.22, 26.78) --
	(102.86, 26.78) --
	(100.50, 26.78) --
	( 98.15, 26.78) --
	( 95.79, 26.78) --
	( 93.44, 26.78) --
	( 91.08, 26.78) --
	( 88.72, 26.78) --
	( 86.37, 26.78) --
	( 84.01, 26.78) --
	( 81.65, 26.78) --
	cycle;

\path[] ( 81.65, 98.98) --
	( 84.01, 98.98) --
	( 86.37, 98.98) --
	( 88.72, 98.98) --
	( 91.08, 98.98) --
	( 93.44, 98.98) --
	( 95.79, 98.98) --
	( 98.15, 98.98) --
	(100.50, 98.98) --
	(102.86, 98.98) --
	(105.22, 98.98) --
	(107.57, 98.98) --
	(109.93, 98.98) --
	(112.28, 98.98) --
	(114.64, 98.98) --
	(117.00, 98.98) --
	(119.35, 98.98) --
	(121.71, 98.98) --
	(124.06, 98.98) --
	(126.42, 98.98) --
	(128.78, 98.98) --
	(131.13, 98.98) --
	(133.49, 98.98) --
	(135.85, 98.98) --
	(138.20, 98.98) --
	(140.56, 98.98) --
	(142.91, 98.98) --
	(145.27, 98.98) --
	(147.63, 98.98) --
	(149.98, 98.98) --
	(152.34, 98.98) --
	(154.69, 98.98) --
	(157.05, 98.98) --
	(159.41, 98.98) --
	(161.76, 98.98) --
	(164.12, 98.98) --
	(166.47, 98.98) --
	(168.83, 98.98) --
	(171.19, 98.98) --
	(173.54, 98.98) --
	(175.90, 98.98) --
	(178.25, 98.98) --
	(180.61, 98.98) --
	(182.97, 98.98) --
	(185.32, 98.98) --
	(187.68, 98.98) --
	(190.04, 98.98) --
	(192.39, 98.98) --
	(194.75, 98.98) --
	(197.10, 98.98) --
	(199.46, 98.98) --
	(201.82, 98.98) --
	(204.17, 98.98) --
	(206.53, 98.98) --
	(208.88, 98.98) --
	(211.24, 98.98) --
	(213.60, 98.98) --
	(215.95, 98.98) --
	(218.31, 98.98) --
	(220.66, 98.98) --
	(223.02, 98.98) --
	(225.38, 98.98) --
	(227.73, 98.98) --
	(230.09, 98.98) --
	(232.45, 98.98) --
	(234.80, 98.98) --
	(237.16, 98.98) --
	(239.51, 98.98) --
	(241.87, 98.98) --
	(244.23, 98.98) --
	(246.58, 98.98) --
	(248.94, 98.98) --
	(251.29, 98.98) --
	(253.65, 98.98) --
	(256.01, 98.98) --
	(258.36, 98.98) --
	(260.72, 98.98) --
	(263.07, 98.98) --
	(265.43, 98.98) --
	(267.79, 98.98) --
	(270.14, 98.98) --
	(272.50, 98.98) --
	(274.86, 98.98) --
	(277.21, 98.98) --
	(279.57, 98.98) --
	(281.92, 98.98) --
	(284.28, 98.98) --
	(286.64, 98.98) --
	(288.99, 98.98) --
	(291.35, 98.98) --
	(293.70, 98.98) --
	(296.06, 98.98) --
	(298.42, 98.98) --
	(300.77, 98.98) --
	(303.13, 98.98) --
	(305.48, 98.98) --
	(307.84, 98.98) --
	(310.20, 98.98) --
	(312.55, 98.98) --
	(314.91, 98.98) --
	(317.27, 98.98) --
	(319.62, 98.98) --
	(321.98, 98.98) --
	(324.33, 98.98) --
	(326.69, 98.98) --
	(329.05, 98.98) --
	(331.40, 98.98) --
	(333.76, 98.98) --
	(336.11, 98.98) --
	(338.47, 98.98) --
	(340.83, 98.98) --
	(343.18, 98.98) --
	(345.54, 98.98) --
	(347.89, 98.98) --
	(350.25, 98.98) --
	(352.61, 98.98) --
	(354.96, 98.98) --
	(357.32, 98.98) --
	(359.68, 98.98) --
	(362.03, 98.98) --
	(364.39, 98.98) --
	(366.74, 98.98) --
	(369.10, 98.98) --
	(371.46, 98.98) --
	(373.81, 98.98) --
	(376.17, 98.98) --
	(378.52, 98.98) --
	(380.88, 98.98) --
	(383.24, 98.98) --
	(385.59, 98.98) --
	(387.95, 98.98) --
	(390.30, 98.98) --
	(392.66, 98.98) --
	(395.02, 98.98) --
	(397.37, 98.98) --
	(399.73, 98.98) --
	(402.09, 98.98) --
	(404.44, 98.98) --
	(406.80, 98.98) --
	(409.15, 98.98) --
	(411.51, 98.98);
\definecolor{fillColor}{RGB}{255,46,58}

\path[fill=fillColor] ( 81.65, 26.78) --
	( 84.01, 26.78) --
	( 86.37, 26.78) --
	( 88.72, 26.78) --
	( 91.08, 26.78) --
	( 93.44, 26.78) --
	( 95.79, 26.78) --
	( 98.15, 26.78) --
	(100.50, 26.78) --
	(102.86, 26.78) --
	(105.22, 26.78) --
	(107.57, 26.78) --
	(109.93, 26.78) --
	(112.28, 26.78) --
	(114.64, 26.78) --
	(117.00, 26.78) --
	(119.35, 26.78) --
	(121.71, 26.78) --
	(124.06, 26.78) --
	(126.42, 26.78) --
	(128.78, 26.78) --
	(131.13, 26.78) --
	(133.49, 26.78) --
	(135.85, 26.78) --
	(138.20, 27.14) --
	(140.56, 27.14) --
	(142.91, 27.33) --
	(145.27, 27.33) --
	(147.63, 27.33) --
	(149.98, 27.35) --
	(152.34, 27.37) --
	(154.69, 27.38) --
	(157.05, 27.39) --
	(159.41, 27.39) --
	(161.76, 27.47) --
	(164.12, 27.47) --
	(166.47, 27.83) --
	(168.83, 27.83) --
	(171.19, 27.95) --
	(173.54, 27.95) --
	(175.90, 28.26) --
	(178.25, 28.35) --
	(180.61, 28.35) --
	(182.97, 28.52) --
	(185.32, 28.54) --
	(187.68, 28.60) --
	(190.04, 28.71) --
	(192.39, 28.72) --
	(194.75, 28.72) --
	(197.10, 28.94) --
	(199.46, 28.96) --
	(201.82, 28.96) --
	(204.17, 29.00) --
	(206.53, 29.01) --
	(208.88, 29.03) --
	(211.24, 29.07) --
	(213.60, 29.07) --
	(215.95, 29.17) --
	(218.31, 29.17) --
	(220.66, 29.17) --
	(223.02, 29.17) --
	(225.38, 29.17) --
	(227.73, 29.18) --
	(230.09, 29.21) --
	(232.45, 29.23) --
	(234.80, 29.28) --
	(237.16, 29.63) --
	(239.51, 29.70) --
	(241.87, 30.06) --
	(244.23, 30.24) --
	(246.58, 30.67) --
	(248.94, 30.72) --
	(251.29, 30.74) --
	(253.65, 30.77) --
	(256.01, 30.77) --
	(258.36, 30.79) --
	(260.72, 30.81) --
	(263.07, 30.82) --
	(265.43, 30.88) --
	(267.79, 30.88) --
	(270.14, 31.39) --
	(272.50, 31.43) --
	(274.86, 31.59) --
	(277.21, 32.10) --
	(279.57, 32.10) --
	(281.92, 32.10) --
	(284.28, 32.12) --
	(286.64, 32.39) --
	(288.99, 32.66) --
	(291.35, 34.80) --
	(293.70, 34.80) --
	(296.06, 34.91) --
	(298.42, 35.17) --
	(300.77, 35.44) --
	(303.13, 37.09) --
	(305.48, 37.09) --
	(307.84, 37.09) --
	(310.20, 37.09) --
	(312.55, 37.09) --
	(314.91, 37.09) --
	(317.27, 37.09) --
	(319.62, 37.09) --
	(321.98, 37.09) --
	(324.33, 37.09) --
	(326.69, 37.09) --
	(329.05, 37.13) --
	(331.40, 37.13) --
	(333.76, 37.13) --
	(336.11, 37.13) --
	(338.47, 37.13) --
	(340.83, 37.13) --
	(343.18, 37.72) --
	(345.54, 38.81) --
	(347.89, 39.27) --
	(350.25, 40.66) --
	(352.61, 40.66) --
	(354.96, 44.83) --
	(357.32, 45.78) --
	(359.68, 47.35) --
	(362.03, 47.35) --
	(364.39, 47.35) --
	(366.74, 60.50) --
	(369.10, 63.10) --
	(371.46, 65.37) --
	(373.81, 65.40) --
	(376.17, 66.23) --
	(378.52, 67.27) --
	(380.88, 74.01) --
	(383.24, 78.35) --
	(385.59, 78.35) --
	(387.95, 78.51) --
	(390.30, 78.53) --
	(392.66, 78.58) --
	(395.02, 81.11) --
	(397.37, 81.65) --
	(399.73, 82.93) --
	(402.09, 83.37) --
	(404.44, 83.62) --
	(406.80, 83.62) --
	(409.15, 84.22) --
	(411.51, 89.38) --
	(411.51, 26.78) --
	(409.15, 26.78) --
	(406.80, 26.78) --
	(404.44, 26.78) --
	(402.09, 26.78) --
	(399.73, 26.78) --
	(397.37, 26.78) --
	(395.02, 26.78) --
	(392.66, 26.78) --
	(390.30, 26.78) --
	(387.95, 26.78) --
	(385.59, 26.78) --
	(383.24, 26.78) --
	(380.88, 26.78) --
	(378.52, 26.78) --
	(376.17, 26.78) --
	(373.81, 26.78) --
	(371.46, 26.78) --
	(369.10, 26.78) --
	(366.74, 26.78) --
	(364.39, 26.78) --
	(362.03, 26.78) --
	(359.68, 26.78) --
	(357.32, 26.78) --
	(354.96, 26.78) --
	(352.61, 26.78) --
	(350.25, 26.78) --
	(347.89, 26.78) --
	(345.54, 26.78) --
	(343.18, 26.78) --
	(340.83, 26.78) --
	(338.47, 26.78) --
	(336.11, 26.78) --
	(333.76, 26.78) --
	(331.40, 26.78) --
	(329.05, 26.78) --
	(326.69, 26.78) --
	(324.33, 26.78) --
	(321.98, 26.78) --
	(319.62, 26.78) --
	(317.27, 26.78) --
	(314.91, 26.78) --
	(312.55, 26.78) --
	(310.20, 26.78) --
	(307.84, 26.78) --
	(305.48, 26.78) --
	(303.13, 26.78) --
	(300.77, 26.78) --
	(298.42, 26.78) --
	(296.06, 26.78) --
	(293.70, 26.78) --
	(291.35, 26.78) --
	(288.99, 26.78) --
	(286.64, 26.78) --
	(284.28, 26.78) --
	(281.92, 26.78) --
	(279.57, 26.78) --
	(277.21, 26.78) --
	(274.86, 26.78) --
	(272.50, 26.78) --
	(270.14, 26.78) --
	(267.79, 26.78) --
	(265.43, 26.78) --
	(263.07, 26.78) --
	(260.72, 26.78) --
	(258.36, 26.78) --
	(256.01, 26.78) --
	(253.65, 26.78) --
	(251.29, 26.78) --
	(248.94, 26.78) --
	(246.58, 26.78) --
	(244.23, 26.78) --
	(241.87, 26.78) --
	(239.51, 26.78) --
	(237.16, 26.78) --
	(234.80, 26.78) --
	(232.45, 26.78) --
	(230.09, 26.78) --
	(227.73, 26.78) --
	(225.38, 26.78) --
	(223.02, 26.78) --
	(220.66, 26.78) --
	(218.31, 26.78) --
	(215.95, 26.78) --
	(213.60, 26.78) --
	(211.24, 26.78) --
	(208.88, 26.78) --
	(206.53, 26.78) --
	(204.17, 26.78) --
	(201.82, 26.78) --
	(199.46, 26.78) --
	(197.10, 26.78) --
	(194.75, 26.78) --
	(192.39, 26.78) --
	(190.04, 26.78) --
	(187.68, 26.78) --
	(185.32, 26.78) --
	(182.97, 26.78) --
	(180.61, 26.78) --
	(178.25, 26.78) --
	(175.90, 26.78) --
	(173.54, 26.78) --
	(171.19, 26.78) --
	(168.83, 26.78) --
	(166.47, 26.78) --
	(164.12, 26.78) --
	(161.76, 26.78) --
	(159.41, 26.78) --
	(157.05, 26.78) --
	(154.69, 26.78) --
	(152.34, 26.78) --
	(149.98, 26.78) --
	(147.63, 26.78) --
	(145.27, 26.78) --
	(142.91, 26.78) --
	(140.56, 26.78) --
	(138.20, 26.78) --
	(135.85, 26.78) --
	(133.49, 26.78) --
	(131.13, 26.78) --
	(128.78, 26.78) --
	(126.42, 26.78) --
	(124.06, 26.78) --
	(121.71, 26.78) --
	(119.35, 26.78) --
	(117.00, 26.78) --
	(114.64, 26.78) --
	(112.28, 26.78) --
	(109.93, 26.78) --
	(107.57, 26.78) --
	(105.22, 26.78) --
	(102.86, 26.78) --
	(100.50, 26.78) --
	( 98.15, 26.78) --
	( 95.79, 26.78) --
	( 93.44, 26.78) --
	( 91.08, 26.78) --
	( 88.72, 26.78) --
	( 86.37, 26.78) --
	( 84.01, 26.78) --
	( 81.65, 26.78) --
	cycle;

\path[] ( 81.65, 26.78) --
	( 84.01, 26.78) --
	( 86.37, 26.78) --
	( 88.72, 26.78) --
	( 91.08, 26.78) --
	( 93.44, 26.78) --
	( 95.79, 26.78) --
	( 98.15, 26.78) --
	(100.50, 26.78) --
	(102.86, 26.78) --
	(105.22, 26.78) --
	(107.57, 26.78) --
	(109.93, 26.78) --
	(112.28, 26.78) --
	(114.64, 26.78) --
	(117.00, 26.78) --
	(119.35, 26.78) --
	(121.71, 26.78) --
	(124.06, 26.78) --
	(126.42, 26.78) --
	(128.78, 26.78) --
	(131.13, 26.78) --
	(133.49, 26.78) --
	(135.85, 26.78) --
	(138.20, 27.14) --
	(140.56, 27.14) --
	(142.91, 27.33) --
	(145.27, 27.33) --
	(147.63, 27.33) --
	(149.98, 27.35) --
	(152.34, 27.37) --
	(154.69, 27.38) --
	(157.05, 27.39) --
	(159.41, 27.39) --
	(161.76, 27.47) --
	(164.12, 27.47) --
	(166.47, 27.83) --
	(168.83, 27.83) --
	(171.19, 27.95) --
	(173.54, 27.95) --
	(175.90, 28.26) --
	(178.25, 28.35) --
	(180.61, 28.35) --
	(182.97, 28.52) --
	(185.32, 28.54) --
	(187.68, 28.60) --
	(190.04, 28.71) --
	(192.39, 28.72) --
	(194.75, 28.72) --
	(197.10, 28.94) --
	(199.46, 28.96) --
	(201.82, 28.96) --
	(204.17, 29.00) --
	(206.53, 29.01) --
	(208.88, 29.03) --
	(211.24, 29.07) --
	(213.60, 29.07) --
	(215.95, 29.17) --
	(218.31, 29.17) --
	(220.66, 29.17) --
	(223.02, 29.17) --
	(225.38, 29.17) --
	(227.73, 29.18) --
	(230.09, 29.21) --
	(232.45, 29.23) --
	(234.80, 29.28) --
	(237.16, 29.63) --
	(239.51, 29.70) --
	(241.87, 30.06) --
	(244.23, 30.24) --
	(246.58, 30.67) --
	(248.94, 30.72) --
	(251.29, 30.74) --
	(253.65, 30.77) --
	(256.01, 30.77) --
	(258.36, 30.79) --
	(260.72, 30.81) --
	(263.07, 30.82) --
	(265.43, 30.88) --
	(267.79, 30.88) --
	(270.14, 31.39) --
	(272.50, 31.43) --
	(274.86, 31.59) --
	(277.21, 32.10) --
	(279.57, 32.10) --
	(281.92, 32.10) --
	(284.28, 32.12) --
	(286.64, 32.39) --
	(288.99, 32.66) --
	(291.35, 34.80) --
	(293.70, 34.80) --
	(296.06, 34.91) --
	(298.42, 35.17) --
	(300.77, 35.44) --
	(303.13, 37.09) --
	(305.48, 37.09) --
	(307.84, 37.09) --
	(310.20, 37.09) --
	(312.55, 37.09) --
	(314.91, 37.09) --
	(317.27, 37.09) --
	(319.62, 37.09) --
	(321.98, 37.09) --
	(324.33, 37.09) --
	(326.69, 37.09) --
	(329.05, 37.13) --
	(331.40, 37.13) --
	(333.76, 37.13) --
	(336.11, 37.13) --
	(338.47, 37.13) --
	(340.83, 37.13) --
	(343.18, 37.72) --
	(345.54, 38.81) --
	(347.89, 39.27) --
	(350.25, 40.66) --
	(352.61, 40.66) --
	(354.96, 44.83) --
	(357.32, 45.78) --
	(359.68, 47.35) --
	(362.03, 47.35) --
	(364.39, 47.35) --
	(366.74, 60.50) --
	(369.10, 63.10) --
	(371.46, 65.37) --
	(373.81, 65.40) --
	(376.17, 66.23) --
	(378.52, 67.27) --
	(380.88, 74.01) --
	(383.24, 78.35) --
	(385.59, 78.35) --
	(387.95, 78.51) --
	(390.30, 78.53) --
	(392.66, 78.58) --
	(395.02, 81.11) --
	(397.37, 81.65) --
	(399.73, 82.93) --
	(402.09, 83.37) --
	(404.44, 83.62) --
	(406.80, 83.62) --
	(409.15, 84.22) --
	(411.51, 89.38);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.69, 23.17) rectangle (428.12,102.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.74, 21.82) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.74, 39.87) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.74, 57.92) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.74, 75.97) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.74, 94.02) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 26.78) --
	( 62.69, 26.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 44.83) --
	( 62.69, 44.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 62.88) --
	( 62.69, 62.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 80.93) --
	( 62.69, 80.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 98.98) --
	( 62.69, 98.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.65, 20.42) --
	( 81.65, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.20, 20.42) --
	(138.20, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.10, 20.42) --
	(197.10, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.01, 20.42) --
	(256.01, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.91, 20.42) --
	(314.91, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.74, 20.42) --
	(366.74, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.51, 20.42) --
	(411.51, 23.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 81.65,  8.30) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (138.20,  8.30) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (197.10,  8.30) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (256.01,  8.30) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (314.91,  8.30) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (366.74,  8.30) {125};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (411.51,  8.30) {141};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 17.90, 62.88) {\% Classes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.72,113.59) rectangle (323.09,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (182.22,119.09) rectangle (196.67,133.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{3,232,136}

\path[fill=fillColor] (182.93,119.80) rectangle (195.96,132.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (245.55,119.09) rectangle (260.00,133.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{fillColor}{RGB}{255,46,58}

\path[fill=fillColor] (246.26,119.80) rectangle (259.29,132.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (205.67,121.35) {Kept};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (269.00,121.35) {Removed};
\end{scope}
\end{tikzpicture}


==> lib_classes_area_old.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-07-27 14:28:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,126.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (433.62,126.47);
\end{scope}
\begin{scope}
\path[clip] ( 62.69, 23.17) rectangle (428.12, 84.52);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 62.69, 23.17) rectangle (428.12, 84.52);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69, 25.96) --
	(428.12, 25.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69, 39.90) --
	(428.12, 39.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69, 53.84) --
	(428.12, 53.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69, 67.79) --
	(428.12, 67.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69, 81.73) --
	(428.12, 81.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.53, 23.17) --
	( 81.53, 84.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.04, 23.17) --
	(135.04, 84.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.78, 23.17) --
	(190.78, 84.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.52, 23.17) --
	(246.52, 84.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.26, 23.17) --
	(302.26, 84.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.00, 23.17) --
	(358.00, 84.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.51, 23.17) --
	(411.51, 84.52);
\definecolor{fillColor}{RGB}{3,232,136}

\path[fill=fillColor] ( 81.53, 81.73) --
	( 83.76, 81.73) --
	( 85.99, 81.73) --
	( 88.22, 81.73) --
	( 90.45, 81.73) --
	( 92.68, 81.73) --
	( 94.91, 81.73) --
	( 97.14, 81.73) --
	( 99.36, 81.73) --
	(101.59, 81.73) --
	(103.82, 81.73) --
	(106.05, 81.73) --
	(108.28, 81.73) --
	(110.51, 81.73) --
	(112.74, 81.73) --
	(114.97, 81.73) --
	(117.20, 81.73) --
	(119.43, 81.73) --
	(121.66, 81.73) --
	(123.89, 81.73) --
	(126.12, 81.73) --
	(128.35, 81.73) --
	(130.58, 81.73) --
	(132.81, 81.73) --
	(135.04, 81.73) --
	(137.27, 81.73) --
	(139.50, 81.73) --
	(141.73, 81.73) --
	(143.96, 81.73) --
	(146.19, 81.73) --
	(148.42, 81.73) --
	(150.65, 81.73) --
	(152.88, 81.73) --
	(155.11, 81.73) --
	(157.33, 81.73) --
	(159.56, 81.73) --
	(161.79, 81.73) --
	(164.02, 81.73) --
	(166.25, 81.73) --
	(168.48, 81.73) --
	(170.71, 81.73) --
	(172.94, 81.73) --
	(175.17, 81.73) --
	(177.40, 81.73) --
	(179.63, 81.73) --
	(181.86, 81.73) --
	(184.09, 81.73) --
	(186.32, 81.73) --
	(188.55, 81.73) --
	(190.78, 81.73) --
	(193.01, 81.73) --
	(195.24, 81.73) --
	(197.47, 81.73) --
	(199.70, 81.73) --
	(201.93, 81.73) --
	(204.16, 81.73) --
	(206.39, 81.73) --
	(208.62, 81.73) --
	(210.85, 81.73) --
	(213.07, 81.73) --
	(215.30, 81.73) --
	(217.53, 81.73) --
	(219.76, 81.73) --
	(221.99, 81.73) --
	(224.22, 81.73) --
	(226.45, 81.73) --
	(228.68, 81.73) --
	(230.91, 81.73) --
	(233.14, 81.73) --
	(235.37, 81.73) --
	(237.60, 81.73) --
	(239.83, 81.73) --
	(242.06, 81.73) --
	(244.29, 81.73) --
	(246.52, 81.73) --
	(248.75, 81.73) --
	(250.98, 81.73) --
	(253.21, 81.73) --
	(255.44, 81.73) --
	(257.67, 81.73) --
	(259.90, 81.73) --
	(262.13, 81.73) --
	(264.36, 81.73) --
	(266.59, 81.73) --
	(268.81, 81.73) --
	(271.04, 81.73) --
	(273.27, 81.73) --
	(275.50, 81.73) --
	(277.73, 81.73) --
	(279.96, 81.73) --
	(282.19, 81.73) --
	(284.42, 81.73) --
	(286.65, 81.73) --
	(288.88, 81.73) --
	(291.11, 81.73) --
	(293.34, 81.73) --
	(295.57, 81.73) --
	(297.80, 81.73) --
	(300.03, 81.73) --
	(302.26, 81.73) --
	(304.49, 81.73) --
	(306.72, 81.73) --
	(308.95, 81.73) --
	(311.18, 81.73) --
	(313.41, 81.73) --
	(315.64, 81.73) --
	(317.87, 81.73) --
	(320.10, 81.73) --
	(322.33, 81.73) --
	(324.55, 81.73) --
	(326.78, 81.73) --
	(329.01, 81.73) --
	(331.24, 81.73) --
	(333.47, 81.73) --
	(335.70, 81.73) --
	(337.93, 81.73) --
	(340.16, 81.73) --
	(342.39, 81.73) --
	(344.62, 81.73) --
	(346.85, 81.73) --
	(349.08, 81.73) --
	(351.31, 81.73) --
	(353.54, 81.73) --
	(355.77, 81.73) --
	(358.00, 81.73) --
	(360.23, 81.73) --
	(362.46, 81.73) --
	(364.69, 81.73) --
	(366.92, 81.73) --
	(369.15, 81.73) --
	(371.38, 81.73) --
	(373.61, 81.73) --
	(375.84, 81.73) --
	(378.07, 81.73) --
	(380.30, 81.73) --
	(382.52, 81.73) --
	(384.75, 81.73) --
	(386.98, 81.73) --
	(389.21, 81.73) --
	(391.44, 81.73) --
	(393.67, 81.73) --
	(395.90, 81.73) --
	(398.13, 81.73) --
	(400.36, 81.73) --
	(402.59, 81.73) --
	(404.82, 81.73) --
	(407.05, 81.73) --
	(409.28, 81.73) --
	(411.51, 81.73) --
	(411.51, 65.61) --
	(409.28, 57.75) --
	(407.05, 57.04) --
	(404.82, 46.99) --
	(402.59, 43.62) --
	(400.36, 43.47) --
	(398.13, 42.82) --
	(395.90, 42.62) --
	(393.67, 41.01) --
	(391.44, 40.12) --
	(389.21, 40.12) --
	(386.98, 39.80) --
	(384.75, 38.28) --
	(382.52, 37.93) --
	(380.30, 37.91) --
	(378.07, 37.58) --
	(375.84, 37.48) --
	(373.61, 35.25) --
	(371.38, 33.46) --
	(369.15, 32.72) --
	(366.92, 31.79) --
	(364.69, 31.60) --
	(362.46, 31.60) --
	(360.23, 31.59) --
	(358.00, 31.14) --
	(355.77, 31.14) --
	(353.54, 31.04) --
	(351.31, 31.03) --
	(349.08, 30.42) --
	(346.85, 30.09) --
	(344.62, 30.02) --
	(342.39, 29.67) --
	(340.16, 29.55) --
	(337.93, 29.52) --
	(335.70, 29.07) --
	(333.47, 29.05) --
	(331.24, 29.04) --
	(329.01, 29.04) --
	(326.78, 29.01) --
	(324.55, 29.00) --
	(322.33, 28.96) --
	(320.10, 28.80) --
	(317.87, 28.79) --
	(315.64, 28.76) --
	(313.41, 28.49) --
	(311.18, 28.23) --
	(308.95, 28.21) --
	(306.72, 28.19) --
	(304.49, 28.16) --
	(302.26, 28.01) --
	(300.03, 28.01) --
	(297.80, 28.01) --
	(295.57, 28.01) --
	(293.34, 27.85) --
	(291.11, 27.83) --
	(288.88, 27.81) --
	(286.65, 27.80) --
	(284.42, 27.80) --
	(282.19, 27.70) --
	(279.96, 27.68) --
	(277.73, 27.68) --
	(275.50, 27.67) --
	(273.27, 27.65) --
	(271.04, 27.65) --
	(268.81, 27.63) --
	(266.59, 27.51) --
	(264.36, 27.35) --
	(262.13, 27.35) --
	(259.90, 27.34) --
	(257.67, 27.34) --
	(255.44, 27.34) --
	(253.21, 27.34) --
	(250.98, 27.32) --
	(248.75, 27.32) --
	(246.52, 27.30) --
	(244.29, 27.28) --
	(242.06, 27.28) --
	(239.83, 27.20) --
	(237.60, 27.10) --
	(235.37, 27.08) --
	(233.14, 26.86) --
	(230.91, 26.86) --
	(228.68, 26.77) --
	(226.45, 26.77) --
	(224.22, 26.69) --
	(221.99, 26.49) --
	(219.76, 26.49) --
	(217.53, 26.49) --
	(215.30, 26.43) --
	(213.07, 26.43) --
	(210.85, 26.42) --
	(208.62, 26.41) --
	(206.39, 26.39) --
	(204.16, 26.38) --
	(201.93, 26.38) --
	(199.70, 26.23) --
	(197.47, 26.23) --
	(195.24, 26.18) --
	(193.01, 26.18) --
	(190.78, 26.18) --
	(188.55, 26.18) --
	(186.32, 26.18) --
	(184.09, 26.18) --
	(181.86, 26.18) --
	(179.63, 26.18) --
	(177.40, 26.18) --
	(175.17, 26.18) --
	(172.94, 26.18) --
	(170.71, 26.18) --
	(168.48, 26.18) --
	(166.25, 26.18) --
	(164.02, 26.18) --
	(161.79, 26.18) --
	(159.56, 26.18) --
	(157.33, 26.18) --
	(155.11, 26.18) --
	(152.88, 26.18) --
	(150.65, 25.96) --
	(148.42, 25.96) --
	(146.19, 25.96) --
	(143.96, 25.96) --
	(141.73, 25.96) --
	(139.50, 25.96) --
	(137.27, 25.96) --
	(135.04, 25.96) --
	(132.81, 25.96) --
	(130.58, 25.96) --
	(128.35, 25.96) --
	(126.12, 25.96) --
	(123.89, 25.96) --
	(121.66, 25.96) --
	(119.43, 25.96) --
	(117.20, 25.96) --
	(114.97, 25.96) --
	(112.74, 25.96) --
	(110.51, 25.96) --
	(108.28, 25.96) --
	(106.05, 25.96) --
	(103.82, 25.96) --
	(101.59, 25.96) --
	( 99.36, 25.96) --
	( 97.14, 25.96) --
	( 94.91, 25.96) --
	( 92.68, 25.96) --
	( 90.45, 25.96) --
	( 88.22, 25.96) --
	( 85.99, 25.96) --
	( 83.76, 25.96) --
	( 81.53, 25.96) --
	cycle;

\path[] ( 81.53, 81.73) --
	( 83.76, 81.73) --
	( 85.99, 81.73) --
	( 88.22, 81.73) --
	( 90.45, 81.73) --
	( 92.68, 81.73) --
	( 94.91, 81.73) --
	( 97.14, 81.73) --
	( 99.36, 81.73) --
	(101.59, 81.73) --
	(103.82, 81.73) --
	(106.05, 81.73) --
	(108.28, 81.73) --
	(110.51, 81.73) --
	(112.74, 81.73) --
	(114.97, 81.73) --
	(117.20, 81.73) --
	(119.43, 81.73) --
	(121.66, 81.73) --
	(123.89, 81.73) --
	(126.12, 81.73) --
	(128.35, 81.73) --
	(130.58, 81.73) --
	(132.81, 81.73) --
	(135.04, 81.73) --
	(137.27, 81.73) --
	(139.50, 81.73) --
	(141.73, 81.73) --
	(143.96, 81.73) --
	(146.19, 81.73) --
	(148.42, 81.73) --
	(150.65, 81.73) --
	(152.88, 81.73) --
	(155.11, 81.73) --
	(157.33, 81.73) --
	(159.56, 81.73) --
	(161.79, 81.73) --
	(164.02, 81.73) --
	(166.25, 81.73) --
	(168.48, 81.73) --
	(170.71, 81.73) --
	(172.94, 81.73) --
	(175.17, 81.73) --
	(177.40, 81.73) --
	(179.63, 81.73) --
	(181.86, 81.73) --
	(184.09, 81.73) --
	(186.32, 81.73) --
	(188.55, 81.73) --
	(190.78, 81.73) --
	(193.01, 81.73) --
	(195.24, 81.73) --
	(197.47, 81.73) --
	(199.70, 81.73) --
	(201.93, 81.73) --
	(204.16, 81.73) --
	(206.39, 81.73) --
	(208.62, 81.73) --
	(210.85, 81.73) --
	(213.07, 81.73) --
	(215.30, 81.73) --
	(217.53, 81.73) --
	(219.76, 81.73) --
	(221.99, 81.73) --
	(224.22, 81.73) --
	(226.45, 81.73) --
	(228.68, 81.73) --
	(230.91, 81.73) --
	(233.14, 81.73) --
	(235.37, 81.73) --
	(237.60, 81.73) --
	(239.83, 81.73) --
	(242.06, 81.73) --
	(244.29, 81.73) --
	(246.52, 81.73) --
	(248.75, 81.73) --
	(250.98, 81.73) --
	(253.21, 81.73) --
	(255.44, 81.73) --
	(257.67, 81.73) --
	(259.90, 81.73) --
	(262.13, 81.73) --
	(264.36, 81.73) --
	(266.59, 81.73) --
	(268.81, 81.73) --
	(271.04, 81.73) --
	(273.27, 81.73) --
	(275.50, 81.73) --
	(277.73, 81.73) --
	(279.96, 81.73) --
	(282.19, 81.73) --
	(284.42, 81.73) --
	(286.65, 81.73) --
	(288.88, 81.73) --
	(291.11, 81.73) --
	(293.34, 81.73) --
	(295.57, 81.73) --
	(297.80, 81.73) --
	(300.03, 81.73) --
	(302.26, 81.73) --
	(304.49, 81.73) --
	(306.72, 81.73) --
	(308.95, 81.73) --
	(311.18, 81.73) --
	(313.41, 81.73) --
	(315.64, 81.73) --
	(317.87, 81.73) --
	(320.10, 81.73) --
	(322.33, 81.73) --
	(324.55, 81.73) --
	(326.78, 81.73) --
	(329.01, 81.73) --
	(331.24, 81.73) --
	(333.47, 81.73) --
	(335.70, 81.73) --
	(337.93, 81.73) --
	(340.16, 81.73) --
	(342.39, 81.73) --
	(344.62, 81.73) --
	(346.85, 81.73) --
	(349.08, 81.73) --
	(351.31, 81.73) --
	(353.54, 81.73) --
	(355.77, 81.73) --
	(358.00, 81.73) --
	(360.23, 81.73) --
	(362.46, 81.73) --
	(364.69, 81.73) --
	(366.92, 81.73) --
	(369.15, 81.73) --
	(371.38, 81.73) --
	(373.61, 81.73) --
	(375.84, 81.73) --
	(378.07, 81.73) --
	(380.30, 81.73) --
	(382.52, 81.73) --
	(384.75, 81.73) --
	(386.98, 81.73) --
	(389.21, 81.73) --
	(391.44, 81.73) --
	(393.67, 81.73) --
	(395.90, 81.73) --
	(398.13, 81.73) --
	(400.36, 81.73) --
	(402.59, 81.73) --
	(404.82, 81.73) --
	(407.05, 81.73) --
	(409.28, 81.73) --
	(411.51, 81.73);
\definecolor{fillColor}{RGB}{227,6,19}

\path[fill=fillColor] ( 81.53, 25.96) --
	( 83.76, 25.96) --
	( 85.99, 25.96) --
	( 88.22, 25.96) --
	( 90.45, 25.96) --
	( 92.68, 25.96) --
	( 94.91, 25.96) --
	( 97.14, 25.96) --
	( 99.36, 25.96) --
	(101.59, 25.96) --
	(103.82, 25.96) --
	(106.05, 25.96) --
	(108.28, 25.96) --
	(110.51, 25.96) --
	(112.74, 25.96) --
	(114.97, 25.96) --
	(117.20, 25.96) --
	(119.43, 25.96) --
	(121.66, 25.96) --
	(123.89, 25.96) --
	(126.12, 25.96) --
	(128.35, 25.96) --
	(130.58, 25.96) --
	(132.81, 25.96) --
	(135.04, 25.96) --
	(137.27, 25.96) --
	(139.50, 25.96) --
	(141.73, 25.96) --
	(143.96, 25.96) --
	(146.19, 25.96) --
	(148.42, 25.96) --
	(150.65, 25.96) --
	(152.88, 26.18) --
	(155.11, 26.18) --
	(157.33, 26.18) --
	(159.56, 26.18) --
	(161.79, 26.18) --
	(164.02, 26.18) --
	(166.25, 26.18) --
	(168.48, 26.18) --
	(170.71, 26.18) --
	(172.94, 26.18) --
	(175.17, 26.18) --
	(177.40, 26.18) --
	(179.63, 26.18) --
	(181.86, 26.18) --
	(184.09, 26.18) --
	(186.32, 26.18) --
	(188.55, 26.18) --
	(190.78, 26.18) --
	(193.01, 26.18) --
	(195.24, 26.18) --
	(197.47, 26.23) --
	(199.70, 26.23) --
	(201.93, 26.38) --
	(204.16, 26.38) --
	(206.39, 26.39) --
	(208.62, 26.41) --
	(210.85, 26.42) --
	(213.07, 26.43) --
	(215.30, 26.43) --
	(217.53, 26.49) --
	(219.76, 26.49) --
	(221.99, 26.49) --
	(224.22, 26.69) --
	(226.45, 26.77) --
	(228.68, 26.77) --
	(230.91, 26.86) --
	(233.14, 26.86) --
	(235.37, 27.08) --
	(237.60, 27.10) --
	(239.83, 27.20) --
	(242.06, 27.28) --
	(244.29, 27.28) --
	(246.52, 27.30) --
	(248.75, 27.32) --
	(250.98, 27.32) --
	(253.21, 27.34) --
	(255.44, 27.34) --
	(257.67, 27.34) --
	(259.90, 27.34) --
	(262.13, 27.35) --
	(264.36, 27.35) --
	(266.59, 27.51) --
	(268.81, 27.63) --
	(271.04, 27.65) --
	(273.27, 27.65) --
	(275.50, 27.67) --
	(277.73, 27.68) --
	(279.96, 27.68) --
	(282.19, 27.70) --
	(284.42, 27.80) --
	(286.65, 27.80) --
	(288.88, 27.81) --
	(291.11, 27.83) --
	(293.34, 27.85) --
	(295.57, 28.01) --
	(297.80, 28.01) --
	(300.03, 28.01) --
	(302.26, 28.01) --
	(304.49, 28.16) --
	(306.72, 28.19) --
	(308.95, 28.21) --
	(311.18, 28.23) --
	(313.41, 28.49) --
	(315.64, 28.76) --
	(317.87, 28.79) --
	(320.10, 28.80) --
	(322.33, 28.96) --
	(324.55, 29.00) --
	(326.78, 29.01) --
	(329.01, 29.04) --
	(331.24, 29.04) --
	(333.47, 29.05) --
	(335.70, 29.07) --
	(337.93, 29.52) --
	(340.16, 29.55) --
	(342.39, 29.67) --
	(344.62, 30.02) --
	(346.85, 30.09) --
	(349.08, 30.42) --
	(351.31, 31.03) --
	(353.54, 31.04) --
	(355.77, 31.14) --
	(358.00, 31.14) --
	(360.23, 31.59) --
	(362.46, 31.60) --
	(364.69, 31.60) --
	(366.92, 31.79) --
	(369.15, 32.72) --
	(371.38, 33.46) --
	(373.61, 35.25) --
	(375.84, 37.48) --
	(378.07, 37.58) --
	(380.30, 37.91) --
	(382.52, 37.93) --
	(384.75, 38.28) --
	(386.98, 39.80) --
	(389.21, 40.12) --
	(391.44, 40.12) --
	(393.67, 41.01) --
	(395.90, 42.62) --
	(398.13, 42.82) --
	(400.36, 43.47) --
	(402.59, 43.62) --
	(404.82, 46.99) --
	(407.05, 57.04) --
	(409.28, 57.75) --
	(411.51, 65.61) --
	(411.51, 25.96) --
	(409.28, 25.96) --
	(407.05, 25.96) --
	(404.82, 25.96) --
	(402.59, 25.96) --
	(400.36, 25.96) --
	(398.13, 25.96) --
	(395.90, 25.96) --
	(393.67, 25.96) --
	(391.44, 25.96) --
	(389.21, 25.96) --
	(386.98, 25.96) --
	(384.75, 25.96) --
	(382.52, 25.96) --
	(380.30, 25.96) --
	(378.07, 25.96) --
	(375.84, 25.96) --
	(373.61, 25.96) --
	(371.38, 25.96) --
	(369.15, 25.96) --
	(366.92, 25.96) --
	(364.69, 25.96) --
	(362.46, 25.96) --
	(360.23, 25.96) --
	(358.00, 25.96) --
	(355.77, 25.96) --
	(353.54, 25.96) --
	(351.31, 25.96) --
	(349.08, 25.96) --
	(346.85, 25.96) --
	(344.62, 25.96) --
	(342.39, 25.96) --
	(340.16, 25.96) --
	(337.93, 25.96) --
	(335.70, 25.96) --
	(333.47, 25.96) --
	(331.24, 25.96) --
	(329.01, 25.96) --
	(326.78, 25.96) --
	(324.55, 25.96) --
	(322.33, 25.96) --
	(320.10, 25.96) --
	(317.87, 25.96) --
	(315.64, 25.96) --
	(313.41, 25.96) --
	(311.18, 25.96) --
	(308.95, 25.96) --
	(306.72, 25.96) --
	(304.49, 25.96) --
	(302.26, 25.96) --
	(300.03, 25.96) --
	(297.80, 25.96) --
	(295.57, 25.96) --
	(293.34, 25.96) --
	(291.11, 25.96) --
	(288.88, 25.96) --
	(286.65, 25.96) --
	(284.42, 25.96) --
	(282.19, 25.96) --
	(279.96, 25.96) --
	(277.73, 25.96) --
	(275.50, 25.96) --
	(273.27, 25.96) --
	(271.04, 25.96) --
	(268.81, 25.96) --
	(266.59, 25.96) --
	(264.36, 25.96) --
	(262.13, 25.96) --
	(259.90, 25.96) --
	(257.67, 25.96) --
	(255.44, 25.96) --
	(253.21, 25.96) --
	(250.98, 25.96) --
	(248.75, 25.96) --
	(246.52, 25.96) --
	(244.29, 25.96) --
	(242.06, 25.96) --
	(239.83, 25.96) --
	(237.60, 25.96) --
	(235.37, 25.96) --
	(233.14, 25.96) --
	(230.91, 25.96) --
	(228.68, 25.96) --
	(226.45, 25.96) --
	(224.22, 25.96) --
	(221.99, 25.96) --
	(219.76, 25.96) --
	(217.53, 25.96) --
	(215.30, 25.96) --
	(213.07, 25.96) --
	(210.85, 25.96) --
	(208.62, 25.96) --
	(206.39, 25.96) --
	(204.16, 25.96) --
	(201.93, 25.96) --
	(199.70, 25.96) --
	(197.47, 25.96) --
	(195.24, 25.96) --
	(193.01, 25.96) --
	(190.78, 25.96) --
	(188.55, 25.96) --
	(186.32, 25.96) --
	(184.09, 25.96) --
	(181.86, 25.96) --
	(179.63, 25.96) --
	(177.40, 25.96) --
	(175.17, 25.96) --
	(172.94, 25.96) --
	(170.71, 25.96) --
	(168.48, 25.96) --
	(166.25, 25.96) --
	(164.02, 25.96) --
	(161.79, 25.96) --
	(159.56, 25.96) --
	(157.33, 25.96) --
	(155.11, 25.96) --
	(152.88, 25.96) --
	(150.65, 25.96) --
	(148.42, 25.96) --
	(146.19, 25.96) --
	(143.96, 25.96) --
	(141.73, 25.96) --
	(139.50, 25.96) --
	(137.27, 25.96) --
	(135.04, 25.96) --
	(132.81, 25.96) --
	(130.58, 25.96) --
	(128.35, 25.96) --
	(126.12, 25.96) --
	(123.89, 25.96) --
	(121.66, 25.96) --
	(119.43, 25.96) --
	(117.20, 25.96) --
	(114.97, 25.96) --
	(112.74, 25.96) --
	(110.51, 25.96) --
	(108.28, 25.96) --
	(106.05, 25.96) --
	(103.82, 25.96) --
	(101.59, 25.96) --
	( 99.36, 25.96) --
	( 97.14, 25.96) --
	( 94.91, 25.96) --
	( 92.68, 25.96) --
	( 90.45, 25.96) --
	( 88.22, 25.96) --
	( 85.99, 25.96) --
	( 83.76, 25.96) --
	( 81.53, 25.96) --
	cycle;

\path[] ( 81.53, 25.96) --
	( 83.76, 25.96) --
	( 85.99, 25.96) --
	( 88.22, 25.96) --
	( 90.45, 25.96) --
	( 92.68, 25.96) --
	( 94.91, 25.96) --
	( 97.14, 25.96) --
	( 99.36, 25.96) --
	(101.59, 25.96) --
	(103.82, 25.96) --
	(106.05, 25.96) --
	(108.28, 25.96) --
	(110.51, 25.96) --
	(112.74, 25.96) --
	(114.97, 25.96) --
	(117.20, 25.96) --
	(119.43, 25.96) --
	(121.66, 25.96) --
	(123.89, 25.96) --
	(126.12, 25.96) --
	(128.35, 25.96) --
	(130.58, 25.96) --
	(132.81, 25.96) --
	(135.04, 25.96) --
	(137.27, 25.96) --
	(139.50, 25.96) --
	(141.73, 25.96) --
	(143.96, 25.96) --
	(146.19, 25.96) --
	(148.42, 25.96) --
	(150.65, 25.96) --
	(152.88, 26.18) --
	(155.11, 26.18) --
	(157.33, 26.18) --
	(159.56, 26.18) --
	(161.79, 26.18) --
	(164.02, 26.18) --
	(166.25, 26.18) --
	(168.48, 26.18) --
	(170.71, 26.18) --
	(172.94, 26.18) --
	(175.17, 26.18) --
	(177.40, 26.18) --
	(179.63, 26.18) --
	(181.86, 26.18) --
	(184.09, 26.18) --
	(186.32, 26.18) --
	(188.55, 26.18) --
	(190.78, 26.18) --
	(193.01, 26.18) --
	(195.24, 26.18) --
	(197.47, 26.23) --
	(199.70, 26.23) --
	(201.93, 26.38) --
	(204.16, 26.38) --
	(206.39, 26.39) --
	(208.62, 26.41) --
	(210.85, 26.42) --
	(213.07, 26.43) --
	(215.30, 26.43) --
	(217.53, 26.49) --
	(219.76, 26.49) --
	(221.99, 26.49) --
	(224.22, 26.69) --
	(226.45, 26.77) --
	(228.68, 26.77) --
	(230.91, 26.86) --
	(233.14, 26.86) --
	(235.37, 27.08) --
	(237.60, 27.10) --
	(239.83, 27.20) --
	(242.06, 27.28) --
	(244.29, 27.28) --
	(246.52, 27.30) --
	(248.75, 27.32) --
	(250.98, 27.32) --
	(253.21, 27.34) --
	(255.44, 27.34) --
	(257.67, 27.34) --
	(259.90, 27.34) --
	(262.13, 27.35) --
	(264.36, 27.35) --
	(266.59, 27.51) --
	(268.81, 27.63) --
	(271.04, 27.65) --
	(273.27, 27.65) --
	(275.50, 27.67) --
	(277.73, 27.68) --
	(279.96, 27.68) --
	(282.19, 27.70) --
	(284.42, 27.80) --
	(286.65, 27.80) --
	(288.88, 27.81) --
	(291.11, 27.83) --
	(293.34, 27.85) --
	(295.57, 28.01) --
	(297.80, 28.01) --
	(300.03, 28.01) --
	(302.26, 28.01) --
	(304.49, 28.16) --
	(306.72, 28.19) --
	(308.95, 28.21) --
	(311.18, 28.23) --
	(313.41, 28.49) --
	(315.64, 28.76) --
	(317.87, 28.79) --
	(320.10, 28.80) --
	(322.33, 28.96) --
	(324.55, 29.00) --
	(326.78, 29.01) --
	(329.01, 29.04) --
	(331.24, 29.04) --
	(333.47, 29.05) --
	(335.70, 29.07) --
	(337.93, 29.52) --
	(340.16, 29.55) --
	(342.39, 29.67) --
	(344.62, 30.02) --
	(346.85, 30.09) --
	(349.08, 30.42) --
	(351.31, 31.03) --
	(353.54, 31.04) --
	(355.77, 31.14) --
	(358.00, 31.14) --
	(360.23, 31.59) --
	(362.46, 31.60) --
	(364.69, 31.60) --
	(366.92, 31.79) --
	(369.15, 32.72) --
	(371.38, 33.46) --
	(373.61, 35.25) --
	(375.84, 37.48) --
	(378.07, 37.58) --
	(380.30, 37.91) --
	(382.52, 37.93) --
	(384.75, 38.28) --
	(386.98, 39.80) --
	(389.21, 40.12) --
	(391.44, 40.12) --
	(393.67, 41.01) --
	(395.90, 42.62) --
	(398.13, 42.82) --
	(400.36, 43.47) --
	(402.59, 43.62) --
	(404.82, 46.99) --
	(407.05, 57.04) --
	(409.28, 57.75) --
	(411.51, 65.61);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.69, 23.17) rectangle (428.12, 84.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.74, 21.00) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.74, 34.94) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.74, 48.88) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.74, 62.83) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.74, 76.77) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 25.96) --
	( 62.69, 25.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 39.90) --
	( 62.69, 39.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 53.84) --
	( 62.69, 53.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 67.79) --
	( 62.69, 67.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 81.73) --
	( 62.69, 81.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.53, 20.42) --
	( 81.53, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.04, 20.42) --
	(135.04, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.78, 20.42) --
	(190.78, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.52, 20.42) --
	(246.52, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.26, 20.42) --
	(302.26, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.00, 20.42) --
	(358.00, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.51, 20.42) --
	(411.51, 23.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 81.53,  8.30) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (135.04,  8.30) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (190.78,  8.30) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (246.52,  8.30) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (302.26,  8.30) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (358.00,  8.30) {125};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (411.51,  8.30) {149};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 17.90, 53.84) {\% Classes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.72, 95.52) rectangle (323.09,120.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (182.22,101.02) rectangle (196.67,115.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{fillColor}{RGB}{3,232,136}

\path[fill=fillColor] (182.93,101.73) rectangle (195.96,114.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (245.55,101.02) rectangle (260.00,115.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{fillColor}{RGB}{227,6,19}

\path[fill=fillColor] (246.26,101.73) rectangle (259.29,114.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (205.67,103.29) {Used};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.44] at (269.00,103.29) {Bloated};
\end{scope}
\end{tikzpicture}


==> lib_classes_beanplot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-07-06 09:53:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(263.88, 61.20) --
	(263.88,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.11, 61.20) -- (258.18, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.11, 61.20) -- ( 68.11, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.62, 61.20) -- (115.62, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.14, 61.20) -- (163.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.66, 61.20) -- (210.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.18, 61.20) -- (258.18, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 68.11, 39.60) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (115.62, 39.60) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (163.14, 39.60) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.66, 39.60) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (258.18, 39.60) {10000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.40) -- ( 49.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.40) -- ( 43.20,114.40);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,114.40) {Nb.class};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,167.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (172.80, 61.20) -- (172.80,167.61);
\definecolor{fillColor}{RGB}{255,198,30}

\path[fill=fillColor] (241.40,114.40) --
	(241.40,114.40) --
	(241.04,114.40) --
	(240.68,114.39) --
	(240.32,114.39) --
	(239.96,114.39) --
	(239.60,114.38) --
	(239.24,114.38) --
	(238.88,114.37) --
	(238.52,114.36) --
	(238.15,114.35) --
	(237.79,114.33) --
	(237.43,114.32) --
	(237.07,114.30) --
	(236.71,114.28) --
	(236.35,114.25) --
	(235.99,114.22) --
	(235.63,114.19) --
	(235.27,114.16) --
	(234.91,114.12) --
	(234.55,114.07) --
	(234.19,114.02) --
	(233.83,113.97) --
	(233.47,113.92) --
	(233.11,113.85) --
	(232.75,113.79) --
	(232.39,113.72) --
	(232.03,113.65) --
	(231.66,113.57) --
	(231.30,113.49) --
	(230.94,113.40) --
	(230.58,113.31) --
	(230.22,113.22) --
	(229.86,113.13) --
	(229.50,113.03) --
	(229.14,112.94) --
	(228.78,112.84) --
	(228.42,112.74) --
	(228.06,112.65) --
	(227.70,112.56) --
	(227.34,112.48) --
	(226.98,112.40) --
	(226.62,112.32) --
	(226.26,112.26) --
	(225.90,112.20) --
	(225.54,112.16) --
	(225.17,112.12) --
	(224.81,112.10) --
	(224.45,112.08) --
	(224.09,112.07) --
	(223.73,112.06) --
	(223.37,112.07) --
	(223.01,112.07) --
	(222.65,112.08) --
	(222.29,112.08) --
	(221.93,112.08) --
	(221.57,112.07) --
	(221.21,112.05) --
	(220.85,112.02) --
	(220.49,111.98) --
	(220.13,111.92) --
	(219.77,111.85) --
	(219.41,111.75) --
	(219.04,111.65) --
	(218.68,111.52) --
	(218.32,111.38) --
	(217.96,111.22) --
	(217.60,111.05) --
	(217.24,110.86) --
	(216.88,110.66) --
	(216.52,110.46) --
	(216.16,110.25) --
	(215.80,110.05) --
	(215.44,109.84) --
	(215.08,109.64) --
	(214.72,109.45) --
	(214.36,109.28) --
	(214.00,109.11) --
	(213.64,108.97) --
	(213.28,108.84) --
	(212.92,108.74) --
	(212.55,108.65) --
	(212.19,108.59) --
	(211.83,108.55) --
	(211.47,108.53) --
	(211.11,108.52) --
	(210.75,108.52) --
	(210.39,108.53) --
	(210.03,108.55) --
	(209.67,108.57) --
	(209.31,108.60) --
	(208.95,108.61) --
	(208.59,108.62) --
	(208.23,108.62) --
	(207.87,108.60) --
	(207.51,108.57) --
	(207.15,108.53) --
	(206.79,108.46) --
	(206.43,108.38) --
	(206.06,108.28) --
	(205.70,108.16) --
	(205.34,108.03) --
	(204.98,107.89) --
	(204.62,107.73) --
	(204.26,107.57) --
	(203.90,107.40) --
	(203.54,107.24) --
	(203.18,107.07) --
	(202.82,106.91) --
	(202.46,106.75) --
	(202.10,106.61) --
	(201.74,106.47) --
	(201.38,106.35) --
	(201.02,106.25) --
	(200.66,106.15) --
	(200.30,106.08) --
	(199.93,106.01) --
	(199.57,105.96) --
	(199.21,105.91) --
	(198.85,105.88) --
	(198.49,105.85) --
	(198.13,105.83) --
	(197.77,105.81) --
	(197.41,105.79) --
	(197.05,105.78) --
	(196.69,105.76) --
	(196.33,105.75) --
	(195.97,105.73) --
	(195.61,105.71) --
	(195.25,105.69) --
	(194.89,105.67) --
	(194.53,105.66) --
	(194.17,105.64) --
	(193.81,105.62) --
	(193.44,105.61) --
	(193.08,105.59) --
	(192.72,105.57) --
	(192.36,105.54) --
	(192.00,105.50) --
	(191.64,105.44) --
	(191.28,105.35) --
	(190.92,105.23) --
	(190.56,105.06) --
	(190.20,104.84) --
	(189.84,104.56) --
	(189.48,104.21) --
	(189.12,103.77) --
	(188.76,103.25) --
	(188.40,102.60) --
	(188.04,101.84) --
	(187.68,100.97) --
	(187.32, 99.99) --
	(186.95, 98.88) --
	(186.59, 97.66) --
	(186.23, 96.33) --
	(185.87, 94.89) --
	(185.51, 93.36) --
	(185.15, 91.76) --
	(184.79, 90.12) --
	(184.43, 88.46) --
	(184.07, 86.80) --
	(183.71, 85.17) --
	(183.35, 83.60) --
	(182.99, 82.14) --
	(182.63, 80.79) --
	(182.27, 79.60) --
	(181.91, 78.58) --
	(181.55, 77.74) --
	(181.19, 77.11) --
	(180.82, 76.71) --
	(180.46, 76.56) --
	(180.10, 76.63) --
	(179.74, 76.92) --
	(179.38, 77.42) --
	(179.02, 78.11) --
	(178.66, 78.99) --
	(178.30, 80.02) --
	(177.94, 81.20) --
	(177.58, 82.49) --
	(177.22, 83.86) --
	(176.86, 85.28) --
	(176.50, 86.73) --
	(176.14, 88.19) --
	(175.78, 89.64) --
	(175.42, 91.06) --
	(175.06, 92.41) --
	(174.70, 93.70) --
	(174.33, 94.91) --
	(173.97, 96.04) --
	(173.61, 97.08) --
	(173.25, 98.03) --
	(172.89, 98.87) --
	(172.53, 99.61) --
	(172.17,100.26) --
	(171.81,100.82) --
	(171.45,101.29) --
	(171.09,101.69) --
	(170.73,102.01) --
	(170.37,102.27) --
	(170.01,102.46) --
	(169.65,102.60) --
	(169.29,102.70) --
	(168.93,102.75) --
	(168.57,102.78) --
	(168.21,102.78) --
	(167.84,102.76) --
	(167.48,102.72) --
	(167.12,102.66) --
	(166.76,102.60) --
	(166.40,102.54) --
	(166.04,102.47) --
	(165.68,102.40) --
	(165.32,102.33) --
	(164.96,102.26) --
	(164.60,102.20) --
	(164.24,102.13) --
	(163.88,102.06) --
	(163.52,102.00) --
	(163.16,101.94) --
	(162.80,101.87) --
	(162.44,101.81) --
	(162.08,101.76) --
	(161.72,101.71) --
	(161.35,101.66) --
	(160.99,101.63) --
	(160.63,101.61) --
	(160.27,101.60) --
	(159.91,101.62) --
	(159.55,101.66) --
	(159.19,101.73) --
	(158.83,101.82) --
	(158.47,101.95) --
	(158.11,102.11) --
	(157.75,102.30) --
	(157.39,102.52) --
	(157.03,102.77) --
	(156.67,103.05) --
	(156.31,103.35) --
	(155.95,103.67) --
	(155.59,103.99) --
	(155.22,104.32) --
	(154.86,104.65) --
	(154.50,104.97) --
	(154.14,105.27) --
	(153.78,105.56) --
	(153.42,105.82) --
	(153.06,106.06) --
	(152.70,106.26) --
	(152.34,106.44) --
	(151.98,106.58) --
	(151.62,106.69) --
	(151.26,106.77) --
	(150.90,106.82) --
	(150.54,106.85) --
	(150.18,106.87) --
	(149.82,106.88) --
	(149.46,106.88) --
	(149.10,106.88) --
	(148.73,106.89) --
	(148.37,106.91) --
	(148.01,106.95) --
	(147.65,107.01) --
	(147.29,107.10) --
	(146.93,107.20) --
	(146.57,107.33) --
	(146.21,107.49) --
	(145.85,107.66) --
	(145.49,107.85) --
	(145.13,108.05) --
	(144.77,108.25) --
	(144.41,108.45) --
	(144.05,108.64) --
	(143.69,108.82) --
	(143.33,108.97) --
	(142.97,109.09) --
	(142.61,109.18) --
	(142.24,109.24) --
	(141.88,109.27) --
	(141.52,109.26) --
	(141.16,109.21) --
	(140.80,109.13) --
	(140.44,109.02) --
	(140.08,108.89) --
	(139.72,108.74) --
	(139.36,108.57) --
	(139.00,108.40) --
	(138.64,108.22) --
	(138.28,108.04) --
	(137.92,107.87) --
	(137.56,107.72) --
	(137.20,107.58) --
	(136.84,107.46) --
	(136.48,107.36) --
	(136.11,107.28) --
	(135.75,107.22) --
	(135.39,107.19) --
	(135.03,107.19) --
	(134.67,107.20) --
	(134.31,107.23) --
	(133.95,107.28) --
	(133.59,107.34) --
	(133.23,107.42) --
	(132.87,107.50) --
	(132.51,107.60) --
	(132.15,107.69) --
	(131.79,107.79) --
	(131.43,107.88) --
	(131.07,107.98) --
	(130.71,108.06) --
	(130.35,108.14) --
	(129.99,108.21) --
	(129.62,108.26) --
	(129.26,108.31) --
	(128.90,108.34) --
	(128.54,108.37) --
	(128.18,108.38) --
	(127.82,108.38) --
	(127.46,108.38) --
	(127.10,108.38) --
	(126.74,108.37) --
	(126.38,108.38) --
	(126.02,108.39) --
	(125.66,108.41) --
	(125.30,108.45) --
	(124.94,108.51) --
	(124.58,108.59) --
	(124.22,108.69) --
	(123.86,108.82) --
	(123.50,108.98) --
	(123.13,109.16) --
	(122.77,109.36) --
	(122.41,109.58) --
	(122.05,109.82) --
	(121.69,110.07) --
	(121.33,110.32) --
	(120.97,110.57) --
	(120.61,110.82) --
	(120.25,111.06) --
	(119.89,111.28) --
	(119.53,111.48) --
	(119.17,111.66) --
	(118.81,111.81) --
	(118.45,111.94) --
	(118.09,112.04) --
	(117.73,112.11) --
	(117.37,112.15) --
	(117.00,112.17) --
	(116.64,112.17) --
	(116.28,112.15) --
	(115.92,112.12) --
	(115.56,112.09) --
	(115.20,112.04) --
	(114.84,112.00) --
	(114.48,111.96) --
	(114.12,111.93) --
	(113.76,111.90) --
	(113.40,111.90) --
	(113.04,111.91) --
	(112.68,111.93) --
	(112.32,111.98) --
	(111.96,112.04) --
	(111.60,112.12) --
	(111.24,112.21) --
	(110.88,112.32) --
	(110.51,112.44) --
	(110.15,112.57) --
	(109.79,112.70) --
	(109.43,112.84) --
	(109.07,112.98) --
	(108.71,113.12) --
	(108.35,113.25) --
	(107.99,113.38) --
	(107.63,113.50) --
	(107.27,113.61) --
	(106.91,113.71) --
	(106.55,113.80) --
	(106.19,113.88) --
	(105.83,113.94) --
	(105.47,114.00) --
	(105.11,114.05) --
	(104.75,114.08) --
	(104.39,114.10) --
	(104.02,114.11) --
	(103.66,114.11) --
	(103.30,114.11) --
	(102.94,114.09) --
	(102.58,114.07) --
	(102.22,114.03) --
	(101.86,114.00) --
	(101.50,113.95) --
	(101.14,113.90) --
	(100.78,113.85) --
	(100.42,113.79) --
	(100.06,113.73) --
	( 99.70,113.68) --
	( 99.34,113.62) --
	( 98.98,113.57) --
	( 98.62,113.52) --
	( 98.26,113.48) --
	( 97.89,113.45) --
	( 97.53,113.42) --
	( 97.17,113.41) --
	( 96.81,113.40) --
	( 96.45,113.40) --
	( 96.09,113.41) --
	( 95.73,113.44) --
	( 95.37,113.47) --
	( 95.01,113.50) --
	( 94.65,113.55) --
	( 94.29,113.60) --
	( 93.93,113.65) --
	( 93.57,113.71) --
	( 93.21,113.77) --
	( 92.85,113.83) --
	( 92.49,113.89) --
	( 92.13,113.95) --
	( 91.77,114.00) --
	( 91.40,114.05) --
	( 91.04,114.10) --
	( 90.68,114.15) --
	( 90.32,114.19) --
	( 89.96,114.22) --
	( 89.60,114.25) --
	( 89.24,114.28) --
	( 88.88,114.30) --
	( 88.52,114.32) --
	( 88.16,114.34) --
	( 87.80,114.35) --
	( 87.44,114.36) --
	( 87.08,114.37) --
	( 86.72,114.38) --
	( 86.36,114.39) --
	( 86.00,114.39) --
	( 85.64,114.39) --
	( 85.28,114.40) --
	( 84.91,114.40) --
	( 84.55,114.40) --
	( 84.19,114.40) --
	( 83.83,114.40) --
	( 83.47,114.40) --
	( 83.11,114.40) --
	( 82.75,114.40) --
	( 82.39,114.40) --
	( 82.03,114.40) --
	( 81.67,114.40) --
	( 81.31,114.40) --
	( 80.95,114.40) --
	( 80.59,114.40) --
	( 80.23,114.40) --
	( 79.87,114.40) --
	( 79.51,114.39) --
	( 79.15,114.39) --
	( 78.79,114.38) --
	( 78.42,114.38) --
	( 78.06,114.37) --
	( 77.70,114.36) --
	( 77.34,114.34) --
	( 76.98,114.32) --
	( 76.62,114.30) --
	( 76.26,114.28) --
	( 75.90,114.25) --
	( 75.54,114.21) --
	( 75.18,114.17) --
	( 74.82,114.12) --
	( 74.46,114.07) --
	( 74.10,114.01) --
	( 73.74,113.94) --
	( 73.38,113.87) --
	( 73.02,113.79) --
	( 72.66,113.71) --
	( 72.29,113.62) --
	( 71.93,113.53) --
	( 71.57,113.44) --
	( 71.21,113.35) --
	( 70.85,113.27) --
	( 70.49,113.18) --
	( 70.13,113.11) --
	( 69.77,113.04) --
	( 69.41,112.99) --
	( 69.05,112.95) --
	( 68.69,112.92) --
	( 68.33,112.90) --
	( 67.97,112.90) --
	( 67.61,112.91) --
	( 67.25,112.94) --
	( 66.89,112.98) --
	( 66.53,113.03) --
	( 66.17,113.09) --
	( 65.80,113.17) --
	( 65.44,113.25) --
	( 65.08,113.33) --
	( 64.72,113.42) --
	( 64.36,113.51) --
	( 64.00,113.60) --
	( 63.64,113.69) --
	( 63.28,113.77) --
	( 62.92,113.85) --
	( 62.56,113.93) --
	( 62.20,113.99) --
	( 61.84,114.06) --
	( 61.48,114.11) --
	( 61.12,114.16) --
	( 60.76,114.20) --
	( 60.40,114.24) --
	( 60.04,114.27) --
	( 59.68,114.30) --
	( 59.31,114.32) --
	( 58.95,114.34) --
	( 58.59,114.35) --
	( 58.23,114.36) --
	( 57.87,114.37) --
	( 57.51,114.38) --
	( 57.15,114.39) --
	( 57.15,114.40) --
	cycle;
\definecolor{fillColor}{RGB}{166,118,29}

\path[fill=fillColor] ( 57.15,114.40) --
	( 57.15,114.42) --
	( 57.54,114.43) --
	( 57.93,114.44) --
	( 58.32,114.45) --
	( 58.71,114.46) --
	( 59.10,114.48) --
	( 59.49,114.50) --
	( 59.87,114.53) --
	( 60.26,114.56) --
	( 60.65,114.60) --
	( 61.04,114.64) --
	( 61.43,114.69) --
	( 61.82,114.75) --
	( 62.21,114.82) --
	( 62.60,114.89) --
	( 62.99,114.97) --
	( 63.38,115.06) --
	( 63.76,115.15) --
	( 64.15,115.25) --
	( 64.54,115.34) --
	( 64.93,115.44) --
	( 65.32,115.53) --
	( 65.71,115.62) --
	( 66.10,115.70) --
	( 66.49,115.77) --
	( 66.88,115.83) --
	( 67.27,115.87) --
	( 67.65,115.90) --
	( 68.04,115.91) --
	( 68.43,115.91) --
	( 68.82,115.88) --
	( 69.21,115.85) --
	( 69.60,115.79) --
	( 69.99,115.73) --
	( 70.38,115.65) --
	( 70.77,115.56) --
	( 71.16,115.47) --
	( 71.54,115.38) --
	( 71.93,115.28) --
	( 72.32,115.18) --
	( 72.71,115.09) --
	( 73.10,115.00) --
	( 73.49,114.92) --
	( 73.88,114.84) --
	( 74.27,114.77) --
	( 74.66,114.71) --
	( 75.05,114.66) --
	( 75.43,114.61) --
	( 75.82,114.57) --
	( 76.21,114.54) --
	( 76.60,114.51) --
	( 76.99,114.48) --
	( 77.38,114.47) --
	( 77.77,114.45) --
	( 78.16,114.44) --
	( 78.55,114.43) --
	( 78.93,114.42) --
	( 79.32,114.42) --
	( 79.71,114.42) --
	( 80.10,114.41) --
	( 80.49,114.41) --
	( 80.88,114.41) --
	( 81.27,114.41) --
	( 81.66,114.41) --
	( 82.05,114.41) --
	( 82.44,114.41) --
	( 82.82,114.41) --
	( 83.21,114.41) --
	( 83.60,114.41) --
	( 83.99,114.41) --
	( 84.38,114.41) --
	( 84.77,114.41) --
	( 85.16,114.41) --
	( 85.55,114.41) --
	( 85.94,114.42) --
	( 86.33,114.42) --
	( 86.71,114.43) --
	( 87.10,114.44) --
	( 87.49,114.45) --
	( 87.88,114.46) --
	( 88.27,114.48) --
	( 88.66,114.50) --
	( 89.05,114.52) --
	( 89.44,114.54) --
	( 89.83,114.58) --
	( 90.22,114.61) --
	( 90.60,114.66) --
	( 90.99,114.70) --
	( 91.38,114.75) --
	( 91.77,114.81) --
	( 92.16,114.87) --
	( 92.55,114.93) --
	( 92.94,115.00) --
	( 93.33,115.06) --
	( 93.72,115.12) --
	( 94.11,115.18) --
	( 94.49,115.24) --
	( 94.88,115.29) --
	( 95.27,115.34) --
	( 95.66,115.37) --
	( 96.05,115.39) --
	( 96.44,115.41) --
	( 96.83,115.41) --
	( 97.22,115.40) --
	( 97.61,115.38) --
	( 98.00,115.35) --
	( 98.38,115.31) --
	( 98.77,115.27) --
	( 99.16,115.21) --
	( 99.55,115.15) --
	( 99.94,115.09) --
	(100.33,115.03) --
	(100.72,114.97) --
	(101.11,114.91) --
	(101.50,114.86) --
	(101.89,114.81) --
	(102.27,114.76) --
	(102.66,114.73) --
	(103.05,114.70) --
	(103.44,114.68) --
	(103.83,114.66) --
	(104.22,114.66) --
	(104.61,114.67) --
	(105.00,114.68) --
	(105.39,114.71) --
	(105.78,114.75) --
	(106.16,114.79) --
	(106.55,114.84) --
	(106.94,114.90) --
	(107.33,114.97) --
	(107.72,115.05) --
	(108.11,115.13) --
	(108.50,115.21) --
	(108.89,115.30) --
	(109.28,115.38) --
	(109.67,115.47) --
	(110.05,115.55) --
	(110.44,115.63) --
	(110.83,115.70) --
	(111.22,115.76) --
	(111.61,115.81) --
	(112.00,115.85) --
	(112.39,115.88) --
	(112.78,115.90) --
	(113.17,115.91) --
	(113.56,115.91) --
	(113.94,115.90) --
	(114.33,115.89) --
	(114.72,115.88) --
	(115.11,115.87) --
	(115.50,115.87) --
	(115.89,115.88) --
	(116.28,115.91) --
	(116.67,115.95) --
	(117.06,116.01) --
	(117.45,116.11) --
	(117.83,116.22) --
	(118.22,116.37) --
	(118.61,116.54) --
	(119.00,116.73) --
	(119.39,116.95) --
	(119.78,117.19) --
	(120.17,117.45) --
	(120.56,117.71) --
	(120.95,117.98) --
	(121.34,118.24) --
	(121.72,118.49) --
	(122.11,118.72) --
	(122.50,118.92) --
	(122.89,119.10) --
	(123.28,119.23) --
	(123.67,119.32) --
	(124.06,119.37) --
	(124.45,119.37) --
	(124.84,119.33) --
	(125.23,119.25) --
	(125.61,119.14) --
	(126.00,119.00) --
	(126.39,118.83) --
	(126.78,118.65) --
	(127.17,118.47) --
	(127.56,118.29) --
	(127.95,118.12) --
	(128.34,117.97) --
	(128.73,117.85) --
	(129.12,117.76) --
	(129.50,117.71) --
	(129.89,117.70) --
	(130.28,117.73) --
	(130.67,117.81) --
	(131.06,117.93) --
	(131.45,118.09) --
	(131.84,118.28) --
	(132.23,118.51) --
	(132.62,118.78) --
	(133.01,119.07) --
	(133.39,119.37) --
	(133.78,119.69) --
	(134.17,120.01) --
	(134.56,120.33) --
	(134.95,120.65) --
	(135.34,120.95) --
	(135.73,121.23) --
	(136.12,121.48) --
	(136.51,121.71) --
	(136.90,121.90) --
	(137.28,122.06) --
	(137.67,122.19) --
	(138.06,122.28) --
	(138.45,122.32) --
	(138.84,122.33) --
	(139.23,122.31) --
	(139.62,122.25) --
	(140.01,122.17) --
	(140.40,122.07) --
	(140.79,121.95) --
	(141.17,121.81) --
	(141.56,121.67) --
	(141.95,121.53) --
	(142.34,121.39) --
	(142.73,121.26) --
	(143.12,121.13) --
	(143.51,121.02) --
	(143.90,120.93) --
	(144.29,120.84) --
	(144.68,120.78) --
	(145.06,120.73) --
	(145.45,120.69) --
	(145.84,120.66) --
	(146.23,120.64) --
	(146.62,120.63) --
	(147.01,120.62) --
	(147.40,120.62) --
	(147.79,120.62) --
	(148.18,120.62) --
	(148.57,120.61) --
	(148.95,120.60) --
	(149.34,120.59) --
	(149.73,120.58) --
	(150.12,120.56) --
	(150.51,120.53) --
	(150.90,120.51) --
	(151.29,120.48) --
	(151.68,120.45) --
	(152.07,120.42) --
	(152.46,120.40) --
	(152.84,120.39) --
	(153.23,120.39) --
	(153.62,120.40) --
	(154.01,120.43) --
	(154.40,120.48) --
	(154.79,120.56) --
	(155.18,120.67) --
	(155.57,120.81) --
	(155.96,120.97) --
	(156.35,121.17) --
	(156.73,121.41) --
	(157.12,121.67) --
	(157.51,121.97) --
	(157.90,122.28) --
	(158.29,122.62) --
	(158.68,122.97) --
	(159.07,123.33) --
	(159.46,123.69) --
	(159.85,124.05) --
	(160.24,124.39) --
	(160.62,124.73) --
	(161.01,125.04) --
	(161.40,125.33) --
	(161.79,125.59) --
	(162.18,125.82) --
	(162.57,126.02) --
	(162.96,126.18) --
	(163.35,126.29) --
	(163.74,126.37) --
	(164.13,126.41) --
	(164.51,126.40) --
	(164.90,126.35) --
	(165.29,126.27) --
	(165.68,126.14) --
	(166.07,125.97) --
	(166.46,125.76) --
	(166.85,125.53) --
	(167.24,125.27) --
	(167.63,125.00) --
	(168.02,124.72) --
	(168.40,124.44) --
	(168.79,124.18) --
	(169.18,123.94) --
	(169.57,123.74) --
	(169.96,123.60) --
	(170.35,123.52) --
	(170.74,123.53) --
	(171.13,123.63) --
	(171.52,123.84) --
	(171.91,124.17) --
	(172.29,124.66) --
	(172.68,125.28) --
	(173.07,126.05) --
	(173.46,126.97) --
	(173.85,128.05) --
	(174.24,129.28) --
	(174.63,130.65) --
	(175.02,132.18) --
	(175.41,133.83) --
	(175.80,135.58) --
	(176.18,137.41) --
	(176.57,139.30) --
	(176.96,141.21) --
	(177.35,143.11) --
	(177.74,144.97) --
	(178.13,146.74) --
	(178.52,148.38) --
	(178.91,149.85) --
	(179.30,151.14) --
	(179.69,152.20) --
	(180.07,153.01) --
	(180.46,153.56) --
	(180.85,153.82) --
	(181.24,153.74) --
	(181.63,153.38) --
	(182.02,152.75) --
	(182.41,151.86) --
	(182.80,150.75) --
	(183.19,149.43) --
	(183.58,147.95) --
	(183.96,146.34) --
	(184.35,144.63) --
	(184.74,142.88) --
	(185.13,141.13) --
	(185.52,139.41) --
	(185.91,137.74) --
	(186.30,136.15) --
	(186.69,134.65) --
	(187.08,133.28) --
	(187.47,132.05) --
	(187.85,130.94) --
	(188.24,129.95) --
	(188.63,129.08) --
	(189.02,128.33) --
	(189.41,127.69) --
	(189.80,127.14) --
	(190.19,126.70) --
	(190.58,126.33) --
	(190.97,126.03) --
	(191.36,125.79) --
	(191.74,125.59) --
	(192.13,125.43) --
	(192.52,125.31) --
	(192.91,125.21) --
	(193.30,125.13) --
	(193.69,125.06) --
	(194.08,124.98) --
	(194.47,124.91) --
	(194.86,124.83) --
	(195.25,124.73) --
	(195.63,124.63) --
	(196.02,124.51) --
	(196.41,124.37) --
	(196.80,124.23) --
	(197.19,124.07) --
	(197.58,123.92) --
	(197.97,123.77) --
	(198.36,123.63) --
	(198.75,123.51) --
	(199.14,123.41) --
	(199.52,123.34) --
	(199.91,123.30) --
	(200.30,123.30) --
	(200.69,123.33) --
	(201.08,123.40) --
	(201.47,123.49) --
	(201.86,123.61) --
	(202.25,123.75) --
	(202.64,123.89) --
	(203.03,124.03) --
	(203.41,124.15) --
	(203.80,124.26) --
	(204.19,124.32) --
	(204.58,124.35) --
	(204.97,124.33) --
	(205.36,124.25) --
	(205.75,124.11) --
	(206.14,123.91) --
	(206.53,123.66) --
	(206.92,123.36) --
	(207.30,123.02) --
	(207.69,122.64) --
	(208.08,122.24) --
	(208.47,121.83) --
	(208.86,121.40) --
	(209.25,120.99) --
	(209.64,120.59) --
	(210.03,120.22) --
	(210.42,119.87) --
	(210.81,119.56) --
	(211.19,119.29) --
	(211.58,119.06) --
	(211.97,118.86) --
	(212.36,118.70) --
	(212.75,118.58) --
	(213.14,118.48) --
	(213.53,118.41) --
	(213.92,118.36) --
	(214.31,118.32) --
	(214.70,118.29) --
	(215.08,118.27) --
	(215.47,118.24) --
	(215.86,118.21) --
	(216.25,118.17) --
	(216.64,118.13) --
	(217.03,118.07) --
	(217.42,118.01) --
	(217.81,117.93) --
	(218.20,117.84) --
	(218.59,117.75) --
	(218.97,117.65) --
	(219.36,117.56) --
	(219.75,117.46) --
	(220.14,117.36) --
	(220.53,117.27) --
	(220.92,117.20) --
	(221.31,117.13) --
	(221.70,117.08) --
	(222.09,117.04) --
	(222.48,117.02) --
	(222.86,117.02) --
	(223.25,117.03) --
	(223.64,117.06) --
	(224.03,117.10) --
	(224.42,117.15) --
	(224.81,117.20) --
	(225.20,117.26) --
	(225.59,117.32) --
	(225.98,117.37) --
	(226.37,117.42) --
	(226.75,117.46) --
	(227.14,117.49) --
	(227.53,117.50) --
	(227.92,117.49) --
	(228.31,117.47) --
	(228.70,117.43) --
	(229.09,117.38) --
	(229.48,117.31) --
	(229.87,117.23) --
	(230.26,117.14) --
	(230.64,117.04) --
	(231.03,116.94) --
	(231.42,116.84) --
	(231.81,116.74) --
	(232.20,116.65) --
	(232.59,116.58) --
	(232.98,116.51) --
	(233.37,116.46) --
	(233.76,116.42) --
	(234.15,116.40) --
	(234.53,116.38) --
	(234.92,116.38) --
	(235.31,116.39) --
	(235.70,116.41) --
	(236.09,116.44) --
	(236.48,116.46) --
	(236.87,116.48) --
	(237.26,116.50) --
	(237.65,116.52) --
	(238.03,116.52) --
	(238.42,116.52) --
	(238.81,116.50) --
	(239.20,116.47) --
	(239.59,116.44) --
	(239.98,116.39) --
	(240.37,116.33) --
	(240.76,116.26) --
	(241.15,116.19) --
	(241.54,116.11) --
	(241.92,116.03) --
	(242.31,115.94) --
	(242.70,115.85) --
	(243.09,115.77) --
	(243.48,115.68) --
	(243.87,115.60) --
	(244.26,115.52) --
	(244.65,115.44) --
	(245.04,115.36) --
	(245.43,115.28) --
	(245.81,115.21) --
	(246.20,115.14) --
	(246.59,115.08) --
	(246.98,115.01) --
	(247.37,114.95) --
	(247.76,114.89) --
	(248.15,114.84) --
	(248.54,114.79) --
	(248.93,114.74) --
	(249.32,114.69) --
	(249.70,114.65) --
	(250.09,114.62) --
	(250.48,114.58) --
	(250.87,114.55) --
	(251.26,114.53) --
	(251.65,114.51) --
	(252.04,114.49) --
	(252.43,114.47) --
	(252.82,114.46) --
	(253.21,114.45) --
	(253.59,114.44) --
	(253.98,114.43) --
	(254.37,114.42) --
	(254.76,114.42) --
	(255.15,114.42) --
	(255.54,114.41) --
	(255.93,114.41) --
	(255.93,114.40) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (170.49, 65.14) -- (170.49,114.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (175.11,114.40) -- (175.11,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.11,114.40) -- ( 68.11,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.71,114.40) -- ( 96.71,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.02,114.40) -- (111.02,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.45,114.40) -- (113.45,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.57,114.40) -- (122.57,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.99,114.40) -- (123.99,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.32,114.40) -- (125.32,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.87,114.40) -- (128.87,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.93,114.40) -- (129.93,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.94,114.40) -- (130.94,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.81,114.40) -- (132.81,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.53,114.40) -- (134.53,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.34,114.40) -- (135.34,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.87,114.40) -- (136.87,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.60,114.40) -- (137.60,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.30,114.40) -- (138.30,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.63,114.40) -- (139.63,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.73,114.40) -- (145.73,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.20,114.40) -- (146.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.66,114.40) -- (146.66,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.12,114.40) -- (147.12,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.56,114.40) -- (147.56,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.00,114.40) -- (148.00,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.25,114.40) -- (152.25,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.28,114.40) -- (153.28,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.57,114.40) -- (154.57,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.78,114.40) -- (155.78,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.65,114.40) -- (156.65,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.93,114.40) -- (156.93,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.21,114.40) -- (157.21,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.48,114.40) -- (157.48,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.75,114.40) -- (157.75,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.28,114.40) -- (158.28,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.54,114.40) -- (158.54,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.80,114.40) -- (158.80,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.30,114.40) -- (159.30,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.27,114.40) -- (160.27,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.42,114.40) -- (161.42,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.65,114.40) -- (161.65,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.87,114.40) -- (161.87,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.14,114.40) -- (163.14,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.35,114.40) -- (163.35,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.75,114.40) -- (163.75,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.95,114.40) -- (163.95,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.30,114.40) -- (165.30,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.48,114.40) -- (165.48,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.21,114.40) -- (166.21,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.38,114.40) -- (166.38,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.56,114.40) -- (166.56,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.73,114.40) -- (166.73,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.91,114.40) -- (166.91,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.08,114.40) -- (167.08,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.91,114.40) -- (167.91,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.56,114.40) -- (168.56,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.94,114.40) -- (169.94,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.09,114.40) -- (170.09,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.23,114.40) -- (170.23,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.53,114.40) -- (170.53,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.23,114.40) -- (171.23,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.51,114.40) -- (171.51,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.78,114.40) -- (171.78,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.19,114.40) -- (172.19,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.97,114.40) -- (172.97,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.48,114.40) -- (173.48,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.97,114.40) -- (173.97,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.46,114.40) -- (174.46,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.81,114.40) -- (174.81,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.16,114.40) -- (175.16,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.50,114.40) -- (175.50,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.84,114.40) -- (175.84,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.06,114.40) -- (176.06,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.50,114.40) -- (176.50,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.82,114.40) -- (176.82,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.93,114.40) -- (176.93,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.14,114.40) -- (177.14,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.35,114.40) -- (177.35,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.45,114.40) -- (177.45,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.55,114.40) -- (177.55,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.65,114.40) -- (177.65,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.76,114.40) -- (177.76,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.16,114.40) -- (178.16,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.36,114.40) -- (178.36,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.65,114.40) -- (178.65,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.13,114.40) -- (179.13,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.32,114.40) -- (179.32,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.42,114.40) -- (179.42,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.51,114.40) -- (179.51,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.60,114.40) -- (179.60,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.79,114.40) -- (179.79,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.88,114.40) -- (179.88,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.97,114.40) -- (179.97,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.15,114.40) -- (180.15,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.51,114.40) -- (180.51,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.78,114.40) -- (180.78,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.95,114.40) -- (180.95,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.21,114.40) -- (181.21,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.38,114.40) -- (181.38,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.64,114.40) -- (181.64,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.72,114.40) -- (181.72,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.80,114.40) -- (181.80,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.05,114.40) -- (182.05,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,114.40) -- (182.22,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.30,114.40) -- (182.30,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.62,114.40) -- (182.62,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.70,114.40) -- (182.70,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.78,114.40) -- (182.78,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.94,114.40) -- (182.94,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.10,114.40) -- (183.10,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.33,114.40) -- (183.33,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.75,114.40) -- (185.75,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.56,114.40) -- (186.56,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.76,114.40) -- (186.76,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.02,114.40) -- (187.02,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.03,114.40) -- (188.03,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.94,114.40) -- (188.94,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.52,114.40) -- (189.52,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.48,114.40) -- (190.48,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.60,114.40) -- (191.60,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.70,114.40) -- (191.70,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.71,114.40) -- (192.71,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.20,114.40) -- (193.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.48,114.40) -- (193.48,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.53,114.40) -- (193.53,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.72,114.40) -- (193.72,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.69,114.40) -- (196.69,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.81,114.40) -- (196.81,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.60,114.40) -- (197.60,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.21,114.40) -- (198.21,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.66,114.40) -- (198.66,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.49,114.40) -- (199.49,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.12,114.40) -- (200.12,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.73,114.40) -- (200.73,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.93,114.40) -- (200.93,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.29,114.40) -- (201.29,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.52,114.40) -- (201.52,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.84,114.40) -- (201.84,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.90,114.40) -- (201.90,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.34,114.40) -- (202.34,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.36,114.40) -- (203.36,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.92,114.40) -- (204.92,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.69,114.40) -- (205.69,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.21,114.40) -- (206.21,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.79,114.40) -- (206.79,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.42,114.40) -- (208.42,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.56,114.40) -- (209.56,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.46,114.40) -- (210.46,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.88,114.40) -- (211.88,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.52,114.40) -- (212.52,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.57,114.40) -- (212.57,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.70,114.40) -- (212.70,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.60,114.40) -- (213.60,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.62,114.40) -- (213.62,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.83,114.40) -- (214.83,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.00,114.40) -- (218.00,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.02,114.40) -- (218.02,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.10,114.40) -- (223.10,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.92,114.40) -- (224.92,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.40,114.40) -- (225.40,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.42,114.40) -- (225.42,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.45,114.40) -- (230.45,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.11,114.40) -- ( 68.11,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.71,114.40) -- ( 96.71,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.02,114.40) -- (111.02,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.45,114.40) -- (113.45,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.57,114.40) -- (122.57,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.99,114.40) -- (123.99,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.32,114.40) -- (125.32,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.90,114.40) -- (131.90,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.69,114.40) -- (133.69,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.53,114.40) -- (134.53,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.34,114.40) -- (135.34,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.12,114.40) -- (136.12,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.87,114.40) -- (136.87,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.30,114.40) -- (138.30,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.97,114.40) -- (138.97,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.26,114.40) -- (140.26,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.06,114.40) -- (142.06,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.18,114.40) -- (143.18,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.73,114.40) -- (145.73,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.20,114.40) -- (146.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.12,114.40) -- (147.12,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.56,114.40) -- (147.56,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.00,114.40) -- (148.00,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.65,114.40) -- (149.65,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.25,114.40) -- (152.25,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.61,114.40) -- (153.61,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.48,114.40) -- (157.48,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.54,114.40) -- (158.54,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.55,114.40) -- (159.55,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.79,114.40) -- (159.79,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.03,114.40) -- (160.03,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.27,114.40) -- (160.27,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.42,114.40) -- (161.42,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.30,114.40) -- (162.30,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.52,114.40) -- (162.52,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.35,114.40) -- (163.35,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.55,114.40) -- (163.55,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.75,114.40) -- (163.75,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.95,114.40) -- (163.95,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.54,114.40) -- (164.54,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.85,114.40) -- (165.85,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.38,114.40) -- (166.38,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.56,114.40) -- (166.56,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.73,114.40) -- (166.73,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.25,114.40) -- (167.25,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.42,114.40) -- (167.42,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.08,114.40) -- (168.08,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.56,114.40) -- (168.56,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.18,114.40) -- (169.18,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.34,114.40) -- (169.34,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.64,114.40) -- (169.64,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.65,114.40) -- (171.65,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.85,114.40) -- (173.85,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.09,114.40) -- (174.09,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.27,114.40) -- (175.27,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.39,114.40) -- (176.39,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.93,114.40) -- (176.93,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.14,114.40) -- (177.14,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.24,114.40) -- (177.24,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.55,114.40) -- (177.55,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.76,114.40) -- (177.76,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.86,114.40) -- (177.86,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.96,114.40) -- (177.96,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.06,114.40) -- (178.06,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.26,114.40) -- (178.26,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.84,114.40) -- (178.84,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.13,114.40) -- (179.13,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.23,114.40) -- (179.23,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.51,114.40) -- (179.51,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.69,114.40) -- (179.69,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.79,114.40) -- (179.79,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.88,114.40) -- (179.88,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.97,114.40) -- (179.97,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.06,114.40) -- (180.06,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.24,114.40) -- (180.24,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.33,114.40) -- (180.33,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.60,114.40) -- (180.60,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.69,114.40) -- (180.69,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.78,114.40) -- (180.78,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.95,114.40) -- (180.95,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.04,114.40) -- (181.04,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.30,114.40) -- (181.30,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.72,114.40) -- (181.72,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.80,114.40) -- (181.80,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.97,114.40) -- (181.97,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.14,114.40) -- (182.14,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.22,114.40) -- (182.22,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.30,114.40) -- (182.30,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.78,114.40) -- (182.78,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.86,114.40) -- (182.86,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.02,114.40) -- (183.02,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.41,114.40) -- (183.41,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.64,114.40) -- (183.64,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.79,114.40) -- (183.79,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.10,114.40) -- (184.10,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.63,114.40) -- (186.63,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.59,114.40) -- (187.59,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.91,114.40) -- (187.91,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.15,114.40) -- (188.15,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.22,114.40) -- (188.22,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.28,114.40) -- (188.28,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.46,114.40) -- (188.46,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.70,114.40) -- (188.70,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.76,114.40) -- (188.76,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.46,114.40) -- (189.46,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.81,114.40) -- (189.81,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.03,114.40) -- (190.03,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.96,114.40) -- (190.96,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.23,114.40) -- (191.23,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.29,114.40) -- (193.29,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.39,114.40) -- (193.39,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.37,114.40) -- (194.37,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.17,114.40) -- (195.17,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.21,114.40) -- (195.21,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.52,114.40) -- (195.52,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.69,114.40) -- (195.69,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.73,114.40) -- (195.73,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.21,114.40) -- (197.21,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.33,114.40) -- (197.33,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.73,114.40) -- (198.73,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.95,114.40) -- (198.95,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.53,114.40) -- (199.53,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.98,114.40) -- (199.98,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.06,114.40) -- (203.06,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.03,114.40) -- (204.03,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.17,114.40) -- (204.17,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.22,114.40) -- (204.22,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.28,114.40) -- (204.28,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.48,114.40) -- (204.48,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.81,114.40) -- (204.81,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.19,114.40) -- (205.19,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.30,114.40) -- (205.30,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.38,114.40) -- (205.38,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.56,114.40) -- (205.56,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.80,114.40) -- (205.80,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.03,114.40) -- (206.03,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.11,114.40) -- (206.11,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.52,114.40) -- (206.52,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.57,114.40) -- (206.57,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.57,114.40) -- (207.57,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.47,114.40) -- (209.47,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.80,114.40) -- (212.80,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.37,114.40) -- (214.37,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.68,114.40) -- (214.68,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.14,114.40) -- (217.14,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.03,114.40) -- (218.03,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.26,114.40) -- (218.26,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.03,114.40) -- (219.03,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.10,114.40) -- (223.10,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.66,114.40) -- (226.66,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.73,114.40) -- (226.73,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.88,114.40) -- (227.88,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.90,114.40) -- (227.90,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.29,114.40) -- (230.29,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.30,114.40) -- (230.30,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.53,114.40) -- (237.53,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.55,114.40) -- (237.55,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.17,114.40) -- (238.17,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.58,114.40) -- (240.58,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.97,114.40) -- (244.97,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.20,158.61) rectangle ( 65.40,152.61);
\definecolor{fillColor}{RGB}{255,198,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.20,146.61) rectangle ( 65.40,140.61);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 74.40,152.17) {\#Classes original};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 74.40,140.17) {\#Classes debloated};
\end{scope}
\end{tikzpicture}


==> lib_methods_area.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-08-05 16:56:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,108.41);
\end{scope}
\begin{scope}
\path[clip] ( 62.69, 23.17) rectangle (428.12,102.90);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 62.69, 23.17) rectangle (428.12,102.90);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69, 26.79) --
	(428.12, 26.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69, 44.91) --
	(428.12, 44.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69, 63.04) --
	(428.12, 63.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69, 81.16) --
	(428.12, 81.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69, 99.28) --
	(428.12, 99.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.30, 23.17) --
	( 79.30,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.45, 23.17) --
	(135.45,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.93, 23.17) --
	(193.93,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.42, 23.17) --
	(252.42,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.91, 23.17) --
	(310.91,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.40, 23.17) --
	(369.40,102.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.51, 23.17) --
	(411.51,102.90);
\definecolor{fillColor}{RGB}{3,232,136}

\path[fill=fillColor] ( 79.30, 99.28) --
	( 81.64, 99.28) --
	( 83.98, 99.28) --
	( 86.32, 99.28) --
	( 88.66, 99.28) --
	( 91.00, 99.28) --
	( 93.34, 99.28) --
	( 95.68, 99.28) --
	( 98.01, 99.28) --
	(100.35, 99.28) --
	(102.69, 99.28) --
	(105.03, 99.28) --
	(107.37, 99.28) --
	(109.71, 99.28) --
	(112.05, 99.28) --
	(114.39, 99.28) --
	(116.73, 99.28) --
	(119.07, 99.28) --
	(121.41, 99.28) --
	(123.75, 99.28) --
	(126.09, 99.28) --
	(128.43, 99.28) --
	(130.77, 99.28) --
	(133.11, 99.28) --
	(135.45, 99.28) --
	(137.79, 99.28) --
	(140.13, 99.28) --
	(142.47, 99.28) --
	(144.80, 99.28) --
	(147.14, 99.28) --
	(149.48, 99.28) --
	(151.82, 99.28) --
	(154.16, 99.28) --
	(156.50, 99.28) --
	(158.84, 99.28) --
	(161.18, 99.28) --
	(163.52, 99.28) --
	(165.86, 99.28) --
	(168.20, 99.28) --
	(170.54, 99.28) --
	(172.88, 99.28) --
	(175.22, 99.28) --
	(177.56, 99.28) --
	(179.90, 99.28) --
	(182.24, 99.28) --
	(184.58, 99.28) --
	(186.92, 99.28) --
	(189.26, 99.28) --
	(191.60, 99.28) --
	(193.93, 99.28) --
	(196.27, 99.28) --
	(198.61, 99.28) --
	(200.95, 99.28) --
	(203.29, 99.28) --
	(205.63, 99.28) --
	(207.97, 99.28) --
	(210.31, 99.28) --
	(212.65, 99.28) --
	(214.99, 99.28) --
	(217.33, 99.28) --
	(219.67, 99.28) --
	(222.01, 99.28) --
	(224.35, 99.28) --
	(226.69, 99.28) --
	(229.03, 99.28) --
	(231.37, 99.28) --
	(233.71, 99.28) --
	(236.05, 99.28) --
	(238.39, 99.28) --
	(240.72, 99.28) --
	(243.06, 99.28) --
	(245.40, 99.28) --
	(247.74, 99.28) --
	(250.08, 99.28) --
	(252.42, 99.28) --
	(254.76, 99.28) --
	(257.10, 99.28) --
	(259.44, 99.28) --
	(261.78, 99.28) --
	(264.12, 99.28) --
	(266.46, 99.28) --
	(268.80, 99.28) --
	(271.14, 99.28) --
	(273.48, 99.28) --
	(275.82, 99.28) --
	(278.16, 99.28) --
	(280.50, 99.28) --
	(282.84, 99.28) --
	(285.18, 99.28) --
	(287.52, 99.28) --
	(289.85, 99.28) --
	(292.19, 99.28) --
	(294.53, 99.28) --
	(296.87, 99.28) --
	(299.21, 99.28) --
	(301.55, 99.28) --
	(303.89, 99.28) --
	(306.23, 99.28) --
	(308.57, 99.28) --
	(310.91, 99.28) --
	(313.25, 99.28) --
	(315.59, 99.28) --
	(317.93, 99.28) --
	(320.27, 99.28) --
	(322.61, 99.28) --
	(324.95, 99.28) --
	(327.29, 99.28) --
	(329.63, 99.28) --
	(331.97, 99.28) --
	(334.31, 99.28) --
	(336.65, 99.28) --
	(338.98, 99.28) --
	(341.32, 99.28) --
	(343.66, 99.28) --
	(346.00, 99.28) --
	(348.34, 99.28) --
	(350.68, 99.28) --
	(353.02, 99.28) --
	(355.36, 99.28) --
	(357.70, 99.28) --
	(360.04, 99.28) --
	(362.38, 99.28) --
	(364.72, 99.28) --
	(367.06, 99.28) --
	(369.40, 99.28) --
	(371.74, 99.28) --
	(374.08, 99.28) --
	(376.42, 99.28) --
	(378.76, 99.28) --
	(381.10, 99.28) --
	(383.44, 99.28) --
	(385.77, 99.28) --
	(388.11, 99.28) --
	(390.45, 99.28) --
	(392.79, 99.28) --
	(395.13, 99.28) --
	(397.47, 99.28) --
	(399.81, 99.28) --
	(402.15, 99.28) --
	(404.49, 99.28) --
	(406.83, 99.28) --
	(409.17, 99.28) --
	(411.51, 99.28) --
	(411.51, 99.28) --
	(409.17, 87.85) --
	(406.83, 86.89) --
	(404.49, 86.52) --
	(402.15, 86.59) --
	(399.81, 86.30) --
	(397.47, 78.47) --
	(395.13, 74.58) --
	(392.79, 82.62) --
	(390.45, 83.35) --
	(388.11, 83.35) --
	(385.77, 83.27) --
	(383.44, 77.14) --
	(381.10, 77.14) --
	(378.76, 72.14) --
	(376.42, 79.62) --
	(374.08, 70.62) --
	(371.74, 73.67) --
	(369.40, 72.05) --
	(367.06, 71.84) --
	(364.72, 59.51) --
	(362.38, 69.32) --
	(360.04, 33.45) --
	(357.70, 33.45) --
	(355.36, 33.45) --
	(353.02, 55.65) --
	(350.68, 67.47) --
	(348.34, 30.21) --
	(346.00, 30.29) --
	(343.66, 65.24) --
	(341.32, 35.02) --
	(338.98, 38.41) --
	(336.65, 29.99) --
	(334.31, 29.99) --
	(331.97, 29.98) --
	(329.63, 29.98) --
	(327.29, 29.98) --
	(324.95, 29.99) --
	(322.61, 29.93) --
	(320.27, 29.93) --
	(317.93, 29.97) --
	(315.59, 29.93) --
	(313.25, 29.93) --
	(310.91, 29.97) --
	(308.57, 29.93) --
	(306.23, 29.93) --
	(303.89, 29.97) --
	(301.55, 29.98) --
	(299.21, 29.93) --
	(296.87, 42.74) --
	(294.53, 60.17) --
	(292.19, 50.61) --
	(289.85, 26.79) --
	(287.52, 26.79) --
	(285.18, 33.76) --
	(282.84, 36.48) --
	(280.50, 30.23) --
	(278.16, 33.70) --
	(275.82, 33.66) --
	(273.48, 33.68) --
	(271.14, 35.80) --
	(268.80, 35.69) --
	(266.46, 43.57) --
	(264.12, 29.91) --
	(261.78, 29.95) --
	(259.44, 29.95) --
	(257.10, 33.65) --
	(254.76, 33.45) --
	(252.42, 34.07) --
	(250.08, 34.04) --
	(247.74, 33.98) --
	(245.40, 33.75) --
	(243.06, 34.00) --
	(240.72, 38.89) --
	(238.39, 28.97) --
	(236.05, 32.28) --
	(233.71, 28.56) --
	(231.37, 28.80) --
	(229.03, 33.54) --
	(226.69, 33.53) --
	(224.35, 27.88) --
	(222.01, 29.83) --
	(219.67, 30.21) --
	(217.33, 30.15) --
	(214.99, 28.13) --
	(212.65, 28.13) --
	(210.31, 29.75) --
	(207.97, 29.75) --
	(205.63, 32.96) --
	(203.29, 32.67) --
	(200.95, 32.55) --
	(198.61, 32.25) --
	(196.27, 32.25) --
	(193.93, 27.86) --
	(191.60, 29.88) --
	(189.26, 29.88) --
	(186.92, 29.80) --
	(184.58, 33.33) --
	(182.24, 31.68) --
	(179.90, 31.82) --
	(177.56, 29.74) --
	(175.22, 28.48) --
	(172.88, 33.90) --
	(170.54, 31.17) --
	(168.20, 30.35) --
	(165.86, 28.38) --
	(163.52, 28.38) --
	(161.18, 34.07) --
	(158.84, 33.77) --
	(156.50, 28.77) --
	(154.16, 49.95) --
	(151.82, 49.22) --
	(149.48, 30.54) --
	(147.14, 30.40) --
	(144.80, 46.97) --
	(142.47, 28.97) --
	(140.13, 28.97) --
	(137.79, 28.42) --
	(135.45, 28.42) --
	(133.11, 66.14) --
	(130.77, 66.14) --
	(128.43, 26.79) --
	(126.09, 26.79) --
	(123.75, 26.79) --
	(121.41, 26.79) --
	(119.07, 26.79) --
	(116.73, 26.79) --
	(114.39, 26.79) --
	(112.05, 26.79) --
	(109.71, 26.79) --
	(107.37, 26.79) --
	(105.03, 26.79) --
	(102.69, 27.32) --
	(100.35, 27.40) --
	( 98.01, 27.27) --
	( 95.68, 27.78) --
	( 93.34, 27.38) --
	( 91.00, 27.33) --
	( 88.66, 26.79) --
	( 86.32, 27.10) --
	( 83.98, 26.79) --
	( 81.64, 35.08) --
	( 79.30, 48.54) --
	cycle;

\path[] ( 79.30, 99.28) --
	( 81.64, 99.28) --
	( 83.98, 99.28) --
	( 86.32, 99.28) --
	( 88.66, 99.28) --
	( 91.00, 99.28) --
	( 93.34, 99.28) --
	( 95.68, 99.28) --
	( 98.01, 99.28) --
	(100.35, 99.28) --
	(102.69, 99.28) --
	(105.03, 99.28) --
	(107.37, 99.28) --
	(109.71, 99.28) --
	(112.05, 99.28) --
	(114.39, 99.28) --
	(116.73, 99.28) --
	(119.07, 99.28) --
	(121.41, 99.28) --
	(123.75, 99.28) --
	(126.09, 99.28) --
	(128.43, 99.28) --
	(130.77, 99.28) --
	(133.11, 99.28) --
	(135.45, 99.28) --
	(137.79, 99.28) --
	(140.13, 99.28) --
	(142.47, 99.28) --
	(144.80, 99.28) --
	(147.14, 99.28) --
	(149.48, 99.28) --
	(151.82, 99.28) --
	(154.16, 99.28) --
	(156.50, 99.28) --
	(158.84, 99.28) --
	(161.18, 99.28) --
	(163.52, 99.28) --
	(165.86, 99.28) --
	(168.20, 99.28) --
	(170.54, 99.28) --
	(172.88, 99.28) --
	(175.22, 99.28) --
	(177.56, 99.28) --
	(179.90, 99.28) --
	(182.24, 99.28) --
	(184.58, 99.28) --
	(186.92, 99.28) --
	(189.26, 99.28) --
	(191.60, 99.28) --
	(193.93, 99.28) --
	(196.27, 99.28) --
	(198.61, 99.28) --
	(200.95, 99.28) --
	(203.29, 99.28) --
	(205.63, 99.28) --
	(207.97, 99.28) --
	(210.31, 99.28) --
	(212.65, 99.28) --
	(214.99, 99.28) --
	(217.33, 99.28) --
	(219.67, 99.28) --
	(222.01, 99.28) --
	(224.35, 99.28) --
	(226.69, 99.28) --
	(229.03, 99.28) --
	(231.37, 99.28) --
	(233.71, 99.28) --
	(236.05, 99.28) --
	(238.39, 99.28) --
	(240.72, 99.28) --
	(243.06, 99.28) --
	(245.40, 99.28) --
	(247.74, 99.28) --
	(250.08, 99.28) --
	(252.42, 99.28) --
	(254.76, 99.28) --
	(257.10, 99.28) --
	(259.44, 99.28) --
	(261.78, 99.28) --
	(264.12, 99.28) --
	(266.46, 99.28) --
	(268.80, 99.28) --
	(271.14, 99.28) --
	(273.48, 99.28) --
	(275.82, 99.28) --
	(278.16, 99.28) --
	(280.50, 99.28) --
	(282.84, 99.28) --
	(285.18, 99.28) --
	(287.52, 99.28) --
	(289.85, 99.28) --
	(292.19, 99.28) --
	(294.53, 99.28) --
	(296.87, 99.28) --
	(299.21, 99.28) --
	(301.55, 99.28) --
	(303.89, 99.28) --
	(306.23, 99.28) --
	(308.57, 99.28) --
	(310.91, 99.28) --
	(313.25, 99.28) --
	(315.59, 99.28) --
	(317.93, 99.28) --
	(320.27, 99.28) --
	(322.61, 99.28) --
	(324.95, 99.28) --
	(327.29, 99.28) --
	(329.63, 99.28) --
	(331.97, 99.28) --
	(334.31, 99.28) --
	(336.65, 99.28) --
	(338.98, 99.28) --
	(341.32, 99.28) --
	(343.66, 99.28) --
	(346.00, 99.28) --
	(348.34, 99.28) --
	(350.68, 99.28) --
	(353.02, 99.28) --
	(355.36, 99.28) --
	(357.70, 99.28) --
	(360.04, 99.28) --
	(362.38, 99.28) --
	(364.72, 99.28) --
	(367.06, 99.28) --
	(369.40, 99.28) --
	(371.74, 99.28) --
	(374.08, 99.28) --
	(376.42, 99.28) --
	(378.76, 99.28) --
	(381.10, 99.28) --
	(383.44, 99.28) --
	(385.77, 99.28) --
	(388.11, 99.28) --
	(390.45, 99.28) --
	(392.79, 99.28) --
	(395.13, 99.28) --
	(397.47, 99.28) --
	(399.81, 99.28) --
	(402.15, 99.28) --
	(404.49, 99.28) --
	(406.83, 99.28) --
	(409.17, 99.28) --
	(411.51, 99.28);
\definecolor{fillColor}{RGB}{255,46,58}

\path[fill=fillColor] ( 79.30, 48.54) --
	( 81.64, 35.08) --
	( 83.98, 26.79) --
	( 86.32, 27.10) --
	( 88.66, 26.79) --
	( 91.00, 27.33) --
	( 93.34, 27.38) --
	( 95.68, 27.78) --
	( 98.01, 27.27) --
	(100.35, 27.40) --
	(102.69, 27.32) --
	(105.03, 26.79) --
	(107.37, 26.79) --
	(109.71, 26.79) --
	(112.05, 26.79) --
	(114.39, 26.79) --
	(116.73, 26.79) --
	(119.07, 26.79) --
	(121.41, 26.79) --
	(123.75, 26.79) --
	(126.09, 26.79) --
	(128.43, 26.79) --
	(130.77, 66.14) --
	(133.11, 66.14) --
	(135.45, 28.42) --
	(137.79, 28.42) --
	(140.13, 28.97) --
	(142.47, 28.97) --
	(144.80, 46.97) --
	(147.14, 30.40) --
	(149.48, 30.54) --
	(151.82, 49.22) --
	(154.16, 49.95) --
	(156.50, 28.77) --
	(158.84, 33.77) --
	(161.18, 34.07) --
	(163.52, 28.38) --
	(165.86, 28.38) --
	(168.20, 30.35) --
	(170.54, 31.17) --
	(172.88, 33.90) --
	(175.22, 28.48) --
	(177.56, 29.74) --
	(179.90, 31.82) --
	(182.24, 31.68) --
	(184.58, 33.33) --
	(186.92, 29.80) --
	(189.26, 29.88) --
	(191.60, 29.88) --
	(193.93, 27.86) --
	(196.27, 32.25) --
	(198.61, 32.25) --
	(200.95, 32.55) --
	(203.29, 32.67) --
	(205.63, 32.96) --
	(207.97, 29.75) --
	(210.31, 29.75) --
	(212.65, 28.13) --
	(214.99, 28.13) --
	(217.33, 30.15) --
	(219.67, 30.21) --
	(222.01, 29.83) --
	(224.35, 27.88) --
	(226.69, 33.53) --
	(229.03, 33.54) --
	(231.37, 28.80) --
	(233.71, 28.56) --
	(236.05, 32.28) --
	(238.39, 28.97) --
	(240.72, 38.89) --
	(243.06, 34.00) --
	(245.40, 33.75) --
	(247.74, 33.98) --
	(250.08, 34.04) --
	(252.42, 34.07) --
	(254.76, 33.45) --
	(257.10, 33.65) --
	(259.44, 29.95) --
	(261.78, 29.95) --
	(264.12, 29.91) --
	(266.46, 43.57) --
	(268.80, 35.69) --
	(271.14, 35.80) --
	(273.48, 33.68) --
	(275.82, 33.66) --
	(278.16, 33.70) --
	(280.50, 30.23) --
	(282.84, 36.48) --
	(285.18, 33.76) --
	(287.52, 26.79) --
	(289.85, 26.79) --
	(292.19, 50.61) --
	(294.53, 60.17) --
	(296.87, 42.74) --
	(299.21, 29.93) --
	(301.55, 29.98) --
	(303.89, 29.97) --
	(306.23, 29.93) --
	(308.57, 29.93) --
	(310.91, 29.97) --
	(313.25, 29.93) --
	(315.59, 29.93) --
	(317.93, 29.97) --
	(320.27, 29.93) --
	(322.61, 29.93) --
	(324.95, 29.99) --
	(327.29, 29.98) --
	(329.63, 29.98) --
	(331.97, 29.98) --
	(334.31, 29.99) --
	(336.65, 29.99) --
	(338.98, 38.41) --
	(341.32, 35.02) --
	(343.66, 65.24) --
	(346.00, 30.29) --
	(348.34, 30.21) --
	(350.68, 67.47) --
	(353.02, 55.65) --
	(355.36, 33.45) --
	(357.70, 33.45) --
	(360.04, 33.45) --
	(362.38, 69.32) --
	(364.72, 59.51) --
	(367.06, 71.84) --
	(369.40, 72.05) --
	(371.74, 73.67) --
	(374.08, 70.62) --
	(376.42, 79.62) --
	(378.76, 72.14) --
	(381.10, 77.14) --
	(383.44, 77.14) --
	(385.77, 83.27) --
	(388.11, 83.35) --
	(390.45, 83.35) --
	(392.79, 82.62) --
	(395.13, 74.58) --
	(397.47, 78.47) --
	(399.81, 86.30) --
	(402.15, 86.59) --
	(404.49, 86.52) --
	(406.83, 86.89) --
	(409.17, 87.85) --
	(411.51, 99.28) --
	(411.51, 26.79) --
	(409.17, 26.79) --
	(406.83, 26.79) --
	(404.49, 26.79) --
	(402.15, 26.79) --
	(399.81, 26.79) --
	(397.47, 26.79) --
	(395.13, 26.79) --
	(392.79, 26.79) --
	(390.45, 26.79) --
	(388.11, 26.79) --
	(385.77, 26.79) --
	(383.44, 26.79) --
	(381.10, 26.79) --
	(378.76, 26.79) --
	(376.42, 26.79) --
	(374.08, 26.79) --
	(371.74, 26.79) --
	(369.40, 26.79) --
	(367.06, 26.79) --
	(364.72, 26.79) --
	(362.38, 26.79) --
	(360.04, 26.79) --
	(357.70, 26.79) --
	(355.36, 26.79) --
	(353.02, 26.79) --
	(350.68, 26.79) --
	(348.34, 26.79) --
	(346.00, 26.79) --
	(343.66, 26.79) --
	(341.32, 26.79) --
	(338.98, 26.79) --
	(336.65, 26.79) --
	(334.31, 26.79) --
	(331.97, 26.79) --
	(329.63, 26.79) --
	(327.29, 26.79) --
	(324.95, 26.79) --
	(322.61, 26.79) --
	(320.27, 26.79) --
	(317.93, 26.79) --
	(315.59, 26.79) --
	(313.25, 26.79) --
	(310.91, 26.79) --
	(308.57, 26.79) --
	(306.23, 26.79) --
	(303.89, 26.79) --
	(301.55, 26.79) --
	(299.21, 26.79) --
	(296.87, 26.79) --
	(294.53, 26.79) --
	(292.19, 26.79) --
	(289.85, 26.79) --
	(287.52, 26.79) --
	(285.18, 26.79) --
	(282.84, 26.79) --
	(280.50, 26.79) --
	(278.16, 26.79) --
	(275.82, 26.79) --
	(273.48, 26.79) --
	(271.14, 26.79) --
	(268.80, 26.79) --
	(266.46, 26.79) --
	(264.12, 26.79) --
	(261.78, 26.79) --
	(259.44, 26.79) --
	(257.10, 26.79) --
	(254.76, 26.79) --
	(252.42, 26.79) --
	(250.08, 26.79) --
	(247.74, 26.79) --
	(245.40, 26.79) --
	(243.06, 26.79) --
	(240.72, 26.79) --
	(238.39, 26.79) --
	(236.05, 26.79) --
	(233.71, 26.79) --
	(231.37, 26.79) --
	(229.03, 26.79) --
	(226.69, 26.79) --
	(224.35, 26.79) --
	(222.01, 26.79) --
	(219.67, 26.79) --
	(217.33, 26.79) --
	(214.99, 26.79) --
	(212.65, 26.79) --
	(210.31, 26.79) --
	(207.97, 26.79) --
	(205.63, 26.79) --
	(203.29, 26.79) --
	(200.95, 26.79) --
	(198.61, 26.79) --
	(196.27, 26.79) --
	(193.93, 26.79) --
	(191.60, 26.79) --
	(189.26, 26.79) --
	(186.92, 26.79) --
	(184.58, 26.79) --
	(182.24, 26.79) --
	(179.90, 26.79) --
	(177.56, 26.79) --
	(175.22, 26.79) --
	(172.88, 26.79) --
	(170.54, 26.79) --
	(168.20, 26.79) --
	(165.86, 26.79) --
	(163.52, 26.79) --
	(161.18, 26.79) --
	(158.84, 26.79) --
	(156.50, 26.79) --
	(154.16, 26.79) --
	(151.82, 26.79) --
	(149.48, 26.79) --
	(147.14, 26.79) --
	(144.80, 26.79) --
	(142.47, 26.79) --
	(140.13, 26.79) --
	(137.79, 26.79) --
	(135.45, 26.79) --
	(133.11, 26.79) --
	(130.77, 26.79) --
	(128.43, 26.79) --
	(126.09, 26.79) --
	(123.75, 26.79) --
	(121.41, 26.79) --
	(119.07, 26.79) --
	(116.73, 26.79) --
	(114.39, 26.79) --
	(112.05, 26.79) --
	(109.71, 26.79) --
	(107.37, 26.79) --
	(105.03, 26.79) --
	(102.69, 26.79) --
	(100.35, 26.79) --
	( 98.01, 26.79) --
	( 95.68, 26.79) --
	( 93.34, 26.79) --
	( 91.00, 26.79) --
	( 88.66, 26.79) --
	( 86.32, 26.79) --
	( 83.98, 26.79) --
	( 81.64, 26.79) --
	( 79.30, 26.79) --
	cycle;

\path[] ( 79.30, 48.54) --
	( 81.64, 35.08) --
	( 83.98, 26.79) --
	( 86.32, 27.10) --
	( 88.66, 26.79) --
	( 91.00, 27.33) --
	( 93.34, 27.38) --
	( 95.68, 27.78) --
	( 98.01, 27.27) --
	(100.35, 27.40) --
	(102.69, 27.32) --
	(105.03, 26.79) --
	(107.37, 26.79) --
	(109.71, 26.79) --
	(112.05, 26.79) --
	(114.39, 26.79) --
	(116.73, 26.79) --
	(119.07, 26.79) --
	(121.41, 26.79) --
	(123.75, 26.79) --
	(126.09, 26.79) --
	(128.43, 26.79) --
	(130.77, 66.14) --
	(133.11, 66.14) --
	(135.45, 28.42) --
	(137.79, 28.42) --
	(140.13, 28.97) --
	(142.47, 28.97) --
	(144.80, 46.97) --
	(147.14, 30.40) --
	(149.48, 30.54) --
	(151.82, 49.22) --
	(154.16, 49.95) --
	(156.50, 28.77) --
	(158.84, 33.77) --
	(161.18, 34.07) --
	(163.52, 28.38) --
	(165.86, 28.38) --
	(168.20, 30.35) --
	(170.54, 31.17) --
	(172.88, 33.90) --
	(175.22, 28.48) --
	(177.56, 29.74) --
	(179.90, 31.82) --
	(182.24, 31.68) --
	(184.58, 33.33) --
	(186.92, 29.80) --
	(189.26, 29.88) --
	(191.60, 29.88) --
	(193.93, 27.86) --
	(196.27, 32.25) --
	(198.61, 32.25) --
	(200.95, 32.55) --
	(203.29, 32.67) --
	(205.63, 32.96) --
	(207.97, 29.75) --
	(210.31, 29.75) --
	(212.65, 28.13) --
	(214.99, 28.13) --
	(217.33, 30.15) --
	(219.67, 30.21) --
	(222.01, 29.83) --
	(224.35, 27.88) --
	(226.69, 33.53) --
	(229.03, 33.54) --
	(231.37, 28.80) --
	(233.71, 28.56) --
	(236.05, 32.28) --
	(238.39, 28.97) --
	(240.72, 38.89) --
	(243.06, 34.00) --
	(245.40, 33.75) --
	(247.74, 33.98) --
	(250.08, 34.04) --
	(252.42, 34.07) --
	(254.76, 33.45) --
	(257.10, 33.65) --
	(259.44, 29.95) --
	(261.78, 29.95) --
	(264.12, 29.91) --
	(266.46, 43.57) --
	(268.80, 35.69) --
	(271.14, 35.80) --
	(273.48, 33.68) --
	(275.82, 33.66) --
	(278.16, 33.70) --
	(280.50, 30.23) --
	(282.84, 36.48) --
	(285.18, 33.76) --
	(287.52, 26.79) --
	(289.85, 26.79) --
	(292.19, 50.61) --
	(294.53, 60.17) --
	(296.87, 42.74) --
	(299.21, 29.93) --
	(301.55, 29.98) --
	(303.89, 29.97) --
	(306.23, 29.93) --
	(308.57, 29.93) --
	(310.91, 29.97) --
	(313.25, 29.93) --
	(315.59, 29.93) --
	(317.93, 29.97) --
	(320.27, 29.93) --
	(322.61, 29.93) --
	(324.95, 29.99) --
	(327.29, 29.98) --
	(329.63, 29.98) --
	(331.97, 29.98) --
	(334.31, 29.99) --
	(336.65, 29.99) --
	(338.98, 38.41) --
	(341.32, 35.02) --
	(343.66, 65.24) --
	(346.00, 30.29) --
	(348.34, 30.21) --
	(350.68, 67.47) --
	(353.02, 55.65) --
	(355.36, 33.45) --
	(357.70, 33.45) --
	(360.04, 33.45) --
	(362.38, 69.32) --
	(364.72, 59.51) --
	(367.06, 71.84) --
	(369.40, 72.05) --
	(371.74, 73.67) --
	(374.08, 70.62) --
	(376.42, 79.62) --
	(378.76, 72.14) --
	(381.10, 77.14) --
	(383.44, 77.14) --
	(385.77, 83.27) --
	(388.11, 83.35) --
	(390.45, 83.35) --
	(392.79, 82.62) --
	(395.13, 74.58) --
	(397.47, 78.47) --
	(399.81, 86.30) --
	(402.15, 86.59) --
	(404.49, 86.52) --
	(406.83, 86.89) --
	(409.17, 87.85) --
	(411.51, 99.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.69, 23.17) rectangle (428.12,102.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.74, 21.83) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.74, 39.95) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.74, 58.08) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.74, 76.20) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.74, 94.32) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 26.79) --
	( 62.69, 26.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 44.91) --
	( 62.69, 44.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 63.04) --
	( 62.69, 63.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 81.16) --
	( 62.69, 81.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 99.28) --
	( 62.69, 99.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.30, 20.42) --
	( 79.30, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.45, 20.42) --
	(135.45, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.93, 20.42) --
	(193.93, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.42, 20.42) --
	(252.42, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.91, 20.42) --
	(310.91, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.40, 20.42) --
	(369.40, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.51, 20.42) --
	(411.51, 23.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 79.30,  8.30) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (135.45,  8.30) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (193.93,  8.30) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (252.42,  8.30) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (310.91,  8.30) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (369.40,  8.30) {125};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (411.51,  8.30) {\nbLibWithoutDependencies};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 17.90, 63.04) {\% Methods};
\end{scope}
\end{tikzpicture}


==> lib_methods_area_old.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-07-24 10:04:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62, 90.34);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 90.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62, 90.34);
\end{scope}
\begin{scope}
\path[clip] ( 62.69, 23.17) rectangle (428.12, 84.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 62.69, 23.17) rectangle (428.12, 84.84);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69, 25.97) --
	(428.12, 25.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69, 39.99) --
	(428.12, 39.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69, 54.00) --
	(428.12, 54.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69, 68.02) --
	(428.12, 68.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69, 82.03) --
	(428.12, 82.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.53, 23.17) --
	( 81.53, 84.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.04, 23.17) --
	(135.04, 84.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.78, 23.17) --
	(190.78, 84.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.52, 23.17) --
	(246.52, 84.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.26, 23.17) --
	(302.26, 84.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.00, 23.17) --
	(358.00, 84.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.51, 23.17) --
	(411.51, 84.84);
\definecolor{fillColor}{RGB}{3,232,136}

\path[fill=fillColor] ( 81.53, 82.03) --
	( 83.76, 82.03) --
	( 85.99, 82.03) --
	( 88.22, 82.03) --
	( 90.45, 82.03) --
	( 92.68, 82.03) --
	( 94.91, 82.03) --
	( 97.14, 82.03) --
	( 99.36, 82.03) --
	(101.59, 82.03) --
	(103.82, 82.03) --
	(106.05, 82.03) --
	(108.28, 82.03) --
	(110.51, 82.03) --
	(112.74, 82.03) --
	(114.97, 82.03) --
	(117.20, 82.03) --
	(119.43, 82.03) --
	(121.66, 82.03) --
	(123.89, 82.03) --
	(126.12, 82.03) --
	(128.35, 82.03) --
	(130.58, 82.03) --
	(132.81, 82.03) --
	(135.04, 82.03) --
	(137.27, 82.03) --
	(139.50, 82.03) --
	(141.73, 82.03) --
	(143.96, 82.03) --
	(146.19, 82.03) --
	(148.42, 82.03) --
	(150.65, 82.03) --
	(152.88, 82.03) --
	(155.11, 82.03) --
	(157.33, 82.03) --
	(159.56, 82.03) --
	(161.79, 82.03) --
	(164.02, 82.03) --
	(166.25, 82.03) --
	(168.48, 82.03) --
	(170.71, 82.03) --
	(172.94, 82.03) --
	(175.17, 82.03) --
	(177.40, 82.03) --
	(179.63, 82.03) --
	(181.86, 82.03) --
	(184.09, 82.03) --
	(186.32, 82.03) --
	(188.55, 82.03) --
	(190.78, 82.03) --
	(193.01, 82.03) --
	(195.24, 82.03) --
	(197.47, 82.03) --
	(199.70, 82.03) --
	(201.93, 82.03) --
	(204.16, 82.03) --
	(206.39, 82.03) --
	(208.62, 82.03) --
	(210.85, 82.03) --
	(213.07, 82.03) --
	(215.30, 82.03) --
	(217.53, 82.03) --
	(219.76, 82.03) --
	(221.99, 82.03) --
	(224.22, 82.03) --
	(226.45, 82.03) --
	(228.68, 82.03) --
	(230.91, 82.03) --
	(233.14, 82.03) --
	(235.37, 82.03) --
	(237.60, 82.03) --
	(239.83, 82.03) --
	(242.06, 82.03) --
	(244.29, 82.03) --
	(246.52, 82.03) --
	(248.75, 82.03) --
	(250.98, 82.03) --
	(253.21, 82.03) --
	(255.44, 82.03) --
	(257.67, 82.03) --
	(259.90, 82.03) --
	(262.13, 82.03) --
	(264.36, 82.03) --
	(266.59, 82.03) --
	(268.81, 82.03) --
	(271.04, 82.03) --
	(273.27, 82.03) --
	(275.50, 82.03) --
	(277.73, 82.03) --
	(279.96, 82.03) --
	(282.19, 82.03) --
	(284.42, 82.03) --
	(286.65, 82.03) --
	(288.88, 82.03) --
	(291.11, 82.03) --
	(293.34, 82.03) --
	(295.57, 82.03) --
	(297.80, 82.03) --
	(300.03, 82.03) --
	(302.26, 82.03) --
	(304.49, 82.03) --
	(306.72, 82.03) --
	(308.95, 82.03) --
	(311.18, 82.03) --
	(313.41, 82.03) --
	(315.64, 82.03) --
	(317.87, 82.03) --
	(320.10, 82.03) --
	(322.33, 82.03) --
	(324.55, 82.03) --
	(326.78, 82.03) --
	(329.01, 82.03) --
	(331.24, 82.03) --
	(333.47, 82.03) --
	(335.70, 82.03) --
	(337.93, 82.03) --
	(340.16, 82.03) --
	(342.39, 82.03) --
	(344.62, 82.03) --
	(346.85, 82.03) --
	(349.08, 82.03) --
	(351.31, 82.03) --
	(353.54, 82.03) --
	(355.77, 82.03) --
	(358.00, 82.03) --
	(360.23, 82.03) --
	(362.46, 82.03) --
	(364.69, 82.03) --
	(366.92, 82.03) --
	(369.15, 82.03) --
	(371.38, 82.03) --
	(373.61, 82.03) --
	(375.84, 82.03) --
	(378.07, 82.03) --
	(380.30, 82.03) --
	(382.52, 82.03) --
	(384.75, 82.03) --
	(386.98, 82.03) --
	(389.21, 82.03) --
	(391.44, 82.03) --
	(393.67, 82.03) --
	(395.90, 82.03) --
	(398.13, 82.03) --
	(400.36, 82.03) --
	(402.59, 82.03) --
	(404.82, 82.03) --
	(407.05, 82.03) --
	(409.28, 82.03) --
	(411.51, 82.03) --
	(411.51, 68.66) --
	(409.28, 60.07) --
	(407.05, 66.20) --
	(404.82, 25.97) --
	(402.59, 50.57) --
	(400.36, 57.47) --
	(398.13, 55.88) --
	(395.90, 55.83) --
	(393.67, 51.35) --
	(391.44, 50.68) --
	(389.21, 50.68) --
	(386.98, 53.55) --
	(384.75, 42.57) --
	(382.52, 46.60) --
	(380.30, 48.06) --
	(378.07, 50.41) --
	(375.84, 45.93) --
	(373.61, 31.35) --
	(371.38, 39.18) --
	(369.15, 32.29) --
	(366.92, 42.82) --
	(364.69, 35.08) --
	(362.46, 35.08) --
	(360.23, 35.03) --
	(358.00, 35.19) --
	(355.77, 35.19) --
	(353.54, 35.11) --
	(351.31, 35.06) --
	(349.08, 30.93) --
	(346.85, 27.94) --
	(344.62, 39.39) --
	(342.39, 30.98) --
	(340.16, 30.85) --
	(337.93, 38.43) --
	(335.70, 30.13) --
	(333.47, 30.02) --
	(331.24, 30.33) --
	(329.01, 30.31) --
	(326.78, 30.28) --
	(324.55, 30.14) --
	(322.33, 30.29) --
	(320.10, 27.82) --
	(317.87, 27.75) --
	(315.64, 27.82) --
	(313.41, 27.30) --
	(311.18, 29.56) --
	(308.95, 29.29) --
	(306.72, 33.34) --
	(304.49, 27.03) --
	(302.26, 29.54) --
	(300.03, 29.53) --
	(297.80, 29.54) --
	(295.57, 29.54) --
	(293.34, 29.97) --
	(291.11, 29.99) --
	(288.88, 26.65) --
	(286.65, 26.80) --
	(284.42, 26.80) --
	(282.19, 29.62) --
	(279.96, 29.47) --
	(277.73, 29.40) --
	(275.50, 27.23) --
	(273.27, 29.16) --
	(271.04, 29.21) --
	(268.81, 26.64) --
	(266.59, 28.37) --
	(264.36, 27.85) --
	(262.13, 27.86) --
	(259.90, 27.51) --
	(257.67, 27.74) --
	(255.44, 27.71) --
	(253.21, 27.81) --
	(250.98, 29.28) --
	(248.75, 28.77) --
	(246.52, 28.84) --
	(244.29, 27.52) --
	(242.06, 27.52) --
	(239.83, 28.99) --
	(237.60, 30.03) --
	(235.37, 29.70) --
	(233.14, 28.42) --
	(230.91, 27.96) --
	(228.68, 26.91) --
	(226.45, 26.91) --
	(224.22, 27.35) --
	(221.99, 30.01) --
	(219.76, 29.85) --
	(217.53, 30.01) --
	(215.30, 27.06) --
	(213.07, 34.97) --
	(210.85, 34.60) --
	(208.62, 28.07) --
	(206.39, 27.96) --
	(204.16, 27.17) --
	(201.93, 27.17) --
	(199.70, 26.81) --
	(197.47, 26.81) --
	(195.24, 27.27) --
	(193.01, 27.27) --
	(190.78, 27.26) --
	(188.55, 27.26) --
	(186.32, 27.26) --
	(184.09, 27.27) --
	(181.86, 27.23) --
	(179.63, 27.23) --
	(177.40, 27.26) --
	(175.17, 27.23) --
	(172.94, 27.23) --
	(170.71, 27.26) --
	(168.48, 27.23) --
	(166.25, 27.23) --
	(164.02, 27.23) --
	(161.79, 27.26) --
	(159.56, 27.26) --
	(157.33, 27.23) --
	(155.11, 27.23) --
	(152.88, 27.23) --
	(150.65, 49.64) --
	(148.42, 49.64) --
	(146.19, 25.97) --
	(143.96, 25.97) --
	(141.73, 25.97) --
	(139.50, 25.97) --
	(137.27, 25.97) --
	(135.04, 25.97) --
	(132.81, 25.97) --
	(130.58, 25.97) --
	(128.35, 25.97) --
	(126.12, 25.97) --
	(123.89, 25.97) --
	(121.66, 27.97) --
	(119.43, 27.69) --
	(117.20, 25.97) --
	(114.97, 25.97) --
	(112.74, 25.97) --
	(110.51, 26.29) --
	(108.28, 26.33) --
	(106.05, 26.27) --
	(103.82, 26.58) --
	(101.59, 26.32) --
	( 99.36, 26.30) --
	( 97.14, 25.97) --
	( 94.91, 26.12) --
	( 92.68, 25.97) --
	( 90.45, 27.92) --
	( 88.22, 27.94) --
	( 85.99, 33.94) --
	( 83.76, 29.17) --
	( 81.53, 34.82) --
	cycle;

\path[] ( 81.53, 82.03) --
	( 83.76, 82.03) --
	( 85.99, 82.03) --
	( 88.22, 82.03) --
	( 90.45, 82.03) --
	( 92.68, 82.03) --
	( 94.91, 82.03) --
	( 97.14, 82.03) --
	( 99.36, 82.03) --
	(101.59, 82.03) --
	(103.82, 82.03) --
	(106.05, 82.03) --
	(108.28, 82.03) --
	(110.51, 82.03) --
	(112.74, 82.03) --
	(114.97, 82.03) --
	(117.20, 82.03) --
	(119.43, 82.03) --
	(121.66, 82.03) --
	(123.89, 82.03) --
	(126.12, 82.03) --
	(128.35, 82.03) --
	(130.58, 82.03) --
	(132.81, 82.03) --
	(135.04, 82.03) --
	(137.27, 82.03) --
	(139.50, 82.03) --
	(141.73, 82.03) --
	(143.96, 82.03) --
	(146.19, 82.03) --
	(148.42, 82.03) --
	(150.65, 82.03) --
	(152.88, 82.03) --
	(155.11, 82.03) --
	(157.33, 82.03) --
	(159.56, 82.03) --
	(161.79, 82.03) --
	(164.02, 82.03) --
	(166.25, 82.03) --
	(168.48, 82.03) --
	(170.71, 82.03) --
	(172.94, 82.03) --
	(175.17, 82.03) --
	(177.40, 82.03) --
	(179.63, 82.03) --
	(181.86, 82.03) --
	(184.09, 82.03) --
	(186.32, 82.03) --
	(188.55, 82.03) --
	(190.78, 82.03) --
	(193.01, 82.03) --
	(195.24, 82.03) --
	(197.47, 82.03) --
	(199.70, 82.03) --
	(201.93, 82.03) --
	(204.16, 82.03) --
	(206.39, 82.03) --
	(208.62, 82.03) --
	(210.85, 82.03) --
	(213.07, 82.03) --
	(215.30, 82.03) --
	(217.53, 82.03) --
	(219.76, 82.03) --
	(221.99, 82.03) --
	(224.22, 82.03) --
	(226.45, 82.03) --
	(228.68, 82.03) --
	(230.91, 82.03) --
	(233.14, 82.03) --
	(235.37, 82.03) --
	(237.60, 82.03) --
	(239.83, 82.03) --
	(242.06, 82.03) --
	(244.29, 82.03) --
	(246.52, 82.03) --
	(248.75, 82.03) --
	(250.98, 82.03) --
	(253.21, 82.03) --
	(255.44, 82.03) --
	(257.67, 82.03) --
	(259.90, 82.03) --
	(262.13, 82.03) --
	(264.36, 82.03) --
	(266.59, 82.03) --
	(268.81, 82.03) --
	(271.04, 82.03) --
	(273.27, 82.03) --
	(275.50, 82.03) --
	(277.73, 82.03) --
	(279.96, 82.03) --
	(282.19, 82.03) --
	(284.42, 82.03) --
	(286.65, 82.03) --
	(288.88, 82.03) --
	(291.11, 82.03) --
	(293.34, 82.03) --
	(295.57, 82.03) --
	(297.80, 82.03) --
	(300.03, 82.03) --
	(302.26, 82.03) --
	(304.49, 82.03) --
	(306.72, 82.03) --
	(308.95, 82.03) --
	(311.18, 82.03) --
	(313.41, 82.03) --
	(315.64, 82.03) --
	(317.87, 82.03) --
	(320.10, 82.03) --
	(322.33, 82.03) --
	(324.55, 82.03) --
	(326.78, 82.03) --
	(329.01, 82.03) --
	(331.24, 82.03) --
	(333.47, 82.03) --
	(335.70, 82.03) --
	(337.93, 82.03) --
	(340.16, 82.03) --
	(342.39, 82.03) --
	(344.62, 82.03) --
	(346.85, 82.03) --
	(349.08, 82.03) --
	(351.31, 82.03) --
	(353.54, 82.03) --
	(355.77, 82.03) --
	(358.00, 82.03) --
	(360.23, 82.03) --
	(362.46, 82.03) --
	(364.69, 82.03) --
	(366.92, 82.03) --
	(369.15, 82.03) --
	(371.38, 82.03) --
	(373.61, 82.03) --
	(375.84, 82.03) --
	(378.07, 82.03) --
	(380.30, 82.03) --
	(382.52, 82.03) --
	(384.75, 82.03) --
	(386.98, 82.03) --
	(389.21, 82.03) --
	(391.44, 82.03) --
	(393.67, 82.03) --
	(395.90, 82.03) --
	(398.13, 82.03) --
	(400.36, 82.03) --
	(402.59, 82.03) --
	(404.82, 82.03) --
	(407.05, 82.03) --
	(409.28, 82.03) --
	(411.51, 82.03);
\definecolor{fillColor}{RGB}{227,6,19}

\path[fill=fillColor] ( 81.53, 34.82) --
	( 83.76, 29.17) --
	( 85.99, 33.94) --
	( 88.22, 27.94) --
	( 90.45, 27.92) --
	( 92.68, 25.97) --
	( 94.91, 26.12) --
	( 97.14, 25.97) --
	( 99.36, 26.30) --
	(101.59, 26.32) --
	(103.82, 26.58) --
	(106.05, 26.27) --
	(108.28, 26.33) --
	(110.51, 26.29) --
	(112.74, 25.97) --
	(114.97, 25.97) --
	(117.20, 25.97) --
	(119.43, 27.69) --
	(121.66, 27.97) --
	(123.89, 25.97) --
	(126.12, 25.97) --
	(128.35, 25.97) --
	(130.58, 25.97) --
	(132.81, 25.97) --
	(135.04, 25.97) --
	(137.27, 25.97) --
	(139.50, 25.97) --
	(141.73, 25.97) --
	(143.96, 25.97) --
	(146.19, 25.97) --
	(148.42, 49.64) --
	(150.65, 49.64) --
	(152.88, 27.23) --
	(155.11, 27.23) --
	(157.33, 27.23) --
	(159.56, 27.26) --
	(161.79, 27.26) --
	(164.02, 27.23) --
	(166.25, 27.23) --
	(168.48, 27.23) --
	(170.71, 27.26) --
	(172.94, 27.23) --
	(175.17, 27.23) --
	(177.40, 27.26) --
	(179.63, 27.23) --
	(181.86, 27.23) --
	(184.09, 27.27) --
	(186.32, 27.26) --
	(188.55, 27.26) --
	(190.78, 27.26) --
	(193.01, 27.27) --
	(195.24, 27.27) --
	(197.47, 26.81) --
	(199.70, 26.81) --
	(201.93, 27.17) --
	(204.16, 27.17) --
	(206.39, 27.96) --
	(208.62, 28.07) --
	(210.85, 34.60) --
	(213.07, 34.97) --
	(215.30, 27.06) --
	(217.53, 30.01) --
	(219.76, 29.85) --
	(221.99, 30.01) --
	(224.22, 27.35) --
	(226.45, 26.91) --
	(228.68, 26.91) --
	(230.91, 27.96) --
	(233.14, 28.42) --
	(235.37, 29.70) --
	(237.60, 30.03) --
	(239.83, 28.99) --
	(242.06, 27.52) --
	(244.29, 27.52) --
	(246.52, 28.84) --
	(248.75, 28.77) --
	(250.98, 29.28) --
	(253.21, 27.81) --
	(255.44, 27.71) --
	(257.67, 27.74) --
	(259.90, 27.51) --
	(262.13, 27.86) --
	(264.36, 27.85) --
	(266.59, 28.37) --
	(268.81, 26.64) --
	(271.04, 29.21) --
	(273.27, 29.16) --
	(275.50, 27.23) --
	(277.73, 29.40) --
	(279.96, 29.47) --
	(282.19, 29.62) --
	(284.42, 26.80) --
	(286.65, 26.80) --
	(288.88, 26.65) --
	(291.11, 29.99) --
	(293.34, 29.97) --
	(295.57, 29.54) --
	(297.80, 29.54) --
	(300.03, 29.53) --
	(302.26, 29.54) --
	(304.49, 27.03) --
	(306.72, 33.34) --
	(308.95, 29.29) --
	(311.18, 29.56) --
	(313.41, 27.30) --
	(315.64, 27.82) --
	(317.87, 27.75) --
	(320.10, 27.82) --
	(322.33, 30.29) --
	(324.55, 30.14) --
	(326.78, 30.28) --
	(329.01, 30.31) --
	(331.24, 30.33) --
	(333.47, 30.02) --
	(335.70, 30.13) --
	(337.93, 38.43) --
	(340.16, 30.85) --
	(342.39, 30.98) --
	(344.62, 39.39) --
	(346.85, 27.94) --
	(349.08, 30.93) --
	(351.31, 35.06) --
	(353.54, 35.11) --
	(355.77, 35.19) --
	(358.00, 35.19) --
	(360.23, 35.03) --
	(362.46, 35.08) --
	(364.69, 35.08) --
	(366.92, 42.82) --
	(369.15, 32.29) --
	(371.38, 39.18) --
	(373.61, 31.35) --
	(375.84, 45.93) --
	(378.07, 50.41) --
	(380.30, 48.06) --
	(382.52, 46.60) --
	(384.75, 42.57) --
	(386.98, 53.55) --
	(389.21, 50.68) --
	(391.44, 50.68) --
	(393.67, 51.35) --
	(395.90, 55.83) --
	(398.13, 55.88) --
	(400.36, 57.47) --
	(402.59, 50.57) --
	(404.82, 25.97) --
	(407.05, 66.20) --
	(409.28, 60.07) --
	(411.51, 68.66) --
	(411.51, 25.97) --
	(409.28, 25.97) --
	(407.05, 25.97) --
	(404.82, 25.97) --
	(402.59, 25.97) --
	(400.36, 25.97) --
	(398.13, 25.97) --
	(395.90, 25.97) --
	(393.67, 25.97) --
	(391.44, 25.97) --
	(389.21, 25.97) --
	(386.98, 25.97) --
	(384.75, 25.97) --
	(382.52, 25.97) --
	(380.30, 25.97) --
	(378.07, 25.97) --
	(375.84, 25.97) --
	(373.61, 25.97) --
	(371.38, 25.97) --
	(369.15, 25.97) --
	(366.92, 25.97) --
	(364.69, 25.97) --
	(362.46, 25.97) --
	(360.23, 25.97) --
	(358.00, 25.97) --
	(355.77, 25.97) --
	(353.54, 25.97) --
	(351.31, 25.97) --
	(349.08, 25.97) --
	(346.85, 25.97) --
	(344.62, 25.97) --
	(342.39, 25.97) --
	(340.16, 25.97) --
	(337.93, 25.97) --
	(335.70, 25.97) --
	(333.47, 25.97) --
	(331.24, 25.97) --
	(329.01, 25.97) --
	(326.78, 25.97) --
	(324.55, 25.97) --
	(322.33, 25.97) --
	(320.10, 25.97) --
	(317.87, 25.97) --
	(315.64, 25.97) --
	(313.41, 25.97) --
	(311.18, 25.97) --
	(308.95, 25.97) --
	(306.72, 25.97) --
	(304.49, 25.97) --
	(302.26, 25.97) --
	(300.03, 25.97) --
	(297.80, 25.97) --
	(295.57, 25.97) --
	(293.34, 25.97) --
	(291.11, 25.97) --
	(288.88, 25.97) --
	(286.65, 25.97) --
	(284.42, 25.97) --
	(282.19, 25.97) --
	(279.96, 25.97) --
	(277.73, 25.97) --
	(275.50, 25.97) --
	(273.27, 25.97) --
	(271.04, 25.97) --
	(268.81, 25.97) --
	(266.59, 25.97) --
	(264.36, 25.97) --
	(262.13, 25.97) --
	(259.90, 25.97) --
	(257.67, 25.97) --
	(255.44, 25.97) --
	(253.21, 25.97) --
	(250.98, 25.97) --
	(248.75, 25.97) --
	(246.52, 25.97) --
	(244.29, 25.97) --
	(242.06, 25.97) --
	(239.83, 25.97) --
	(237.60, 25.97) --
	(235.37, 25.97) --
	(233.14, 25.97) --
	(230.91, 25.97) --
	(228.68, 25.97) --
	(226.45, 25.97) --
	(224.22, 25.97) --
	(221.99, 25.97) --
	(219.76, 25.97) --
	(217.53, 25.97) --
	(215.30, 25.97) --
	(213.07, 25.97) --
	(210.85, 25.97) --
	(208.62, 25.97) --
	(206.39, 25.97) --
	(204.16, 25.97) --
	(201.93, 25.97) --
	(199.70, 25.97) --
	(197.47, 25.97) --
	(195.24, 25.97) --
	(193.01, 25.97) --
	(190.78, 25.97) --
	(188.55, 25.97) --
	(186.32, 25.97) --
	(184.09, 25.97) --
	(181.86, 25.97) --
	(179.63, 25.97) --
	(177.40, 25.97) --
	(175.17, 25.97) --
	(172.94, 25.97) --
	(170.71, 25.97) --
	(168.48, 25.97) --
	(166.25, 25.97) --
	(164.02, 25.97) --
	(161.79, 25.97) --
	(159.56, 25.97) --
	(157.33, 25.97) --
	(155.11, 25.97) --
	(152.88, 25.97) --
	(150.65, 25.97) --
	(148.42, 25.97) --
	(146.19, 25.97) --
	(143.96, 25.97) --
	(141.73, 25.97) --
	(139.50, 25.97) --
	(137.27, 25.97) --
	(135.04, 25.97) --
	(132.81, 25.97) --
	(130.58, 25.97) --
	(128.35, 25.97) --
	(126.12, 25.97) --
	(123.89, 25.97) --
	(121.66, 25.97) --
	(119.43, 25.97) --
	(117.20, 25.97) --
	(114.97, 25.97) --
	(112.74, 25.97) --
	(110.51, 25.97) --
	(108.28, 25.97) --
	(106.05, 25.97) --
	(103.82, 25.97) --
	(101.59, 25.97) --
	( 99.36, 25.97) --
	( 97.14, 25.97) --
	( 94.91, 25.97) --
	( 92.68, 25.97) --
	( 90.45, 25.97) --
	( 88.22, 25.97) --
	( 85.99, 25.97) --
	( 83.76, 25.97) --
	( 81.53, 25.97) --
	cycle;

\path[] ( 81.53, 34.82) --
	( 83.76, 29.17) --
	( 85.99, 33.94) --
	( 88.22, 27.94) --
	( 90.45, 27.92) --
	( 92.68, 25.97) --
	( 94.91, 26.12) --
	( 97.14, 25.97) --
	( 99.36, 26.30) --
	(101.59, 26.32) --
	(103.82, 26.58) --
	(106.05, 26.27) --
	(108.28, 26.33) --
	(110.51, 26.29) --
	(112.74, 25.97) --
	(114.97, 25.97) --
	(117.20, 25.97) --
	(119.43, 27.69) --
	(121.66, 27.97) --
	(123.89, 25.97) --
	(126.12, 25.97) --
	(128.35, 25.97) --
	(130.58, 25.97) --
	(132.81, 25.97) --
	(135.04, 25.97) --
	(137.27, 25.97) --
	(139.50, 25.97) --
	(141.73, 25.97) --
	(143.96, 25.97) --
	(146.19, 25.97) --
	(148.42, 49.64) --
	(150.65, 49.64) --
	(152.88, 27.23) --
	(155.11, 27.23) --
	(157.33, 27.23) --
	(159.56, 27.26) --
	(161.79, 27.26) --
	(164.02, 27.23) --
	(166.25, 27.23) --
	(168.48, 27.23) --
	(170.71, 27.26) --
	(172.94, 27.23) --
	(175.17, 27.23) --
	(177.40, 27.26) --
	(179.63, 27.23) --
	(181.86, 27.23) --
	(184.09, 27.27) --
	(186.32, 27.26) --
	(188.55, 27.26) --
	(190.78, 27.26) --
	(193.01, 27.27) --
	(195.24, 27.27) --
	(197.47, 26.81) --
	(199.70, 26.81) --
	(201.93, 27.17) --
	(204.16, 27.17) --
	(206.39, 27.96) --
	(208.62, 28.07) --
	(210.85, 34.60) --
	(213.07, 34.97) --
	(215.30, 27.06) --
	(217.53, 30.01) --
	(219.76, 29.85) --
	(221.99, 30.01) --
	(224.22, 27.35) --
	(226.45, 26.91) --
	(228.68, 26.91) --
	(230.91, 27.96) --
	(233.14, 28.42) --
	(235.37, 29.70) --
	(237.60, 30.03) --
	(239.83, 28.99) --
	(242.06, 27.52) --
	(244.29, 27.52) --
	(246.52, 28.84) --
	(248.75, 28.77) --
	(250.98, 29.28) --
	(253.21, 27.81) --
	(255.44, 27.71) --
	(257.67, 27.74) --
	(259.90, 27.51) --
	(262.13, 27.86) --
	(264.36, 27.85) --
	(266.59, 28.37) --
	(268.81, 26.64) --
	(271.04, 29.21) --
	(273.27, 29.16) --
	(275.50, 27.23) --
	(277.73, 29.40) --
	(279.96, 29.47) --
	(282.19, 29.62) --
	(284.42, 26.80) --
	(286.65, 26.80) --
	(288.88, 26.65) --
	(291.11, 29.99) --
	(293.34, 29.97) --
	(295.57, 29.54) --
	(297.80, 29.54) --
	(300.03, 29.53) --
	(302.26, 29.54) --
	(304.49, 27.03) --
	(306.72, 33.34) --
	(308.95, 29.29) --
	(311.18, 29.56) --
	(313.41, 27.30) --
	(315.64, 27.82) --
	(317.87, 27.75) --
	(320.10, 27.82) --
	(322.33, 30.29) --
	(324.55, 30.14) --
	(326.78, 30.28) --
	(329.01, 30.31) --
	(331.24, 30.33) --
	(333.47, 30.02) --
	(335.70, 30.13) --
	(337.93, 38.43) --
	(340.16, 30.85) --
	(342.39, 30.98) --
	(344.62, 39.39) --
	(346.85, 27.94) --
	(349.08, 30.93) --
	(351.31, 35.06) --
	(353.54, 35.11) --
	(355.77, 35.19) --
	(358.00, 35.19) --
	(360.23, 35.03) --
	(362.46, 35.08) --
	(364.69, 35.08) --
	(366.92, 42.82) --
	(369.15, 32.29) --
	(371.38, 39.18) --
	(373.61, 31.35) --
	(375.84, 45.93) --
	(378.07, 50.41) --
	(380.30, 48.06) --
	(382.52, 46.60) --
	(384.75, 42.57) --
	(386.98, 53.55) --
	(389.21, 50.68) --
	(391.44, 50.68) --
	(393.67, 51.35) --
	(395.90, 55.83) --
	(398.13, 55.88) --
	(400.36, 57.47) --
	(402.59, 50.57) --
	(404.82, 25.97) --
	(407.05, 66.20) --
	(409.28, 60.07) --
	(411.51, 68.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.69, 23.17) rectangle (428.12, 84.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 90.34);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.74, 21.01) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.74, 35.03) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.74, 49.04) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.74, 63.06) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.74, 77.08) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 90.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 25.97) --
	( 62.69, 25.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 39.99) --
	( 62.69, 39.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 54.00) --
	( 62.69, 54.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 68.02) --
	( 62.69, 68.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 82.03) --
	( 62.69, 82.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 90.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.53, 20.42) --
	( 81.53, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.04, 20.42) --
	(135.04, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.78, 20.42) --
	(190.78, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.52, 20.42) --
	(246.52, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.26, 20.42) --
	(302.26, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.00, 20.42) --
	(358.00, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.51, 20.42) --
	(411.51, 23.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 90.34);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 81.53,  8.30) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (135.04,  8.30) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (190.78,  8.30) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (246.52,  8.30) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (302.26,  8.30) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (358.00,  8.30) {125};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (411.51,  8.30) {149};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 90.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.625] at ( 17.90, 54.00) {\% Methods};
\end{scope}
\end{tikzpicture}


==> lib_methods_bar.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-07-07 19:17:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,126.47);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,126.47);
\end{scope}
\begin{scope}
\path[clip] ( 62.69, 23.17) rectangle (428.12,120.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 62.69, 23.17) rectangle (428.12,120.97);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69, 27.61) --
	(428.12, 27.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69, 49.84) --
	(428.12, 49.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69, 72.07) --
	(428.12, 72.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69, 94.30) --
	(428.12, 94.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.69,116.53) --
	(428.12,116.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.30, 23.17) --
	( 79.30,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.07, 23.17) --
	(209.07,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.84, 23.17) --
	(338.84,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.51, 23.17) --
	(411.51,120.97);
\definecolor{fillColor}{RGB}{166,118,29}

\path[fill=fillColor] ( 79.30, 27.61) rectangle ( 84.49, 41.65);

\path[fill=fillColor] ( 81.89, 27.61) rectangle ( 87.08, 32.69);

\path[fill=fillColor] ( 84.49, 27.61) rectangle ( 89.68, 40.25);

\path[fill=fillColor] ( 87.08, 27.61) rectangle ( 92.28, 30.73);

\path[fill=fillColor] ( 89.68, 27.61) rectangle ( 94.87, 30.71);

\path[fill=fillColor] ( 92.28, 27.61) rectangle ( 97.47, 27.85);

\path[fill=fillColor] ( 94.87, 27.61) rectangle (100.06, 27.61);

\path[fill=fillColor] ( 97.47, 27.61) rectangle (102.66, 28.13);

\path[fill=fillColor] (100.06, 27.61) rectangle (105.25, 28.17);

\path[fill=fillColor] (102.66, 27.61) rectangle (107.85, 28.57);

\path[fill=fillColor] (105.25, 27.61) rectangle (110.44, 28.08);

\path[fill=fillColor] (107.85, 27.61) rectangle (113.04, 28.19);

\path[fill=fillColor] (110.44, 27.61) rectangle (115.63, 28.12);

\path[fill=fillColor] (113.04, 27.61) rectangle (118.23, 27.61);

\path[fill=fillColor] (115.63, 27.61) rectangle (120.82, 27.61);

\path[fill=fillColor] (118.23, 27.61) rectangle (123.42, 27.61);

\path[fill=fillColor] (120.82, 27.61) rectangle (126.02, 30.34);

\path[fill=fillColor] (123.42, 27.61) rectangle (128.61, 30.79);

\path[fill=fillColor] (126.02, 27.61) rectangle (131.21, 27.61);

\path[fill=fillColor] (128.61, 27.61) rectangle (133.80, 27.61);

\path[fill=fillColor] (131.21, 27.61) rectangle (136.40, 27.61);

\path[fill=fillColor] (133.80, 27.61) rectangle (138.99, 27.61);

\path[fill=fillColor] (136.40, 27.61) rectangle (141.59, 27.61);

\path[fill=fillColor] (138.99, 27.61) rectangle (144.18, 27.61);

\path[fill=fillColor] (141.59, 27.61) rectangle (146.78, 27.61);

\path[fill=fillColor] (144.18, 27.61) rectangle (149.37, 27.61);

\path[fill=fillColor] (146.78, 27.61) rectangle (151.97, 27.61);

\path[fill=fillColor] (149.37, 27.61) rectangle (154.57, 27.61);

\path[fill=fillColor] (151.97, 27.61) rectangle (157.16, 27.61);

\path[fill=fillColor] (154.57, 27.61) rectangle (159.76, 65.15);

\path[fill=fillColor] (157.16, 27.61) rectangle (162.35, 65.15);

\path[fill=fillColor] (159.76, 27.61) rectangle (164.95, 29.62);

\path[fill=fillColor] (162.35, 27.61) rectangle (167.54, 29.62);

\path[fill=fillColor] (164.95, 27.61) rectangle (170.14, 29.62);

\path[fill=fillColor] (167.54, 27.61) rectangle (172.73, 29.66);

\path[fill=fillColor] (170.14, 27.61) rectangle (175.33, 29.66);

\path[fill=fillColor] (172.73, 27.61) rectangle (177.92, 29.62);

\path[fill=fillColor] (175.33, 27.61) rectangle (180.52, 29.62);

\path[fill=fillColor] (177.92, 27.61) rectangle (183.11, 29.62);

\path[fill=fillColor] (180.52, 27.61) rectangle (185.71, 29.66);

\path[fill=fillColor] (183.11, 27.61) rectangle (188.31, 29.62);

\path[fill=fillColor] (185.71, 27.61) rectangle (190.90, 29.62);

\path[fill=fillColor] (188.31, 27.61) rectangle (193.50, 29.66);

\path[fill=fillColor] (190.90, 27.61) rectangle (196.09, 29.62);

\path[fill=fillColor] (193.50, 27.61) rectangle (198.69, 29.62);

\path[fill=fillColor] (196.09, 27.61) rectangle (201.28, 29.67);

\path[fill=fillColor] (198.69, 27.61) rectangle (203.88, 29.66);

\path[fill=fillColor] (201.28, 27.61) rectangle (206.47, 29.66);

\path[fill=fillColor] (203.88, 27.61) rectangle (209.07, 29.66);

\path[fill=fillColor] (206.47, 27.61) rectangle (211.66, 29.67);

\path[fill=fillColor] (209.07, 27.61) rectangle (214.26, 29.67);

\path[fill=fillColor] (211.66, 27.61) rectangle (216.85, 28.95);

\path[fill=fillColor] (214.26, 27.61) rectangle (219.45, 28.95);

\path[fill=fillColor] (216.85, 27.61) rectangle (222.05, 30.77);

\path[fill=fillColor] (219.45, 27.61) rectangle (224.64, 41.29);

\path[fill=fillColor] (222.05, 27.61) rectangle (227.24, 41.89);

\path[fill=fillColor] (224.64, 27.61) rectangle (229.83, 34.01);

\path[fill=fillColor] (227.24, 27.61) rectangle (232.43, 33.77);

\path[fill=fillColor] (229.83, 27.61) rectangle (235.02, 34.01);

\path[fill=fillColor] (232.43, 27.61) rectangle (237.62, 29.10);

\path[fill=fillColor] (235.02, 27.61) rectangle (240.21, 29.10);

\path[fill=fillColor] (237.62, 27.61) rectangle (242.81, 30.77);

\path[fill=fillColor] (240.21, 27.61) rectangle (245.40, 33.53);

\path[fill=fillColor] (242.81, 27.61) rectangle (248.00, 34.04);

\path[fill=fillColor] (245.40, 27.61) rectangle (250.59, 32.87);

\path[fill=fillColor] (248.00, 27.61) rectangle (253.19, 30.53);

\path[fill=fillColor] (250.59, 27.61) rectangle (255.79, 30.61);

\path[fill=fillColor] (253.19, 27.61) rectangle (258.38, 30.60);

\path[fill=fillColor] (255.79, 27.61) rectangle (260.98, 31.42);

\path[fill=fillColor] (258.38, 27.61) rectangle (263.57, 31.65);

\path[fill=fillColor] (260.98, 27.61) rectangle (266.17, 28.67);

\path[fill=fillColor] (263.57, 27.61) rectangle (268.76, 32.76);

\path[fill=fillColor] (266.17, 27.61) rectangle (271.36, 32.67);

\path[fill=fillColor] (268.76, 27.61) rectangle (273.95, 29.62);

\path[fill=fillColor] (271.36, 27.61) rectangle (276.55, 33.06);

\path[fill=fillColor] (273.95, 27.61) rectangle (279.14, 33.17);

\path[fill=fillColor] (276.55, 27.61) rectangle (281.74, 33.39);

\path[fill=fillColor] (279.14, 27.61) rectangle (284.33, 28.94);

\path[fill=fillColor] (281.74, 27.61) rectangle (286.93, 28.94);

\path[fill=fillColor] (284.33, 27.61) rectangle (289.53, 28.69);

\path[fill=fillColor] (286.93, 27.61) rectangle (292.12, 33.99);

\path[fill=fillColor] (289.53, 27.61) rectangle (294.72, 33.95);

\path[fill=fillColor] (292.12, 27.61) rectangle (297.31, 32.23);

\path[fill=fillColor] (294.72, 27.61) rectangle (299.91, 29.30);

\path[fill=fillColor] (297.31, 27.61) rectangle (302.50, 39.31);

\path[fill=fillColor] (299.91, 27.61) rectangle (305.10, 32.88);

\path[fill=fillColor] (302.50, 27.61) rectangle (307.69, 30.74);

\path[fill=fillColor] (305.10, 27.61) rectangle (310.29, 30.93);

\path[fill=fillColor] (307.69, 27.61) rectangle (312.88, 32.89);

\path[fill=fillColor] (310.29, 27.61) rectangle (315.48, 32.79);

\path[fill=fillColor] (312.88, 27.61) rectangle (318.08, 29.72);

\path[fill=fillColor] (315.48, 27.61) rectangle (320.67, 29.47);

\path[fill=fillColor] (318.08, 27.61) rectangle (323.27, 30.54);

\path[fill=fillColor] (320.67, 27.61) rectangle (325.86, 30.44);

\path[fill=fillColor] (323.27, 27.61) rectangle (328.46, 30.54);

\path[fill=fillColor] (325.86, 27.61) rectangle (331.05, 34.46);

\path[fill=fillColor] (328.46, 27.61) rectangle (333.65, 29.60);

\path[fill=fillColor] (331.05, 27.61) rectangle (336.24, 34.23);

\path[fill=fillColor] (333.65, 27.61) rectangle (338.84, 34.45);

\path[fill=fillColor] (336.24, 27.61) rectangle (341.43, 34.49);

\path[fill=fillColor] (338.84, 27.61) rectangle (344.03, 34.53);

\path[fill=fillColor] (341.43, 27.61) rectangle (346.62, 34.04);

\path[fill=fillColor] (344.03, 27.61) rectangle (349.22, 34.21);

\path[fill=fillColor] (346.62, 27.61) rectangle (351.82, 34.24);

\path[fill=fillColor] (349.22, 27.61) rectangle (354.41, 37.03);

\path[fill=fillColor] (351.82, 27.61) rectangle (357.01, 47.37);

\path[fill=fillColor] (354.41, 27.61) rectangle (359.60, 35.34);

\path[fill=fillColor] (357.01, 27.61) rectangle (362.20, 35.56);

\path[fill=fillColor] (359.60, 27.61) rectangle (364.79, 48.90);

\path[fill=fillColor] (362.20, 27.61) rectangle (367.39, 30.74);

\path[fill=fillColor] (364.79, 27.61) rectangle (369.98, 52.90);

\path[fill=fillColor] (367.39, 27.61) rectangle (372.58, 53.26);

\path[fill=fillColor] (369.98, 27.61) rectangle (375.17, 35.49);

\path[fill=fillColor] (372.58, 27.61) rectangle (377.77, 54.34);

\path[fill=fillColor] (375.17, 27.61) rectangle (380.36, 37.64);

\path[fill=fillColor] (377.77, 27.61) rectangle (382.96, 48.56);

\path[fill=fillColor] (380.36, 27.61) rectangle (385.56, 36.14);

\path[fill=fillColor] (382.96, 27.61) rectangle (388.15, 59.32);

\path[fill=fillColor] (385.56, 27.61) rectangle (390.75, 60.46);

\path[fill=fillColor] (388.15, 27.61) rectangle (393.34, 66.37);

\path[fill=fillColor] (390.75, 27.61) rectangle (395.94, 53.94);

\path[fill=fillColor] (393.34, 27.61) rectangle (398.53, 71.35);

\path[fill=fillColor] (395.94, 27.61) rectangle (401.13, 75.65);

\path[fill=fillColor] (398.53, 27.61) rectangle (403.72, 75.73);

\path[fill=fillColor] (401.13, 27.61) rectangle (406.32, 78.12);

\path[fill=fillColor] (403.72, 27.61) rectangle (408.91, 81.69);

\path[fill=fillColor] (406.32, 27.61) rectangle (411.51, 95.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 62.69, 23.17) rectangle (428.12,120.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.74, 22.65) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.74, 44.88) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.74, 67.11) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.74, 89.34) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 57.74,111.57) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 27.61) --
	( 62.69, 27.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 49.84) --
	( 62.69, 49.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 72.07) --
	( 62.69, 72.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94, 94.30) --
	( 62.69, 94.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.94,116.53) --
	( 62.69,116.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.30, 20.42) --
	( 79.30, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.07, 20.42) --
	(209.07, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.84, 20.42) --
	(338.84, 23.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.51, 20.42) --
	(411.51, 23.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 79.30,  8.30) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (209.07,  8.30) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (338.84,  8.30) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (411.51,  8.30) {129};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,126.47);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at ( 17.90, 72.07) {\% Methods};
\end{scope}
\end{tikzpicture}


==> lib_methods_beanplot.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-07-06 09:53:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(263.88, 61.20) --
	(263.88,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.10, 61.20) -- (253.58, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.10, 61.20) -- ( 69.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.60, 61.20) -- (130.60, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.09, 61.20) -- (192.09, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.58, 61.20) -- (253.58, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 69.10, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (130.60, 39.60) {5000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.09, 39.60) {10000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.58, 39.60) {15000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.40) -- ( 49.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.40) -- ( 43.20,114.40);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,114.40) {Nb.method};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,167.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 95.73, 61.20) -- ( 95.73,167.61);
\definecolor{fillColor}{RGB}{255,198,30}

\path[fill=fillColor] (216.31,114.40) --
	(216.31,114.40) --
	(216.00,114.40) --
	(215.69,114.40) --
	(215.38,114.39) --
	(215.07,114.39) --
	(214.76,114.39) --
	(214.45,114.38) --
	(214.13,114.38) --
	(213.82,114.37) --
	(213.51,114.37) --
	(213.20,114.36) --
	(212.89,114.35) --
	(212.58,114.35) --
	(212.27,114.33) --
	(211.95,114.32) --
	(211.64,114.31) --
	(211.33,114.30) --
	(211.02,114.28) --
	(210.71,114.26) --
	(210.40,114.25) --
	(210.08,114.23) --
	(209.77,114.21) --
	(209.46,114.19) --
	(209.15,114.16) --
	(208.84,114.14) --
	(208.53,114.12) --
	(208.22,114.09) --
	(207.90,114.07) --
	(207.59,114.05) --
	(207.28,114.03) --
	(206.97,114.00) --
	(206.66,113.98) --
	(206.35,113.97) --
	(206.04,113.95) --
	(205.72,113.94) --
	(205.41,113.93) --
	(205.10,113.92) --
	(204.79,113.91) --
	(204.48,113.91) --
	(204.17,113.91) --
	(203.86,113.91) --
	(203.54,113.92) --
	(203.23,113.93) --
	(202.92,113.94) --
	(202.61,113.95) --
	(202.30,113.97) --
	(201.99,113.99) --
	(201.67,114.01) --
	(201.36,114.03) --
	(201.05,114.05) --
	(200.74,114.08) --
	(200.43,114.10) --
	(200.12,114.12) --
	(199.81,114.15) --
	(199.49,114.17) --
	(199.18,114.19) --
	(198.87,114.21) --
	(198.56,114.23) --
	(198.25,114.25) --
	(197.94,114.26) --
	(197.63,114.28) --
	(197.31,114.29) --
	(197.00,114.30) --
	(196.69,114.31) --
	(196.38,114.32) --
	(196.07,114.32) --
	(195.76,114.33) --
	(195.45,114.33) --
	(195.13,114.33) --
	(194.82,114.32) --
	(194.51,114.32) --
	(194.20,114.31) --
	(193.89,114.29) --
	(193.58,114.28) --
	(193.27,114.26) --
	(192.95,114.23) --
	(192.64,114.21) --
	(192.33,114.17) --
	(192.02,114.14) --
	(191.71,114.10) --
	(191.40,114.05) --
	(191.08,114.00) --
	(190.77,113.95) --
	(190.46,113.89) --
	(190.15,113.82) --
	(189.84,113.75) --
	(189.53,113.68) --
	(189.22,113.60) --
	(188.90,113.52) --
	(188.59,113.44) --
	(188.28,113.35) --
	(187.97,113.27) --
	(187.66,113.18) --
	(187.35,113.09) --
	(187.04,113.01) --
	(186.72,112.93) --
	(186.41,112.85) --
	(186.10,112.78) --
	(185.79,112.72) --
	(185.48,112.66) --
	(185.17,112.61) --
	(184.86,112.57) --
	(184.54,112.54) --
	(184.23,112.51) --
	(183.92,112.50) --
	(183.61,112.50) --
	(183.30,112.51) --
	(182.99,112.53) --
	(182.68,112.56) --
	(182.36,112.60) --
	(182.05,112.65) --
	(181.74,112.71) --
	(181.43,112.77) --
	(181.12,112.84) --
	(180.81,112.92) --
	(180.49,113.00) --
	(180.18,113.08) --
	(179.87,113.17) --
	(179.56,113.25) --
	(179.25,113.34) --
	(178.94,113.42) --
	(178.63,113.50) --
	(178.31,113.58) --
	(178.00,113.66) --
	(177.69,113.73) --
	(177.38,113.80) --
	(177.07,113.86) --
	(176.76,113.91) --
	(176.45,113.97) --
	(176.13,114.01) --
	(175.82,114.05) --
	(175.51,114.09) --
	(175.20,114.11) --
	(174.89,114.14) --
	(174.58,114.16) --
	(174.27,114.17) --
	(173.95,114.18) --
	(173.64,114.18) --
	(173.33,114.18) --
	(173.02,114.18) --
	(172.71,114.17) --
	(172.40,114.16) --
	(172.08,114.15) --
	(171.77,114.13) --
	(171.46,114.12) --
	(171.15,114.10) --
	(170.84,114.08) --
	(170.53,114.06) --
	(170.22,114.04) --
	(169.90,114.02) --
	(169.59,114.00) --
	(169.28,113.98) --
	(168.97,113.96) --
	(168.66,113.95) --
	(168.35,113.93) --
	(168.04,113.92) --
	(167.72,113.92) --
	(167.41,113.91) --
	(167.10,113.91) --
	(166.79,113.91) --
	(166.48,113.91) --
	(166.17,113.92) --
	(165.86,113.93) --
	(165.54,113.94) --
	(165.23,113.95) --
	(164.92,113.97) --
	(164.61,113.99) --
	(164.30,114.01) --
	(163.99,114.03) --
	(163.68,114.05) --
	(163.36,114.07) --
	(163.05,114.10) --
	(162.74,114.12) --
	(162.43,114.14) --
	(162.12,114.16) --
	(161.81,114.18) --
	(161.49,114.20) --
	(161.18,114.22) --
	(160.87,114.24) --
	(160.56,114.25) --
	(160.25,114.26) --
	(159.94,114.27) --
	(159.63,114.28) --
	(159.31,114.28) --
	(159.00,114.29) --
	(158.69,114.28) --
	(158.38,114.28) --
	(158.07,114.27) --
	(157.76,114.26) --
	(157.45,114.24) --
	(157.13,114.22) --
	(156.82,114.20) --
	(156.51,114.17) --
	(156.20,114.14) --
	(155.89,114.10) --
	(155.58,114.06) --
	(155.27,114.01) --
	(154.95,113.96) --
	(154.64,113.90) --
	(154.33,113.84) --
	(154.02,113.77) --
	(153.71,113.69) --
	(153.40,113.61) --
	(153.09,113.53) --
	(152.77,113.44) --
	(152.46,113.34) --
	(152.15,113.25) --
	(151.84,113.14) --
	(151.53,113.04) --
	(151.22,112.93) --
	(150.90,112.82) --
	(150.59,112.71) --
	(150.28,112.59) --
	(149.97,112.48) --
	(149.66,112.37) --
	(149.35,112.25) --
	(149.04,112.15) --
	(148.72,112.04) --
	(148.41,111.94) --
	(148.10,111.84) --
	(147.79,111.74) --
	(147.48,111.65) --
	(147.17,111.57) --
	(146.86,111.50) --
	(146.54,111.43) --
	(146.23,111.37) --
	(145.92,111.31) --
	(145.61,111.27) --
	(145.30,111.24) --
	(144.99,111.21) --
	(144.68,111.19) --
	(144.36,111.18) --
	(144.05,111.17) --
	(143.74,111.18) --
	(143.43,111.19) --
	(143.12,111.21) --
	(142.81,111.23) --
	(142.49,111.26) --
	(142.18,111.30) --
	(141.87,111.33) --
	(141.56,111.38) --
	(141.25,111.42) --
	(140.94,111.46) --
	(140.63,111.51) --
	(140.31,111.56) --
	(140.00,111.60) --
	(139.69,111.64) --
	(139.38,111.68) --
	(139.07,111.72) --
	(138.76,111.75) --
	(138.45,111.78) --
	(138.13,111.81) --
	(137.82,111.83) --
	(137.51,111.84) --
	(137.20,111.85) --
	(136.89,111.85) --
	(136.58,111.85) --
	(136.27,111.84) --
	(135.95,111.81) --
	(135.64,111.78) --
	(135.33,111.74) --
	(135.02,111.69) --
	(134.71,111.63) --
	(134.40,111.55) --
	(134.09,111.46) --
	(133.77,111.35) --
	(133.46,111.22) --
	(133.15,111.08) --
	(132.84,110.91) --
	(132.53,110.72) --
	(132.22,110.50) --
	(131.90,110.26) --
	(131.59,110.00) --
	(131.28,109.70) --
	(130.97,109.37) --
	(130.66,109.01) --
	(130.35,108.61) --
	(130.04,108.19) --
	(129.72,107.74) --
	(129.41,107.26) --
	(129.10,106.75) --
	(128.79,106.21) --
	(128.48,105.65) --
	(128.17,105.07) --
	(127.86,104.48) --
	(127.54,103.89) --
	(127.23,103.29) --
	(126.92,102.69) --
	(126.61,102.11) --
	(126.30,101.55) --
	(125.99,101.01) --
	(125.68,100.51) --
	(125.36,100.05) --
	(125.05, 99.64) --
	(124.74, 99.29) --
	(124.43, 98.99) --
	(124.12, 98.76) --
	(123.81, 98.59) --
	(123.50, 98.50) --
	(123.18, 98.49) --
	(122.87, 98.56) --
	(122.56, 98.69) --
	(122.25, 98.89) --
	(121.94, 99.16) --
	(121.63, 99.49) --
	(121.31, 99.89) --
	(121.00,100.33) --
	(120.69,100.81) --
	(120.38,101.33) --
	(120.07,101.88) --
	(119.76,102.45) --
	(119.45,103.03) --
	(119.13,103.61) --
	(118.82,104.18) --
	(118.51,104.75) --
	(118.20,105.29) --
	(117.89,105.81) --
	(117.58,106.30) --
	(117.27,106.76) --
	(116.95,107.18) --
	(116.64,107.56) --
	(116.33,107.91) --
	(116.02,108.21) --
	(115.71,108.46) --
	(115.40,108.67) --
	(115.09,108.85) --
	(114.77,108.98) --
	(114.46,109.08) --
	(114.15,109.15) --
	(113.84,109.18) --
	(113.53,109.18) --
	(113.22,109.15) --
	(112.90,109.10) --
	(112.59,109.04) --
	(112.28,108.95) --
	(111.97,108.84) --
	(111.66,108.73) --
	(111.35,108.61) --
	(111.04,108.48) --
	(110.72,108.35) --
	(110.41,108.22) --
	(110.10,108.09) --
	(109.79,107.97) --
	(109.48,107.85) --
	(109.17,107.74) --
	(108.86,107.63) --
	(108.54,107.55) --
	(108.23,107.47) --
	(107.92,107.41) --
	(107.61,107.36) --
	(107.30,107.33) --
	(106.99,107.31) --
	(106.68,107.31) --
	(106.36,107.32) --
	(106.05,107.35) --
	(105.74,107.39) --
	(105.43,107.44) --
	(105.12,107.50) --
	(104.81,107.56) --
	(104.50,107.63) --
	(104.18,107.71) --
	(103.87,107.78) --
	(103.56,107.85) --
	(103.25,107.91) --
	(102.94,107.96) --
	(102.63,108.00) --
	(102.31,108.03) --
	(102.00,108.04) --
	(101.69,108.03) --
	(101.38,108.00) --
	(101.07,107.94) --
	(100.76,107.86) --
	(100.45,107.75) --
	(100.13,107.61) --
	( 99.82,107.44) --
	( 99.51,107.25) --
	( 99.20,107.02) --
	( 98.89,106.77) --
	( 98.58,106.48) --
	( 98.27,106.17) --
	( 97.95,105.83) --
	( 97.64,105.47) --
	( 97.33,105.08) --
	( 97.02,104.67) --
	( 96.71,104.23) --
	( 96.40,103.78) --
	( 96.09,103.31) --
	( 95.77,102.83) --
	( 95.46,102.33) --
	( 95.15,101.82) --
	( 94.84,101.30) --
	( 94.53,100.78) --
	( 94.22,100.25) --
	( 93.91, 99.71) --
	( 93.59, 99.18) --
	( 93.28, 98.64) --
	( 92.97, 98.11) --
	( 92.66, 97.58) --
	( 92.35, 97.05) --
	( 92.04, 96.53) --
	( 91.72, 96.01) --
	( 91.41, 95.51) --
	( 91.10, 95.01) --
	( 90.79, 94.52) --
	( 90.48, 94.04) --
	( 90.17, 93.56) --
	( 89.86, 93.10) --
	( 89.54, 92.65) --
	( 89.23, 92.21) --
	( 88.92, 91.77) --
	( 88.61, 91.35) --
	( 88.30, 90.94) --
	( 87.99, 90.53) --
	( 87.68, 90.14) --
	( 87.36, 89.75) --
	( 87.05, 89.38) --
	( 86.74, 89.01) --
	( 86.43, 88.65) --
	( 86.12, 88.29) --
	( 85.81, 87.95) --
	( 85.50, 87.61) --
	( 85.18, 87.28) --
	( 84.87, 86.95) --
	( 84.56, 86.63) --
	( 84.25, 86.32) --
	( 83.94, 86.01) --
	( 83.63, 85.70) --
	( 83.31, 85.40) --
	( 83.00, 85.09) --
	( 82.69, 84.78) --
	( 82.38, 84.47) --
	( 82.07, 84.16) --
	( 81.76, 83.84) --
	( 81.45, 83.51) --
	( 81.13, 83.17) --
	( 80.82, 82.83) --
	( 80.51, 82.46) --
	( 80.20, 82.09) --
	( 79.89, 81.69) --
	( 79.58, 81.29) --
	( 79.27, 80.87) --
	( 78.95, 80.43) --
	( 78.64, 79.98) --
	( 78.33, 79.52) --
	( 78.02, 79.06) --
	( 77.71, 78.59) --
	( 77.40, 78.12) --
	( 77.09, 77.65) --
	( 76.77, 77.20) --
	( 76.46, 76.77) --
	( 76.15, 76.37) --
	( 75.84, 76.00) --
	( 75.53, 75.67) --
	( 75.22, 75.40) --
	( 74.91, 75.19) --
	( 74.59, 75.05) --
	( 74.28, 74.99) --
	( 73.97, 75.02) --
	( 73.66, 75.13) --
	( 73.35, 75.34) --
	( 73.04, 75.66) --
	( 72.72, 76.09) --
	( 72.41, 76.63) --
	( 72.10, 77.28) --
	( 71.79, 78.03) --
	( 71.48, 78.88) --
	( 71.17, 79.85) --
	( 70.86, 80.92) --
	( 70.54, 82.08) --
	( 70.23, 83.31) --
	( 69.92, 84.62) --
	( 69.61, 85.98) --
	( 69.30, 87.40) --
	( 68.99, 88.86) --
	( 68.68, 90.34) --
	( 68.36, 91.84) --
	( 68.05, 93.34) --
	( 67.74, 94.82) --
	( 67.43, 96.29) --
	( 67.12, 97.72) --
	( 66.81, 99.11) --
	( 66.50,100.45) --
	( 66.18,101.74) --
	( 65.87,102.97) --
	( 65.56,104.12) --
	( 65.25,105.20) --
	( 64.94,106.21) --
	( 64.63,107.15) --
	( 64.32,108.01) --
	( 64.00,108.81) --
	( 63.69,109.52) --
	( 63.38,110.16) --
	( 63.07,110.74) --
	( 62.76,111.26) --
	( 62.45,111.72) --
	( 62.13,112.13) --
	( 61.82,112.48) --
	( 61.51,112.78) --
	( 61.20,113.04) --
	( 60.89,113.27) --
	( 60.58,113.47) --
	( 60.27,113.64) --
	( 59.95,113.78) --
	( 59.64,113.89) --
	( 59.33,113.99) --
	( 59.02,114.07) --
	( 58.71,114.14) --
	( 58.40,114.19) --
	( 58.09,114.24) --
	( 57.77,114.27) --
	( 57.46,114.30) --
	( 57.15,114.32) --
	( 57.15,114.40) --
	cycle;
\definecolor{fillColor}{RGB}{166,118,29}

\path[fill=fillColor] ( 57.15,114.40) --
	( 57.15,114.48) --
	( 57.54,114.51) --
	( 57.93,114.54) --
	( 58.32,114.59) --
	( 58.71,114.65) --
	( 59.10,114.73) --
	( 59.49,114.83) --
	( 59.87,114.96) --
	( 60.26,115.11) --
	( 60.65,115.30) --
	( 61.04,115.54) --
	( 61.43,115.83) --
	( 61.82,116.17) --
	( 62.21,116.58) --
	( 62.60,117.06) --
	( 62.99,117.62) --
	( 63.38,118.26) --
	( 63.76,119.00) --
	( 64.15,119.85) --
	( 64.54,120.80) --
	( 64.93,121.85) --
	( 65.32,123.00) --
	( 65.71,124.25) --
	( 66.10,125.60) --
	( 66.49,127.04) --
	( 66.88,128.56) --
	( 67.27,130.15) --
	( 67.65,131.79) --
	( 68.04,133.45) --
	( 68.43,135.13) --
	( 68.82,136.81) --
	( 69.21,138.46) --
	( 69.60,140.05) --
	( 69.99,141.57) --
	( 70.38,142.99) --
	( 70.77,144.31) --
	( 71.16,145.51) --
	( 71.54,146.58) --
	( 71.93,147.51) --
	( 72.32,148.27) --
	( 72.71,148.86) --
	( 73.10,149.32) --
	( 73.49,149.62) --
	( 73.88,149.79) --
	( 74.27,149.83) --
	( 74.66,149.76) --
	( 75.05,149.57) --
	( 75.43,149.28) --
	( 75.82,148.92) --
	( 76.21,148.50) --
	( 76.60,148.03) --
	( 76.99,147.53) --
	( 77.38,147.01) --
	( 77.77,146.48) --
	( 78.16,145.96) --
	( 78.55,145.44) --
	( 78.93,144.94) --
	( 79.32,144.47) --
	( 79.71,144.02) --
	( 80.10,143.61) --
	( 80.49,143.22) --
	( 80.88,142.87) --
	( 81.27,142.55) --
	( 81.66,142.26) --
	( 82.05,142.00) --
	( 82.44,141.76) --
	( 82.82,141.55) --
	( 83.21,141.35) --
	( 83.60,141.17) --
	( 83.99,140.99) --
	( 84.38,140.83) --
	( 84.77,140.66) --
	( 85.16,140.50) --
	( 85.55,140.33) --
	( 85.94,140.16) --
	( 86.33,139.97) --
	( 86.71,139.78) --
	( 87.10,139.57) --
	( 87.49,139.35) --
	( 87.88,139.12) --
	( 88.27,138.88) --
	( 88.66,138.62) --
	( 89.05,138.35) --
	( 89.44,138.06) --
	( 89.83,137.75) --
	( 90.22,137.43) --
	( 90.60,137.09) --
	( 90.99,136.74) --
	( 91.38,136.37) --
	( 91.77,135.98) --
	( 92.16,135.56) --
	( 92.55,135.12) --
	( 92.94,134.65) --
	( 93.33,134.15) --
	( 93.72,133.62) --
	( 94.11,133.06) --
	( 94.49,132.46) --
	( 94.88,131.83) --
	( 95.27,131.17) --
	( 95.66,130.47) --
	( 96.05,129.75) --
	( 96.44,129.01) --
	( 96.83,128.25) --
	( 97.22,127.47) --
	( 97.61,126.68) --
	( 98.00,125.90) --
	( 98.38,125.12) --
	( 98.77,124.36) --
	( 99.16,123.62) --
	( 99.55,122.90) --
	( 99.94,122.23) --
	(100.33,121.59) --
	(100.72,121.01) --
	(101.11,120.48) --
	(101.50,120.00) --
	(101.89,119.59) --
	(102.27,119.24) --
	(102.66,118.95) --
	(103.05,118.73) --
	(103.44,118.58) --
	(103.83,118.50) --
	(104.22,118.48) --
	(104.61,118.52) --
	(105.00,118.62) --
	(105.39,118.77) --
	(105.78,118.97) --
	(106.16,119.22) --
	(106.55,119.49) --
	(106.94,119.79) --
	(107.33,120.10) --
	(107.72,120.42) --
	(108.11,120.74) --
	(108.50,121.04) --
	(108.89,121.31) --
	(109.28,121.56) --
	(109.67,121.76) --
	(110.05,121.92) --
	(110.44,122.02) --
	(110.83,122.08) --
	(111.22,122.09) --
	(111.61,122.04) --
	(112.00,121.94) --
	(112.39,121.79) --
	(112.78,121.62) --
	(113.17,121.42) --
	(113.56,121.20) --
	(113.94,120.97) --
	(114.33,120.76) --
	(114.72,120.56) --
	(115.11,120.39) --
	(115.50,120.27) --
	(115.89,120.19) --
	(116.28,120.17) --
	(116.67,120.22) --
	(117.06,120.34) --
	(117.45,120.54) --
	(117.83,120.82) --
	(118.22,121.17) --
	(118.61,121.58) --
	(119.00,122.06) --
	(119.39,122.58) --
	(119.78,123.15) --
	(120.17,123.74) --
	(120.56,124.34) --
	(120.95,124.93) --
	(121.34,125.50) --
	(121.72,126.03) --
	(122.11,126.50) --
	(122.50,126.91) --
	(122.89,127.23) --
	(123.28,127.44) --
	(123.67,127.54) --
	(124.06,127.55) --
	(124.45,127.44) --
	(124.84,127.23) --
	(125.23,126.91) --
	(125.61,126.50) --
	(126.00,125.99) --
	(126.39,125.41) --
	(126.78,124.78) --
	(127.17,124.11) --
	(127.56,123.40) --
	(127.95,122.69) --
	(128.34,121.97) --
	(128.73,121.27) --
	(129.12,120.61) --
	(129.50,119.98) --
	(129.89,119.40) --
	(130.28,118.87) --
	(130.67,118.40) --
	(131.06,117.99) --
	(131.45,117.65) --
	(131.84,117.37) --
	(132.23,117.15) --
	(132.62,116.99) --
	(133.01,116.88) --
	(133.39,116.81) --
	(133.78,116.78) --
	(134.17,116.80) --
	(134.56,116.84) --
	(134.95,116.92) --
	(135.34,117.01) --
	(135.73,117.13) --
	(136.12,117.25) --
	(136.51,117.38) --
	(136.90,117.52) --
	(137.28,117.67) --
	(137.67,117.81) --
	(138.06,117.95) --
	(138.45,118.08) --
	(138.84,118.21) --
	(139.23,118.32) --
	(139.62,118.43) --
	(140.01,118.53) --
	(140.40,118.62) --
	(140.79,118.69) --
	(141.17,118.76) --
	(141.56,118.81) --
	(141.95,118.84) --
	(142.34,118.87) --
	(142.73,118.88) --
	(143.12,118.88) --
	(143.51,118.87) --
	(143.90,118.85) --
	(144.29,118.82) --
	(144.68,118.78) --
	(145.06,118.74) --
	(145.45,118.69) --
	(145.84,118.64) --
	(146.23,118.58) --
	(146.62,118.52) --
	(147.01,118.47) --
	(147.40,118.41) --
	(147.79,118.35) --
	(148.18,118.30) --
	(148.57,118.24) --
	(148.95,118.19) --
	(149.34,118.14) --
	(149.73,118.09) --
	(150.12,118.04) --
	(150.51,117.98) --
	(150.90,117.93) --
	(151.29,117.87) --
	(151.68,117.80) --
	(152.07,117.73) --
	(152.46,117.66) --
	(152.84,117.58) --
	(153.23,117.49) --
	(153.62,117.40) --
	(154.01,117.30) --
	(154.40,117.20) --
	(154.79,117.10) --
	(155.18,116.99) --
	(155.57,116.89) --
	(155.96,116.78) --
	(156.35,116.68) --
	(156.73,116.58) --
	(157.12,116.48) --
	(157.51,116.39) --
	(157.90,116.30) --
	(158.29,116.22) --
	(158.68,116.15) --
	(159.07,116.08) --
	(159.46,116.01) --
	(159.85,115.95) --
	(160.24,115.90) --
	(160.62,115.85) --
	(161.01,115.80) --
	(161.40,115.76) --
	(161.79,115.72) --
	(162.18,115.68) --
	(162.57,115.64) --
	(162.96,115.61) --
	(163.35,115.58) --
	(163.74,115.55) --
	(164.13,115.53) --
	(164.51,115.51) --
	(164.90,115.49) --
	(165.29,115.47) --
	(165.68,115.47) --
	(166.07,115.46) --
	(166.46,115.46) --
	(166.85,115.47) --
	(167.24,115.48) --
	(167.63,115.49) --
	(168.02,115.51) --
	(168.40,115.54) --
	(168.79,115.56) --
	(169.18,115.59) --
	(169.57,115.62) --
	(169.96,115.65) --
	(170.35,115.69) --
	(170.74,115.72) --
	(171.13,115.75) --
	(171.52,115.78) --
	(171.91,115.81) --
	(172.29,115.83) --
	(172.68,115.85) --
	(173.07,115.87) --
	(173.46,115.89) --
	(173.85,115.90) --
	(174.24,115.91) --
	(174.63,115.92) --
	(175.02,115.92) --
	(175.41,115.92) --
	(175.80,115.92) --
	(176.18,115.91) --
	(176.57,115.91) --
	(176.96,115.90) --
	(177.35,115.88) --
	(177.74,115.87) --
	(178.13,115.86) --
	(178.52,115.84) --
	(178.91,115.82) --
	(179.30,115.81) --
	(179.69,115.79) --
	(180.07,115.78) --
	(180.46,115.76) --
	(180.85,115.75) --
	(181.24,115.74) --
	(181.63,115.72) --
	(182.02,115.71) --
	(182.41,115.70) --
	(182.80,115.69) --
	(183.19,115.68) --
	(183.58,115.66) --
	(183.96,115.64) --
	(184.35,115.62) --
	(184.74,115.60) --
	(185.13,115.57) --
	(185.52,115.53) --
	(185.91,115.49) --
	(186.30,115.44) --
	(186.69,115.39) --
	(187.08,115.34) --
	(187.47,115.28) --
	(187.85,115.22) --
	(188.24,115.15) --
	(188.63,115.09) --
	(189.02,115.03) --
	(189.41,114.97) --
	(189.80,114.90) --
	(190.19,114.85) --
	(190.58,114.79) --
	(190.97,114.74) --
	(191.36,114.70) --
	(191.74,114.65) --
	(192.13,114.62) --
	(192.52,114.58) --
	(192.91,114.55) --
	(193.30,114.53) --
	(193.69,114.51) --
	(194.08,114.50) --
	(194.47,114.48) --
	(194.86,114.47) --
	(195.25,114.47) --
	(195.63,114.47) --
	(196.02,114.47) --
	(196.41,114.47) --
	(196.80,114.48) --
	(197.19,114.49) --
	(197.58,114.50) --
	(197.97,114.52) --
	(198.36,114.54) --
	(198.75,114.56) --
	(199.14,114.58) --
	(199.52,114.60) --
	(199.91,114.63) --
	(200.30,114.66) --
	(200.69,114.69) --
	(201.08,114.72) --
	(201.47,114.75) --
	(201.86,114.77) --
	(202.25,114.80) --
	(202.64,114.82) --
	(203.03,114.85) --
	(203.41,114.87) --
	(203.80,114.88) --
	(204.19,114.89) --
	(204.58,114.90) --
	(204.97,114.90) --
	(205.36,114.90) --
	(205.75,114.89) --
	(206.14,114.88) --
	(206.53,114.86) --
	(206.92,114.84) --
	(207.30,114.82) --
	(207.69,114.80) --
	(208.08,114.77) --
	(208.47,114.74) --
	(208.86,114.71) --
	(209.25,114.68) --
	(209.64,114.65) --
	(210.03,114.63) --
	(210.42,114.60) --
	(210.81,114.57) --
	(211.19,114.55) --
	(211.58,114.53) --
	(211.97,114.51) --
	(212.36,114.49) --
	(212.75,114.48) --
	(213.14,114.47) --
	(213.53,114.45) --
	(213.92,114.44) --
	(214.31,114.44) --
	(214.70,114.43) --
	(215.08,114.42) --
	(215.47,114.42) --
	(215.86,114.42) --
	(216.25,114.41) --
	(216.64,114.41) --
	(217.03,114.41) --
	(217.42,114.41) --
	(217.81,114.41) --
	(218.20,114.41) --
	(218.59,114.41) --
	(218.97,114.41) --
	(219.36,114.41) --
	(219.75,114.41) --
	(220.14,114.41) --
	(220.53,114.41) --
	(220.92,114.41) --
	(221.31,114.41) --
	(221.70,114.41) --
	(222.09,114.41) --
	(222.48,114.41) --
	(222.86,114.42) --
	(223.25,114.42) --
	(223.64,114.42) --
	(224.03,114.43) --
	(224.42,114.44) --
	(224.81,114.45) --
	(225.20,114.46) --
	(225.59,114.47) --
	(225.98,114.49) --
	(226.37,114.51) --
	(226.75,114.53) --
	(227.14,114.56) --
	(227.53,114.59) --
	(227.92,114.63) --
	(228.31,114.67) --
	(228.70,114.71) --
	(229.09,114.76) --
	(229.48,114.81) --
	(229.87,114.86) --
	(230.26,114.92) --
	(230.64,114.98) --
	(231.03,115.04) --
	(231.42,115.10) --
	(231.81,115.15) --
	(232.20,115.21) --
	(232.59,115.26) --
	(232.98,115.31) --
	(233.37,115.35) --
	(233.76,115.38) --
	(234.15,115.41) --
	(234.53,115.42) --
	(234.92,115.43) --
	(235.31,115.44) --
	(235.70,115.43) --
	(236.09,115.42) --
	(236.48,115.40) --
	(236.87,115.38) --
	(237.26,115.35) --
	(237.65,115.32) --
	(238.03,115.29) --
	(238.42,115.26) --
	(238.81,115.22) --
	(239.20,115.19) --
	(239.59,115.16) --
	(239.98,115.14) --
	(240.37,115.11) --
	(240.76,115.09) --
	(241.15,115.08) --
	(241.54,115.06) --
	(241.92,115.04) --
	(242.31,115.03) --
	(242.70,115.02) --
	(243.09,115.01) --
	(243.48,114.99) --
	(243.87,114.98) --
	(244.26,114.96) --
	(244.65,114.94) --
	(245.04,114.92) --
	(245.43,114.90) --
	(245.81,114.87) --
	(246.20,114.85) --
	(246.59,114.82) --
	(246.98,114.79) --
	(247.37,114.76) --
	(247.76,114.73) --
	(248.15,114.70) --
	(248.54,114.67) --
	(248.93,114.64) --
	(249.32,114.61) --
	(249.70,114.58) --
	(250.09,114.56) --
	(250.48,114.54) --
	(250.87,114.52) --
	(251.26,114.50) --
	(251.65,114.48) --
	(252.04,114.47) --
	(252.43,114.46) --
	(252.82,114.45) --
	(253.21,114.44) --
	(253.59,114.43) --
	(253.98,114.43) --
	(254.37,114.42) --
	(254.76,114.42) --
	(255.15,114.41) --
	(255.54,114.41) --
	(255.93,114.41) --
	(255.93,114.40) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.65, 65.14) -- ( 93.65,114.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.81,114.40) -- ( 97.81,163.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.10,114.40) -- ( 69.10,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.30,114.40) -- ( 69.30,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.42,114.40) -- ( 69.42,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.56,114.40) -- ( 69.56,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.91,114.40) -- ( 69.91,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.45,114.40) -- ( 70.45,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.47,114.40) -- ( 70.47,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.84,114.40) -- ( 70.84,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.98,114.40) -- ( 70.98,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.06,114.40) -- ( 71.06,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.18,114.40) -- ( 71.18,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.20,114.40) -- ( 71.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.25,114.40) -- ( 71.25,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.33,114.40) -- ( 71.33,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.35,114.40) -- ( 71.35,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.38,114.40) -- ( 71.38,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.41,114.40) -- ( 71.41,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.43,114.40) -- ( 71.43,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.46,114.40) -- ( 71.46,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.51,114.40) -- ( 71.51,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.54,114.40) -- ( 71.54,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.63,114.40) -- ( 71.63,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.86,114.40) -- ( 71.86,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.91,114.40) -- ( 71.91,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.94,114.40) -- ( 71.94,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.95,114.40) -- ( 71.95,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.04,114.40) -- ( 72.04,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.05,114.40) -- ( 72.05,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.11,114.40) -- ( 72.11,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.35,114.40) -- ( 72.35,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.47,114.40) -- ( 72.47,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.54,114.40) -- ( 72.54,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.63,114.40) -- ( 72.63,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.67,114.40) -- ( 72.67,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.75,114.40) -- ( 72.75,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.80,114.40) -- ( 72.80,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.01,114.40) -- ( 73.01,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.26,114.40) -- ( 73.26,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.31,114.40) -- ( 73.31,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.33,114.40) -- ( 73.33,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.39,114.40) -- ( 73.39,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.54,114.40) -- ( 73.54,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.60,114.40) -- ( 73.60,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.68,114.40) -- ( 73.68,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.70,114.40) -- ( 73.70,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.84,114.40) -- ( 73.84,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.85,114.40) -- ( 73.85,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.18,114.40) -- ( 74.18,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.23,114.40) -- ( 74.23,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.38,114.40) -- ( 74.38,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.96,114.40) -- ( 74.96,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.00,114.40) -- ( 75.00,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.12,114.40) -- ( 75.12,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.41,114.40) -- ( 75.41,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.46,114.40) -- ( 75.46,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.53,114.40) -- ( 75.53,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.71,114.40) -- ( 75.71,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.79,114.40) -- ( 75.79,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.96,114.40) -- ( 75.96,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.04,114.40) -- ( 76.04,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.16,114.40) -- ( 76.16,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.17,114.40) -- ( 76.17,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.22,114.40) -- ( 76.22,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.27,114.40) -- ( 76.27,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.43,114.40) -- ( 76.43,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.46,114.40) -- ( 76.46,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.59,114.40) -- ( 76.59,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.60,114.40) -- ( 76.60,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.02,114.40) -- ( 77.02,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.10,114.40) -- ( 77.10,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.12,114.40) -- ( 77.12,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.60,114.40) -- ( 77.60,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.71,114.40) -- ( 77.71,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.75,114.40) -- ( 77.75,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.03,114.40) -- ( 78.03,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.18,114.40) -- ( 78.18,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.61,114.40) -- ( 78.61,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.21,114.40) -- ( 79.21,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.26,114.40) -- ( 79.26,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.42,114.40) -- ( 79.42,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.51,114.40) -- ( 79.51,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.62,114.40) -- ( 79.62,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.67,114.40) -- ( 79.67,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.68,114.40) -- ( 79.68,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.70,114.40) -- ( 79.70,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.22,114.40) -- ( 80.22,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.51,114.40) -- ( 80.51,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.81,114.40) -- ( 80.81,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.94,114.40) -- ( 80.94,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.15,114.40) -- ( 81.15,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.20,114.40) -- ( 81.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.40,114.40) -- ( 81.40,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.50,114.40) -- ( 81.50,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.98,114.40) -- ( 81.98,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.11,114.40) -- ( 82.11,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.15,114.40) -- ( 82.15,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.67,114.40) -- ( 82.67,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.70,114.40) -- ( 82.70,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.75,114.40) -- ( 82.75,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.78,114.40) -- ( 82.78,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.90,114.40) -- ( 82.90,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.21,114.40) -- ( 83.21,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.40,114.40) -- ( 83.40,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.52,114.40) -- ( 83.52,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.59,114.40) -- ( 83.59,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.88,114.40) -- ( 83.88,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.98,114.40) -- ( 83.98,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.45,114.40) -- ( 84.45,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.49,114.40) -- ( 84.49,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.82,114.40) -- ( 84.82,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.86,114.40) -- ( 84.86,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.97,114.40) -- ( 84.97,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.13,114.40) -- ( 85.13,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.40,114.40) -- ( 85.40,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.63,114.40) -- ( 85.63,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.68,114.40) -- ( 85.68,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.84,114.40) -- ( 85.84,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.00,114.40) -- ( 86.00,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.11,114.40) -- ( 86.11,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.27,114.40) -- ( 86.27,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.53,114.40) -- ( 86.53,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.85,114.40) -- ( 86.85,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.96,114.40) -- ( 86.96,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.08,114.40) -- ( 87.08,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.09,114.40) -- ( 87.09,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.71,114.40) -- ( 87.71,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.37,114.40) -- ( 88.37,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.39,114.40) -- ( 88.39,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.61,114.40) -- ( 88.61,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.63,114.40) -- ( 88.63,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.82,114.40) -- ( 88.82,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.98,114.40) -- ( 88.98,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.16,114.40) -- ( 89.16,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.31,114.40) -- ( 89.31,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.39,114.40) -- ( 89.39,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.76,114.40) -- ( 89.76,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.11,114.40) -- ( 90.11,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.30,114.40) -- ( 90.30,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.65,114.40) -- ( 90.65,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.71,114.40) -- ( 90.71,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.77,114.40) -- ( 90.77,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.82,114.40) -- ( 90.82,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.01,114.40) -- ( 91.01,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.25,114.40) -- ( 91.25,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.42,114.40) -- ( 91.42,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.50,114.40) -- ( 91.50,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.36,114.40) -- ( 92.36,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.48,114.40) -- ( 92.48,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.54,114.40) -- ( 92.54,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.49,114.40) -- ( 93.49,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.51,114.40) -- ( 94.51,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.71,114.40) -- ( 94.71,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.79,114.40) -- ( 94.79,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.85,114.40) -- ( 94.85,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.11,114.40) -- ( 95.11,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.13,114.40) -- ( 95.13,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.52,114.40) -- ( 95.52,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.11,114.40) -- ( 96.11,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.66,114.40) -- ( 99.66,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.33,114.40) -- (100.33,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.66,114.40) -- (100.66,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.23,114.40) -- (101.23,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.26,114.40) -- (105.26,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.40,114.40) -- (105.40,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.90,114.40) -- (105.90,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.19,114.40) -- (106.19,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.24,114.40) -- (106.24,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.31,114.40) -- (106.31,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.57,114.40) -- (107.57,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.42,114.40) -- (108.42,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.08,114.40) -- (109.08,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.81,114.40) -- (110.81,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.19,114.40) -- (111.19,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.45,114.40) -- (111.45,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.51,114.40) -- (114.51,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.82,114.40) -- (114.82,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.71,114.40) -- (118.71,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.83,114.40) -- (118.83,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.33,114.40) -- (121.33,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.43,114.40) -- (121.43,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.64,114.40) -- (122.64,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.76,114.40) -- (122.76,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.81,114.40) -- (122.81,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.88,114.40) -- (122.88,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.90,114.40) -- (122.90,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.92,114.40) -- (122.92,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.99,114.40) -- (122.99,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.29,114.40) -- (123.29,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.92,114.40) -- (123.92,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.09,114.40) -- (124.09,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.29,114.40) -- (124.29,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.84,114.40) -- (124.84,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.52,114.40) -- (125.52,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.79,114.40) -- (125.79,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.85,114.40) -- (125.85,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.43,114.40) -- (126.43,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.41,114.40) -- (128.41,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.25,114.40) -- (129.25,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.34,114.40) -- (130.34,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.68,114.40) -- (133.68,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.05,114.40) -- (135.05,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.13,114.40) -- (137.13,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.95,114.40) -- (139.95,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.25,114.40) -- (142.25,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.99,114.40) -- (142.99,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.79,114.40) -- (144.79,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.81,114.40) -- (144.81,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.17,114.40) -- (146.17,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.17,114.40) -- (149.17,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.18,114.40) -- (149.18,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.99,114.40) -- (166.99,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.60,114.40) -- (182.60,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.86,114.40) -- (184.86,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.93,114.40) -- (184.93,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.36,114.40) -- (204.36,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.10,114.40) -- ( 69.10,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.30,114.40) -- ( 69.30,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.33,114.40) -- ( 69.33,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.56,114.40) -- ( 69.56,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.65,114.40) -- ( 69.65,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.96,114.40) -- ( 69.96,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.11,114.40) -- ( 70.11,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.50,114.40) -- ( 70.50,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.52,114.40) -- ( 70.52,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.84,114.40) -- ( 70.84,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.00,114.40) -- ( 71.00,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.07,114.40) -- ( 71.07,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.22,114.40) -- ( 71.22,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.27,114.40) -- ( 71.27,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.38,114.40) -- ( 71.38,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.43,114.40) -- ( 71.43,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.44,114.40) -- ( 71.44,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.51,114.40) -- ( 71.51,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.65,114.40) -- ( 71.65,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.68,114.40) -- ( 71.68,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.70,114.40) -- ( 71.70,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.75,114.40) -- ( 71.75,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.04,114.40) -- ( 72.04,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.08,114.40) -- ( 72.08,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.10,114.40) -- ( 72.10,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.11,114.40) -- ( 72.11,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.13,114.40) -- ( 72.13,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.19,114.40) -- ( 72.19,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.36,114.40) -- ( 72.36,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.41,114.40) -- ( 72.41,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.42,114.40) -- ( 72.42,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.54,114.40) -- ( 72.54,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.59,114.40) -- ( 72.59,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.63,114.40) -- ( 72.63,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.67,114.40) -- ( 72.67,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.75,114.40) -- ( 72.75,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.83,114.40) -- ( 72.83,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.00,114.40) -- ( 73.00,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.01,114.40) -- ( 73.01,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.26,114.40) -- ( 73.26,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.54,114.40) -- ( 73.54,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.68,114.40) -- ( 73.68,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.71,114.40) -- ( 73.71,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.17,114.40) -- ( 74.17,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.23,114.40) -- ( 74.23,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.38,114.40) -- ( 74.38,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.41,114.40) -- ( 74.41,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.65,114.40) -- ( 74.65,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.71,114.40) -- ( 74.71,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.16,114.40) -- ( 75.16,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.18,114.40) -- ( 75.18,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.24,114.40) -- ( 75.24,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.29,114.40) -- ( 75.29,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.51,114.40) -- ( 75.51,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.64,114.40) -- ( 75.64,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.91,114.40) -- ( 75.91,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.93,114.40) -- ( 75.93,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.11,114.40) -- ( 76.11,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.69,114.40) -- ( 76.69,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.03,114.40) -- ( 77.03,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.16,114.40) -- ( 77.16,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.30,114.40) -- ( 77.30,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.54,114.40) -- ( 77.54,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.58,114.40) -- ( 77.58,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.65,114.40) -- ( 77.65,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.69,114.40) -- ( 77.69,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.71,114.40) -- ( 77.71,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.73,114.40) -- ( 77.73,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.81,114.40) -- ( 77.81,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.12,114.40) -- ( 78.12,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.15,114.40) -- ( 78.15,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.18,114.40) -- ( 78.18,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.78,114.40) -- ( 78.78,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.82,114.40) -- ( 78.82,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.12,114.40) -- ( 79.12,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.38,114.40) -- ( 79.38,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.56,114.40) -- ( 79.56,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.60,114.40) -- ( 79.60,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.85,114.40) -- ( 79.85,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.07,114.40) -- ( 80.07,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.33,114.40) -- ( 81.33,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.50,114.40) -- ( 81.50,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.74,114.40) -- ( 81.74,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.95,114.40) -- ( 81.95,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.97,114.40) -- ( 81.97,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.01,114.40) -- ( 82.01,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.08,114.40) -- ( 82.08,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.10,114.40) -- ( 82.10,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.35,114.40) -- ( 82.35,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.53,114.40) -- ( 82.53,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.73,114.40) -- ( 82.73,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.02,114.40) -- ( 83.02,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.07,114.40) -- ( 83.07,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.23,114.40) -- ( 83.23,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.60,114.40) -- ( 83.60,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.76,114.40) -- ( 83.76,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.88,114.40) -- ( 83.88,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.40,114.40) -- ( 84.40,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.49,114.40) -- ( 84.49,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.87,114.40) -- ( 84.87,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.99,114.40) -- ( 84.99,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.40,114.40) -- ( 85.40,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.41,114.40) -- ( 85.41,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.45,114.40) -- ( 85.45,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.61,114.40) -- ( 85.61,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.88,114.40) -- ( 85.88,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.02,114.40) -- ( 86.02,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.07,114.40) -- ( 86.07,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.68,114.40) -- ( 86.68,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.81,114.40) -- ( 86.81,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.89,114.40) -- ( 86.89,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.07,114.40) -- ( 87.07,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.09,114.40) -- ( 87.09,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.21,114.40) -- ( 87.21,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.25,114.40) -- ( 87.25,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.62,114.40) -- ( 87.62,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.65,114.40) -- ( 87.65,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.94,114.40) -- ( 87.94,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.26,114.40) -- ( 88.26,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.30,114.40) -- ( 88.30,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.42,114.40) -- ( 88.42,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.53,114.40) -- ( 88.53,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.56,114.40) -- ( 88.56,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.75,114.40) -- ( 88.75,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.01,114.40) -- ( 89.01,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.82,114.40) -- ( 89.82,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.94,114.40) -- ( 89.94,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.16,114.40) -- ( 90.16,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.22,114.40) -- ( 90.22,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.46,114.40) -- ( 90.46,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.96,114.40) -- ( 90.96,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.13,114.40) -- ( 91.13,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.19,114.40) -- ( 91.19,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.26,114.40) -- ( 91.26,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.31,114.40) -- ( 91.31,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.50,114.40) -- ( 91.50,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.68,114.40) -- ( 92.68,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.76,114.40) -- ( 92.76,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.06,114.40) -- ( 93.06,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.15,114.40) -- ( 93.15,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.76,114.40) -- ( 93.76,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.77,114.40) -- ( 93.77,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.90,114.40) -- ( 93.90,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.02,114.40) -- ( 94.02,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.08,114.40) -- ( 94.08,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.98,114.40) -- ( 94.98,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,114.40) -- ( 95.01,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.20,114.40) -- ( 95.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.31,114.40) -- ( 95.31,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.33,114.40) -- ( 95.33,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.41,114.40) -- ( 95.41,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.42,114.40) -- ( 95.42,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.47,114.40) -- ( 95.47,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.08,114.40) -- ( 96.08,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.28,114.40) -- ( 96.28,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.66,114.40) -- ( 96.66,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.61,114.40) -- ( 97.61,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.72,114.40) -- ( 97.72,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.28,114.40) -- ( 99.28,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.38,114.40) -- (100.38,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.98,114.40) -- (102.98,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.08,114.40) -- (109.08,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.93,114.40) -- (109.93,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.01,114.40) -- (110.01,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.07,114.40) -- (110.07,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.84,114.40) -- (110.84,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.03,114.40) -- (111.03,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.04,114.40) -- (111.04,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.05,114.40) -- (111.05,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.26,114.40) -- (111.26,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.31,114.40) -- (111.31,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.70,114.40) -- (111.70,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.09,114.40) -- (112.09,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.08,114.40) -- (116.08,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.90,114.40) -- (120.90,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.24,114.40) -- (122.24,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.61,114.40) -- (123.61,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.73,114.40) -- (123.73,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.78,114.40) -- (123.78,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.86,114.40) -- (123.86,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.87,114.40) -- (123.87,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.94,114.40) -- (123.94,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.50,114.40) -- (124.50,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.70,114.40) -- (124.70,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.55,114.40) -- (125.55,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.75,114.40) -- (125.75,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.28,114.40) -- (126.28,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.06,114.40) -- (136.06,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.09,114.40) -- (136.09,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.88,114.40) -- (137.88,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.57,114.40) -- (139.57,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.42,114.40) -- (140.42,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.00,114.40) -- (141.00,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.51,114.40) -- (142.51,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.78,114.40) -- (143.78,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.82,114.40) -- (143.82,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.21,114.40) -- (144.21,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.79,114.40) -- (146.79,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.87,114.40) -- (146.87,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.96,114.40) -- (148.96,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.23,114.40) -- (152.23,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.29,114.40) -- (152.29,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.32,114.40) -- (152.32,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (152.83,114.40) -- (152.83,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.57,114.40) -- (156.57,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.35,114.40) -- (160.35,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.67,114.40) -- (163.67,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.60,114.40) -- (170.60,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.20,114.40) -- (172.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.29,114.40) -- (177.29,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.84,114.40) -- (177.84,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.05,114.40) -- (185.05,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.94,114.40) -- (204.94,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.75,114.40) -- (234.75,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.91,114.40) -- (234.91,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.98,114.40) -- (243.98,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.48,158.61) rectangle (158.68,152.61);
\definecolor{fillColor}{RGB}{255,198,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.48,146.61) rectangle (158.68,140.61);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (167.68,152.17) {\#Methods original};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (167.68,140.17) {\#Methods debloated};
\end{scope}
\end{tikzpicture}


==> lib_size_violinplot_source.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-08-04 17:12:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (307.15,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (307.15,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(281.95, 61.20) --
	(281.95,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.78, 61.20) -- (255.37, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.78, 61.20) -- ( 75.78, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.70, 61.20) -- (111.70, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.61, 61.20) -- (147.61, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.53, 61.20) -- (183.53, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.45, 61.20) -- (219.45, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.37, 61.20) -- (255.37, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.78, 39.60) {0\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (111.70, 39.60) {20\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (147.61, 39.60) {40\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (183.53, 39.60) {60\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (219.45, 39.60) {80\%};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (255.37, 39.60) {100\%};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (281.95,167.61);
\definecolor{drawColor}{RGB}{0,0,0}

% \path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (122.09, 61.20) -- (122.09,167.61);
\definecolor{fillColor}{RGB}{255,199,179}

\path[fill=fillColor] (281.20,114.40) --
	(281.20,114.39) --
	(280.75,114.38) --
	(280.29,114.38) --
	(279.84,114.38) --
	(279.38,114.37) --
	(278.93,114.37) --
	(278.47,114.37) --
	(278.02,114.36) --
	(277.56,114.36) --
	(277.11,114.35) --
	(276.66,114.34) --
	(276.20,114.34) --
	(275.75,114.33) --
	(275.29,114.32) --
	(274.84,114.31) --
	(274.38,114.30) --
	(273.93,114.28) --
	(273.47,114.27) --
	(273.02,114.26) --
	(272.56,114.24) --
	(272.11,114.22) --
	(271.65,114.20) --
	(271.20,114.18) --
	(270.74,114.16) --
	(270.29,114.14) --
	(269.83,114.11) --
	(269.38,114.08) --
	(268.92,114.05) --
	(268.47,114.02) --
	(268.01,113.99) --
	(267.56,113.95) --
	(267.10,113.91) --
	(266.65,113.87) --
	(266.19,113.82) --
	(265.74,113.77) --
	(265.28,113.72) --
	(264.83,113.67) --
	(264.37,113.61) --
	(263.92,113.55) --
	(263.46,113.48) --
	(263.01,113.42) --
	(262.55,113.34) --
	(262.10,113.27) --
	(261.64,113.19) --
	(261.19,113.11) --
	(260.73,113.02) --
	(260.28,112.93) --
	(259.82,112.84) --
	(259.37,112.74) --
	(258.91,112.63) --
	(258.46,112.53) --
	(258.01,112.42) --
	(257.55,112.31) --
	(257.10,112.19) --
	(256.64,112.07) --
	(256.19,111.95) --
	(255.73,111.82) --
	(255.28,111.69) --
	(254.82,111.56) --
	(254.37,111.43) --
	(253.91,111.29) --
	(253.46,111.15) --
	(253.00,111.01) --
	(252.55,110.87) --
	(252.09,110.72) --
	(251.64,110.58) --
	(251.18,110.43) --
	(250.73,110.28) --
	(250.27,110.13) --
	(249.82,109.99) --
	(249.36,109.84) --
	(248.91,109.69) --
	(248.45,109.54) --
	(248.00,109.40) --
	(247.54,109.25) --
	(247.09,109.11) --
	(246.63,108.97) --
	(246.18,108.83) --
	(245.72,108.70) --
	(245.27,108.57) --
	(244.81,108.44) --
	(244.36,108.31) --
	(243.90,108.19) --
	(243.45,108.07) --
	(242.99,107.95) --
	(242.54,107.84) --
	(242.08,107.73) --
	(241.63,107.63) --
	(241.17,107.53) --
	(240.72,107.43) --
	(240.27,107.34) --
	(239.81,107.26) --
	(239.36,107.17) --
	(238.90,107.10) --
	(238.45,107.02) --
	(237.99,106.95) --
	(237.54,106.89) --
	(237.08,106.83) --
	(236.63,106.77) --
	(236.17,106.71) --
	(235.72,106.66) --
	(235.26,106.62) --
	(234.81,106.57) --
	(234.35,106.53) --
	(233.90,106.50) --
	(233.44,106.46) --
	(232.99,106.43) --
	(232.53,106.40) --
	(232.08,106.38) --
	(231.62,106.35) --
	(231.17,106.33) --
	(230.71,106.31) --
	(230.26,106.29) --
	(229.80,106.28) --
	(229.35,106.26) --
	(228.89,106.25) --
	(228.44,106.24) --
	(227.98,106.23) --
	(227.53,106.22) --
	(227.07,106.21) --
	(226.62,106.21) --
	(226.16,106.20) --
	(225.71,106.20) --
	(225.25,106.20) --
	(224.80,106.20) --
	(224.34,106.20) --
	(223.89,106.20) --
	(223.43,106.20) --
	(222.98,106.21) --
	(222.52,106.21) --
	(222.07,106.22) --
	(221.62,106.23) --
	(221.16,106.24) --
	(220.71,106.25) --
	(220.25,106.27) --
	(219.80,106.28) --
	(219.34,106.30) --
	(218.89,106.31) --
	(218.43,106.33) --
	(217.98,106.35) --
	(217.52,106.37) --
	(217.07,106.40) --
	(216.61,106.42) --
	(216.16,106.44) --
	(215.70,106.47) --
	(215.25,106.50) --
	(214.79,106.52) --
	(214.34,106.55) --
	(213.88,106.58) --
	(213.43,106.61) --
	(212.97,106.64) --
	(212.52,106.67) --
	(212.06,106.70) --
	(211.61,106.73) --
	(211.15,106.77) --
	(210.70,106.80) --
	(210.24,106.83) --
	(209.79,106.86) --
	(209.33,106.89) --
	(208.88,106.92) --
	(208.42,106.95) --
	(207.97,106.98) --
	(207.51,107.02) --
	(207.06,107.05) --
	(206.60,107.08) --
	(206.15,107.11) --
	(205.69,107.13) --
	(205.24,107.16) --
	(204.78,107.19) --
	(204.33,107.22) --
	(203.87,107.25) --
	(203.42,107.28) --
	(202.97,107.31) --
	(202.51,107.33) --
	(202.06,107.36) --
	(201.60,107.39) --
	(201.15,107.42) --
	(200.69,107.45) --
	(200.24,107.48) --
	(199.78,107.51) --
	(199.33,107.54) --
	(198.87,107.57) --
	(198.42,107.60) --
	(197.96,107.64) --
	(197.51,107.67) --
	(197.05,107.70) --
	(196.60,107.74) --
	(196.14,107.77) --
	(195.69,107.81) --
	(195.23,107.85) --
	(194.78,107.88) --
	(194.32,107.92) --
	(193.87,107.96) --
	(193.41,108.00) --
	(192.96,108.04) --
	(192.50,108.08) --
	(192.05,108.13) --
	(191.59,108.17) --
	(191.14,108.21) --
	(190.68,108.25) --
	(190.23,108.29) --
	(189.77,108.34) --
	(189.32,108.38) --
	(188.86,108.42) --
	(188.41,108.46) --
	(187.95,108.50) --
	(187.50,108.54) --
	(187.04,108.57) --
	(186.59,108.61) --
	(186.13,108.65) --
	(185.68,108.68) --
	(185.23,108.71) --
	(184.77,108.74) --
	(184.32,108.76) --
	(183.86,108.79) --
	(183.41,108.81) --
	(182.95,108.83) --
	(182.50,108.85) --
	(182.04,108.86) --
	(181.59,108.87) --
	(181.13,108.88) --
	(180.68,108.88) --
	(180.22,108.89) --
	(179.77,108.89) --
	(179.31,108.88) --
	(178.86,108.88) --
	(178.40,108.87) --
	(177.95,108.85) --
	(177.49,108.84) --
	(177.04,108.82) --
	(176.58,108.80) --
	(176.13,108.78) --
	(175.67,108.75) --
	(175.22,108.73) --
	(174.76,108.70) --
	(174.31,108.66) --
	(173.85,108.63) --
	(173.40,108.59) --
	(172.94,108.56) --
	(172.49,108.52) --
	(172.03,108.48) --
	(171.58,108.44) --
	(171.12,108.40) --
	(170.67,108.35) --
	(170.21,108.31) --
	(169.76,108.27) --
	(169.30,108.22) --
	(168.85,108.17) --
	(168.39,108.13) --
	(167.94,108.08) --
	(167.48,108.03) --
	(167.03,107.99) --
	(166.58,107.94) --
	(166.12,107.89) --
	(165.67,107.84) --
	(165.21,107.79) --
	(164.76,107.73) --
	(164.30,107.68) --
	(163.85,107.63) --
	(163.39,107.57) --
	(162.94,107.51) --
	(162.48,107.45) --
	(162.03,107.39) --
	(161.57,107.33) --
	(161.12,107.26) --
	(160.66,107.19) --
	(160.21,107.12) --
	(159.75,107.05) --
	(159.30,106.97) --
	(158.84,106.88) --
	(158.39,106.80) --
	(157.93,106.70) --
	(157.48,106.61) --
	(157.02,106.51) --
	(156.57,106.40) --
	(156.11,106.29) --
	(155.66,106.17) --
	(155.20,106.05) --
	(154.75,105.92) --
	(154.29,105.79) --
	(153.84,105.65) --
	(153.38,105.50) --
	(152.93,105.35) --
	(152.47,105.19) --
	(152.02,105.03) --
	(151.56,104.86) --
	(151.11,104.68) --
	(150.65,104.50) --
	(150.20,104.32) --
	(149.74,104.13) --
	(149.29,103.93) --
	(148.83,103.73) --
	(148.38,103.53) --
	(147.93,103.32) --
	(147.47,103.11) --
	(147.02,102.90) --
	(146.56,102.68) --
	(146.11,102.46) --
	(145.65,102.24) --
	(145.20,102.02) --
	(144.74,101.80) --
	(144.29,101.58) --
	(143.83,101.36) --
	(143.38,101.14) --
	(142.92,100.93) --
	(142.47,100.71) --
	(142.01,100.50) --
	(141.56,100.29) --
	(141.10,100.08) --
	(140.65, 99.88) --
	(140.19, 99.69) --
	(139.74, 99.50) --
	(139.28, 99.31) --
	(138.83, 99.13) --
	(138.37, 98.96) --
	(137.92, 98.80) --
	(137.46, 98.64) --
	(137.01, 98.49) --
	(136.55, 98.35) --
	(136.10, 98.22) --
	(135.64, 98.10) --
	(135.19, 97.99) --
	(134.73, 97.89) --
	(134.28, 97.80) --
	(133.82, 97.72) --
	(133.37, 97.65) --
	(132.91, 97.59) --
	(132.46, 97.54) --
	(132.00, 97.50) --
	(131.55, 97.47) --
	(131.09, 97.46) --
	(130.64, 97.45) --
	(130.18, 97.46) --
	(129.73, 97.48) --
	(129.28, 97.50) --
	(128.82, 97.54) --
	(128.37, 97.60) --
	(127.91, 97.66) --
	(127.46, 97.73) --
	(127.00, 97.81) --
	(126.55, 97.91) --
	(126.09, 98.01) --
	(125.64, 98.12) --
	(125.18, 98.24) --
	(124.73, 98.37) --
	(124.27, 98.51) --
	(123.82, 98.66) --
	(123.36, 98.81) --
	(122.91, 98.97) --
	(122.45, 99.14) --
	(122.00, 99.32) --
	(121.54, 99.50) --
	(121.09, 99.69) --
	(120.63, 99.88) --
	(120.18,100.08) --
	(119.72,100.28) --
	(119.27,100.49) --
	(118.81,100.70) --
	(118.36,100.91) --
	(117.90,101.13) --
	(117.45,101.35) --
	(116.99,101.56) --
	(116.54,101.78) --
	(116.08,102.01) --
	(115.63,102.23) --
	(115.17,102.45) --
	(114.72,102.67) --
	(114.26,102.89) --
	(113.81,103.10) --
	(113.35,103.32) --
	(112.90,103.53) --
	(112.44,103.74) --
	(111.99,103.95) --
	(111.54,104.15) --
	(111.08,104.36) --
	(110.63,104.55) --
	(110.17,104.75) --
	(109.72,104.93) --
	(109.26,105.12) --
	(108.81,105.30) --
	(108.35,105.47) --
	(107.90,105.64) --
	(107.44,105.80) --
	(106.99,105.96) --
	(106.53,106.12) --
	(106.08,106.26) --
	(105.62,106.40) --
	(105.17,106.54) --
	(104.71,106.67) --
	(104.26,106.79) --
	(103.80,106.91) --
	(103.35,107.03) --
	(102.89,107.13) --
	(102.44,107.24) --
	(101.98,107.33) --
	(101.53,107.42) --
	(101.07,107.51) --
	(100.62,107.59) --
	(100.16,107.67) --
	( 99.71,107.74) --
	( 99.25,107.81) --
	( 98.80,107.87) --
	( 98.34,107.93) --
	( 97.89,107.99) --
	( 97.43,108.04) --
	( 96.98,108.09) --
	( 96.52,108.14) --
	( 96.07,108.18) --
	( 95.61,108.22) --
	( 95.16,108.26) --
	( 94.70,108.30) --
	( 94.25,108.34) --
	( 93.79,108.38) --
	( 93.34,108.42) --
	( 92.89,108.45) --
	( 92.43,108.49) --
	( 91.98,108.53) --
	( 91.52,108.56) --
	( 91.07,108.60) --
	( 90.61,108.64) --
	( 90.16,108.68) --
	( 89.70,108.73) --
	( 89.25,108.77) --
	( 88.79,108.82) --
	( 88.34,108.87) --
	( 87.88,108.92) --
	( 87.43,108.98) --
	( 86.97,109.04) --
	( 86.52,109.10) --
	( 86.06,109.16) --
	( 85.61,109.23) --
	( 85.15,109.30) --
	( 84.70,109.38) --
	( 84.24,109.45) --
	( 83.79,109.54) --
	( 83.33,109.62) --
	( 82.88,109.71) --
	( 82.42,109.80) --
	( 81.97,109.89) --
	( 81.51,109.99) --
	( 81.06,110.09) --
	( 80.60,110.19) --
	( 80.15,110.29) --
	( 79.69,110.40) --
	( 79.24,110.51) --
	( 78.78,110.61) --
	( 78.33,110.72) --
	( 77.87,110.84) --
	( 77.42,110.95) --
	( 76.96,111.06) --
	( 76.51,111.18) --
	( 76.05,111.29) --
	( 75.60,111.41) --
	( 75.14,111.52) --
	( 74.69,111.63) --
	( 74.24,111.74) --
	( 73.78,111.86) --
	( 73.33,111.97) --
	( 72.87,112.07) --
	( 72.42,112.18) --
	( 71.96,112.29) --
	( 71.51,112.39) --
	( 71.05,112.49) --
	( 70.60,112.59) --
	( 70.14,112.68) --
	( 69.69,112.78) --
	( 69.23,112.87) --
	( 68.78,112.95) --
	( 68.32,113.04) --
	( 67.87,113.12) --
	( 67.41,113.20) --
	( 66.96,113.27) --
	( 66.50,113.34) --
	( 66.05,113.41) --
	( 65.59,113.48) --
	( 65.14,113.54) --
	( 64.68,113.60) --
	( 64.23,113.66) --
	( 63.77,113.71) --
	( 63.32,113.76) --
	( 62.86,113.81) --
	( 62.41,113.86) --
	( 61.95,113.90) --
	( 61.50,113.94) --
	( 61.04,113.98) --
	( 60.59,114.01) --
	( 60.13,114.04) --
	( 59.68,114.08) --
	( 59.22,114.10) --
	( 58.77,114.13) --
	( 58.31,114.15) --
	( 57.86,114.18) --
	( 57.40,114.20) --
	( 56.95,114.22) --
	( 56.50,114.24) --
	( 56.04,114.25) --
	( 55.59,114.27) --
	( 55.13,114.28) --
	( 54.68,114.29) --
	( 54.22,114.30) --
	( 53.77,114.31) --
	( 53.31,114.32) --
	( 52.86,114.33) --
	( 52.40,114.34) --
	( 51.95,114.35) --
	( 51.49,114.35) --
	( 51.04,114.36) --
	( 50.58,114.36) --
	( 50.13,114.37) --
	( 49.67,114.37) --
	( 49.22,114.38) --
	( 48.76,114.38) --
	( 48.76,114.40) --
	cycle;
\definecolor{fillColor}{RGB}{237,95,43}

\path[fill=fillColor] ( 42.14,114.40) --
	( 42.14,114.54) --
	( 42.60,114.56) --
	( 43.07,114.58) --
	( 43.53,114.61) --
	( 43.99,114.63) --
	( 44.45,114.66) --
	( 44.92,114.70) --
	( 45.38,114.74) --
	( 45.84,114.78) --
	( 46.30,114.83) --
	( 46.77,114.88) --
	( 47.23,114.94) --
	( 47.69,115.01) --
	( 48.15,115.08) --
	( 48.62,115.16) --
	( 49.08,115.25) --
	( 49.54,115.35) --
	( 50.00,115.46) --
	( 50.47,115.57) --
	( 50.93,115.70) --
	( 51.39,115.84) --
	( 51.85,116.00) --
	( 52.32,116.16) --
	( 52.78,116.34) --
	( 53.24,116.54) --
	( 53.70,116.76) --
	( 54.17,116.98) --
	( 54.63,117.23) --
	( 55.09,117.50) --
	( 55.55,117.79) --
	( 56.02,118.09) --
	( 56.48,118.42) --
	( 56.94,118.77) --
	( 57.40,119.15) --
	( 57.87,119.54) --
	( 58.33,119.97) --
	( 58.79,120.42) --
	( 59.25,120.89) --
	( 59.72,121.39) --
	( 60.18,121.91) --
	( 60.64,122.47) --
	( 61.10,123.04) --
	( 61.57,123.65) --
	( 62.03,124.29) --
	( 62.49,124.94) --
	( 62.95,125.63) --
	( 63.42,126.35) --
	( 63.88,127.08) --
	( 64.34,127.84) --
	( 64.80,128.63) --
	( 65.27,129.44) --
	( 65.73,130.27) --
	( 66.19,131.11) --
	( 66.65,131.98) --
	( 67.12,132.87) --
	( 67.58,133.76) --
	( 68.04,134.67) --
	( 68.50,135.59) --
	( 68.97,136.51) --
	( 69.43,137.44) --
	( 69.89,138.37) --
	( 70.35,139.30) --
	( 70.82,140.23) --
	( 71.28,141.15) --
	( 71.74,142.06) --
	( 72.20,142.95) --
	( 72.67,143.83) --
	( 73.13,144.69) --
	( 73.59,145.53) --
	( 74.05,146.34) --
	( 74.52,147.13) --
	( 74.98,147.88) --
	( 75.44,148.60) --
	( 75.90,149.28) --
	( 76.37,149.93) --
	( 76.83,150.52) --
	( 77.29,151.08) --
	( 77.75,151.59) --
	( 78.22,152.05) --
	( 78.68,152.46) --
	( 79.14,152.82) --
	( 79.60,153.13) --
	( 80.07,153.37) --
	( 80.53,153.56) --
	( 80.99,153.71) --
	( 81.45,153.80) --
	( 81.92,153.82) --
	( 82.38,153.79) --
	( 82.84,153.71) --
	( 83.30,153.57) --
	( 83.77,153.38) --
	( 84.23,153.14) --
	( 84.69,152.85) --
	( 85.15,152.50) --
	( 85.62,152.11) --
	( 86.08,151.68) --
	( 86.54,151.20) --
	( 87.00,150.68) --
	( 87.47,150.12) --
	( 87.93,149.53) --
	( 88.39,148.90) --
	( 88.85,148.24) --
	( 89.32,147.55) --
	( 89.78,146.84) --
	( 90.24,146.11) --
	( 90.70,145.35) --
	( 91.17,144.58) --
	( 91.63,143.80) --
	( 92.09,143.00) --
	( 92.55,142.19) --
	( 93.02,141.38) --
	( 93.48,140.56) --
	( 93.94,139.75) --
	( 94.40,138.93) --
	( 94.87,138.11) --
	( 95.33,137.31) --
	( 95.79,136.50) --
	( 96.25,135.71) --
	( 96.72,134.93) --
	( 97.18,134.15) --
	( 97.64,133.39) --
	( 98.10,132.65) --
	( 98.57,131.92) --
	( 99.03,131.21) --
	( 99.49,130.51) --
	( 99.95,129.83) --
	(100.42,129.18) --
	(100.88,128.54) --
	(101.34,127.91) --
	(101.80,127.31) --
	(102.27,126.74) --
	(102.73,126.17) --
	(103.19,125.63) --
	(103.65,125.12) --
	(104.12,124.62) --
	(104.58,124.14) --
	(105.04,123.68) --
	(105.50,123.24) --
	(105.97,122.82) --
	(106.43,122.42) --
	(106.89,122.04) --
	(107.35,121.68) --
	(107.82,121.33) --
	(108.28,121.00) --
	(108.74,120.69) --
	(109.20,120.39) --
	(109.67,120.11) --
	(110.13,119.85) --
	(110.59,119.60) --
	(111.05,119.37) --
	(111.52,119.14) --
	(111.98,118.94) --
	(112.44,118.74) --
	(112.90,118.56) --
	(113.37,118.38) --
	(113.83,118.22) --
	(114.29,118.07) --
	(114.75,117.93) --
	(115.22,117.80) --
	(115.68,117.68) --
	(116.14,117.57) --
	(116.60,117.46) --
	(117.07,117.36) --
	(117.53,117.27) --
	(117.99,117.19) --
	(118.45,117.11) --
	(118.92,117.03) --
	(119.38,116.97) --
	(119.84,116.90) --
	(120.30,116.84) --
	(120.77,116.79) --
	(121.23,116.74) --
	(121.69,116.69) --
	(122.15,116.64) --
	(122.62,116.60) --
	(123.08,116.56) --
	(123.54,116.52) --
	(124.00,116.48) --
	(124.47,116.44) --
	(124.93,116.41) --
	(125.39,116.38) --
	(125.85,116.34) --
	(126.32,116.31) --
	(126.78,116.28) --
	(127.24,116.25) --
	(127.70,116.22) --
	(128.17,116.19) --
	(128.63,116.16) --
	(129.09,116.13) --
	(129.55,116.09) --
	(130.02,116.06) --
	(130.48,116.03) --
	(130.94,116.00) --
	(131.40,115.97) --
	(131.87,115.94) --
	(132.33,115.90) --
	(132.79,115.87) --
	(133.25,115.84) --
	(133.72,115.81) --
	(134.18,115.77) --
	(134.64,115.74) --
	(135.10,115.71) --
	(135.57,115.68) --
	(136.03,115.65) --
	(136.49,115.61) --
	(136.95,115.58) --
	(137.42,115.55) --
	(137.88,115.52) --
	(138.34,115.49) --
	(138.80,115.46) --
	(139.27,115.44) --
	(139.73,115.41) --
	(140.19,115.38) --
	(140.65,115.36) --
	(141.12,115.34) --
	(141.58,115.32) --
	(142.04,115.30) --
	(142.50,115.28) --
	(142.97,115.26) --
	(143.43,115.25) --
	(143.89,115.23) --
	(144.35,115.22) --
	(144.82,115.21) --
	(145.28,115.20) --
	(145.74,115.20) --
	(146.20,115.20) --
	(146.67,115.19) --
	(147.13,115.20) --
	(147.59,115.20) --
	(148.05,115.21) --
	(148.52,115.21) --
	(148.98,115.22) --
	(149.44,115.24) --
	(149.90,115.25) --
	(150.37,115.27) --
	(150.83,115.29) --
	(151.29,115.31) --
	(151.75,115.34) --
	(152.22,115.36) --
	(152.68,115.39) --
	(153.14,115.42) --
	(153.60,115.46) --
	(154.07,115.49) --
	(154.53,115.53) --
	(154.99,115.57) --
	(155.45,115.61) --
	(155.92,115.65) --
	(156.38,115.70) --
	(156.84,115.74) --
	(157.30,115.79) --
	(157.77,115.84) --
	(158.23,115.89) --
	(158.69,115.94) --
	(159.15,116.00) --
	(159.62,116.05) --
	(160.08,116.11) --
	(160.54,116.16) --
	(161.00,116.22) --
	(161.47,116.27) --
	(161.93,116.33) --
	(162.39,116.39) --
	(162.85,116.44) --
	(163.32,116.50) --
	(163.78,116.56) --
	(164.24,116.61) --
	(164.70,116.67) --
	(165.17,116.72) --
	(165.63,116.78) --
	(166.09,116.83) --
	(166.55,116.88) --
	(167.02,116.94) --
	(167.48,116.98) --
	(167.94,117.03) --
	(168.40,117.08) --
	(168.87,117.13) --
	(169.33,117.17) --
	(169.79,117.21) --
	(170.25,117.25) --
	(170.72,117.29) --
	(171.18,117.33) --
	(171.64,117.36) --
	(172.10,117.40) --
	(172.57,117.43) --
	(173.03,117.46) --
	(173.49,117.49) --
	(173.95,117.51) --
	(174.42,117.53) --
	(174.88,117.56) --
	(175.34,117.58) --
	(175.80,117.59) --
	(176.27,117.61) --
	(176.73,117.63) --
	(177.19,117.64) --
	(177.66,117.65) --
	(178.12,117.66) --
	(178.58,117.67) --
	(179.04,117.67) --
	(179.51,117.68) --
	(179.97,117.68) --
	(180.43,117.69) --
	(180.89,117.69) --
	(181.36,117.69) --
	(181.82,117.69) --
	(182.28,117.69) --
	(182.74,117.69) --
	(183.21,117.69) --
	(183.67,117.69) --
	(184.13,117.68) --
	(184.59,117.68) --
	(185.06,117.68) --
	(185.52,117.67) --
	(185.98,117.67) --
	(186.44,117.67) --
	(186.91,117.66) --
	(187.37,117.66) --
	(187.83,117.66) --
	(188.29,117.65) --
	(188.76,117.65) --
	(189.22,117.65) --
	(189.68,117.64) --
	(190.14,117.64) --
	(190.61,117.64) --
	(191.07,117.64) --
	(191.53,117.64) --
	(191.99,117.64) --
	(192.46,117.64) --
	(192.92,117.64) --
	(193.38,117.64) --
	(193.84,117.64) --
	(194.31,117.65) --
	(194.77,117.65) --
	(195.23,117.65) --
	(195.69,117.66) --
	(196.16,117.66) --
	(196.62,117.67) --
	(197.08,117.67) --
	(197.54,117.68) --
	(198.01,117.68) --
	(198.47,117.69) --
	(198.93,117.69) --
	(199.39,117.70) --
	(199.86,117.71) --
	(200.32,117.71) --
	(200.78,117.72) --
	(201.24,117.72) --
	(201.71,117.73) --
	(202.17,117.73) --
	(202.63,117.74) --
	(203.09,117.74) --
	(203.56,117.75) --
	(204.02,117.75) --
	(204.48,117.75) --
	(204.94,117.75) --
	(205.41,117.75) --
	(205.87,117.75) --
	(206.33,117.75) --
	(206.79,117.75) --
	(207.26,117.74) --
	(207.72,117.74) --
	(208.18,117.73) --
	(208.64,117.72) --
	(209.11,117.71) --
	(209.57,117.70) --
	(210.03,117.69) --
	(210.49,117.67) --
	(210.96,117.66) --
	(211.42,117.64) --
	(211.88,117.62) --
	(212.34,117.59) --
	(212.81,117.57) --
	(213.27,117.54) --
	(213.73,117.52) --
	(214.19,117.49) --
	(214.66,117.45) --
	(215.12,117.42) --
	(215.58,117.39) --
	(216.04,117.35) --
	(216.51,117.31) --
	(216.97,117.27) --
	(217.43,117.23) --
	(217.89,117.18) --
	(218.36,117.14) --
	(218.82,117.09) --
	(219.28,117.04) --
	(219.74,116.99) --
	(220.21,116.94) --
	(220.67,116.89) --
	(221.13,116.84) --
	(221.59,116.79) --
	(222.06,116.74) --
	(222.52,116.68) --
	(222.98,116.63) --
	(223.44,116.57) --
	(223.91,116.52) --
	(224.37,116.46) --
	(224.83,116.41) --
	(225.29,116.35) --
	(225.76,116.30) --
	(226.22,116.24) --
	(226.68,116.19) --
	(227.14,116.14) --
	(227.61,116.08) --
	(228.07,116.03) --
	(228.53,115.98) --
	(228.99,115.93) --
	(229.46,115.88) --
	(229.92,115.83) --
	(230.38,115.79) --
	(230.84,115.74) --
	(231.31,115.70) --
	(231.77,115.66) --
	(232.23,115.62) --
	(232.69,115.58) --
	(233.16,115.54) --
	(233.62,115.50) --
	(234.08,115.46) --
	(234.54,115.43) --
	(235.01,115.40) --
	(235.47,115.36) --
	(235.93,115.33) --
	(236.39,115.31) --
	(236.86,115.28) --
	(237.32,115.25) --
	(237.78,115.23) --
	(238.24,115.20) --
	(238.71,115.18) --
	(239.17,115.16) --
	(239.63,115.14) --
	(240.09,115.12) --
	(240.56,115.10) --
	(241.02,115.08) --
	(241.48,115.06) --
	(241.94,115.04) --
	(242.41,115.03) --
	(242.87,115.01) --
	(243.33,115.00) --
	(243.79,114.98) --
	(244.26,114.97) --
	(244.72,114.95) --
	(245.18,114.94) --
	(245.64,114.93) --
	(246.11,114.91) --
	(246.57,114.90) --
	(247.03,114.89) --
	(247.49,114.87) --
	(247.96,114.86) --
	(248.42,114.85) --
	(248.88,114.84) --
	(249.34,114.82) --
	(249.81,114.81) --
	(250.27,114.80) --
	(250.73,114.79) --
	(251.19,114.78) --
	(251.66,114.76) --
	(252.12,114.75) --
	(252.58,114.74) --
	(253.04,114.73) --
	(253.51,114.71) --
	(253.97,114.70) --
	(254.43,114.69) --
	(254.89,114.68) --
	(255.36,114.67) --
	(255.82,114.66) --
	(256.28,114.65) --
	(256.74,114.63) --
	(257.21,114.62) --
	(257.67,114.61) --
	(258.13,114.60) --
	(258.59,114.59) --
	(259.06,114.58) --
	(259.52,114.57) --
	(259.98,114.56) --
	(260.44,114.55) --
	(260.91,114.55) --
	(261.37,114.54) --
	(261.83,114.53) --
	(262.29,114.52) --
	(262.76,114.51) --
	(263.22,114.51) --
	(263.68,114.50) --
	(264.14,114.49) --
	(264.61,114.49) --
	(265.07,114.48) --
	(265.53,114.48) --
	(265.99,114.47) --
	(266.46,114.47) --
	(266.92,114.46) --
	(267.38,114.46) --
	(267.84,114.45) --
	(268.31,114.45) --
	(268.77,114.44) --
	(269.23,114.44) --
	(269.69,114.44) --
	(270.16,114.44) --
	(270.62,114.43) --
	(271.08,114.43) --
	(271.54,114.43) --
	(272.01,114.43) --
	(272.47,114.42) --
	(272.93,114.42) --
	(273.39,114.42) --
	(273.86,114.42) --
	(274.32,114.42) --
	(274.78,114.42) --
	(275.24,114.41) --
	(275.71,114.41) --
	(276.17,114.41) --
	(276.63,114.41) --
	(277.09,114.41) --
	(277.56,114.41) --
	(278.02,114.41) --
	(278.48,114.41) --
	(278.48,114.40) --
	cycle;

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (159.60, 65.14) -- (159.60,114.40);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (101.90,114.40) -- (101.90,163.67);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.00,111.94) -- (220.00,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.38,111.94) -- (121.38,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.28,111.94) -- (126.28,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.81,111.94) -- (143.81,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.24,111.94) -- (122.24,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.29,111.94) -- (127.29,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.54,111.94) -- (127.54,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.13,111.94) -- (128.13,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.50,111.94) -- (130.50,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.96,111.94) -- (124.96,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.12,111.94) -- (124.12,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.92,111.94) -- (124.92,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.91,111.94) -- (125.91,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.43,111.94) -- (143.43,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.35,111.94) -- (145.35,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.90,111.94) -- (143.90,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.57,111.94) -- (247.57,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.68,111.94) -- ( 97.68,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.50,111.94) -- (222.50,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.51,111.94) -- ( 85.51,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.51,111.94) -- ( 85.51,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.90,111.94) -- (135.90,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.01,111.94) -- (192.01,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.57,111.94) -- (188.57,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.99,111.94) -- (207.99,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.33,111.94) -- (209.33,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.00,111.94) -- (185.00,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.87,111.94) -- (197.87,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.49,111.94) -- (198.49,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.41,111.94) -- (197.41,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.90,111.94) -- (198.90,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.82,111.94) -- (145.82,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.93,111.94) -- (117.93,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.63,111.94) -- (114.63,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.26,111.94) -- (137.26,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.14,111.94) -- (140.14,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.77,111.94) -- (133.77,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.57,111.94) -- (135.57,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.52,111.94) -- (138.52,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.54,111.94) -- (135.54,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.48,111.94) -- (117.48,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.16,111.94) -- (140.16,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.34,111.94) -- (129.34,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.63,111.94) -- (128.63,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.34,111.94) -- (138.34,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.16,111.94) -- (106.16,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.62,111.94) -- ( 93.62,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.33,111.94) -- ( 98.33,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.81,111.94) -- (110.81,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.32,111.94) -- (111.32,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.88,111.94) -- (110.88,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.42,111.94) -- (159.42,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.32,111.94) -- (170.32,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.95,111.94) -- (165.95,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.27,111.94) -- (167.27,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.93,111.94) -- (237.93,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.78,111.94) -- (236.78,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.37,111.94) -- (237.37,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.82,111.94) -- (237.82,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.27,111.94) -- (237.27,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.07,111.94) -- (171.07,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.66,111.94) -- (221.66,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.82,111.94) -- (220.82,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.51,111.94) -- (235.51,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.69,111.94) -- (244.69,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.48,111.94) -- (222.48,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.06,111.94) -- ( 86.06,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.08,111.94) -- (158.08,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.61,111.94) -- (166.61,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.90,111.94) -- (245.90,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.89,111.94) -- (157.89,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.38,111.94) -- (218.38,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.52,111.94) -- (208.52,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.44,111.94) -- (218.44,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.04,111.94) -- ( 83.04,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.40,111.94) -- ( 82.40,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.55,111.94) -- (183.55,114.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.58,116.05) -- (159.58,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.84,114.95) -- (244.84,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.95,116.07) -- (129.95,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.09,115.78) -- (134.09,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09,116.26) -- (226.09,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.60,116.60) -- (122.60,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.59,116.60) -- (122.59,116.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.45,114.40) -- ( 96.45,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.59,114.40) -- ( 84.59,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.02,114.40) -- ( 85.02,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.22,114.40) -- ( 77.22,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.36,114.40) -- ( 78.36,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.09,114.40) -- ( 80.09,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.72,114.40) -- ( 79.72,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.64,114.40) -- ( 84.64,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.61,114.40) -- ( 84.61,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.17,114.40) -- ( 80.17,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.94,114.40) -- ( 77.94,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.93,114.40) -- ( 79.93,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.22,114.40) -- ( 77.22,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.72,114.40) -- ( 79.72,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.15,114.40) -- ( 94.15,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.96,114.40) -- ( 79.96,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.99,114.40) -- ( 79.99,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.41,114.40) -- ( 80.41,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.44,114.40) -- ( 80.44,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.26,114.40) -- ( 80.26,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.14,114.40) -- (170.14,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.70,114.40) -- (173.70,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.87,114.40) -- (169.87,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.58,114.40) -- (159.58,116.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.30,114.40) -- (100.30,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.04,114.40) -- ( 83.04,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.94,114.40) -- ( 82.94,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.97,114.40) -- ( 82.97,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.30,114.40) -- (100.30,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.81,114.40) -- ( 82.81,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.98,114.40) -- ( 82.98,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.91,114.40) -- ( 82.91,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.04,114.40) -- ( 83.04,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.04,114.40) -- ( 83.04,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.85,114.40) -- ( 82.85,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.80,114.40) -- ( 82.80,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.33,114.40) -- (100.33,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.77,114.40) -- ( 82.77,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.87,114.40) -- ( 82.87,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.79,114.40) -- ( 82.79,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.81,114.40) -- ( 82.81,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.88,114.40) -- ( 82.88,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.76,114.40) -- ( 82.76,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.76,114.40) -- ( 82.76,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.25,114.40) -- ( 80.25,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.49,114.40) -- ( 78.49,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.52,114.40) -- ( 78.52,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.51,114.40) -- ( 78.51,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.86,114.40) -- ( 77.86,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.09,114.40) -- ( 76.09,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.85,114.40) -- ( 78.85,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.97,114.40) -- ( 78.97,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.09,114.40) -- ( 79.09,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.90,114.40) -- ( 81.90,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.85,114.40) -- ( 81.85,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.30,114.40) -- ( 79.30,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.93,114.40) -- ( 81.93,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.36,114.40) -- ( 79.36,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.85,114.40) -- ( 95.85,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.67,114.40) -- (116.67,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.96,114.40) -- ( 92.96,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.68,114.40) -- ( 84.68,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.05,114.40) -- ( 97.05,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.13,114.40) -- ( 95.13,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.80,114.40) -- ( 83.80,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.57,114.40) -- ( 84.57,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.68,114.40) -- ( 78.68,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.71,114.40) -- ( 78.71,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.04,114.40) -- (174.04,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.43,114.40) -- ( 78.43,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.06,114.40) -- ( 78.06,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.87,114.40) -- ( 77.87,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.92,114.40) -- ( 77.92,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.87,114.40) -- ( 77.87,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.20,114.40) -- ( 81.20,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.06,114.40) -- ( 81.06,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.16,114.40) -- ( 81.16,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.27,114.40) -- (191.27,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.89,114.40) -- (188.89,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.64,114.40) -- (181.64,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.76,114.40) -- (181.76,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.84,114.40) -- (244.84,114.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.38,114.40) -- ( 90.38,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.72,114.40) -- ( 79.72,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.92,114.40) -- ( 78.92,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.92,114.40) -- ( 78.92,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.72,114.40) -- ( 79.72,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.08,114.40) -- ( 83.08,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.53,114.40) -- ( 85.53,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.60,114.40) -- ( 85.60,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.68,114.40) -- ( 83.68,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.05,114.40) -- ( 81.05,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.01,114.40) -- ( 81.01,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.46,114.40) -- ( 83.46,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.80,114.40) -- ( 82.80,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.11,114.40) -- ( 81.11,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.77,114.40) -- ( 84.77,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.35,114.40) -- ( 88.35,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.94,114.40) -- ( 81.94,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.70,114.40) -- ( 83.70,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.15,114.40) -- ( 77.15,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.78,114.40) -- ( 82.78,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.91,114.40) -- ( 81.91,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.49,114.40) -- ( 83.49,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.94,114.40) -- ( 79.94,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.16,114.40) -- ( 80.16,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.10,114.40) -- (100.10,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.76,114.40) -- ( 96.76,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.03,114.40) -- ( 97.03,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.95,114.40) -- (129.95,116.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.09,114.40) -- (134.09,115.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.57,114.40) -- ( 97.57,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.25,114.40) -- ( 93.25,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.41,114.40) -- ( 81.41,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.30,114.40) -- ( 81.30,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.09,114.40) -- (226.09,116.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.40,114.40) -- (170.40,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.09,114.40) -- ( 76.09,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.42,114.40) -- ( 76.42,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.22,114.40) -- ( 76.22,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.78,114.40) -- ( 75.78,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.78,114.40) -- ( 75.78,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.20,114.40) -- ( 76.20,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.78,114.40) -- ( 75.78,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.78,114.40) -- ( 75.78,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.56,114.40) -- ( 77.56,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.56,114.40) -- (189.56,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.31,114.40) -- (207.31,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.54,114.40) -- (216.54,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.53,114.40) -- (217.53,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.10,114.40) -- (216.10,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.74,114.40) -- (204.74,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.87,114.40) -- (204.87,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.53,114.40) -- (216.53,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.86,114.40) -- (204.86,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.60,114.40) -- (122.60,116.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.59,114.40) -- (122.59,116.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.18,114.40) -- (197.18,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.29,114.40) -- ( 82.29,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.19,114.40) -- ( 82.19,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.96,114.40) -- (101.96,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.67,114.40) -- ( 85.67,116.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.81,114.40) -- ( 86.81,116.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.14,114.40) -- (281.20,114.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (307.15,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.25] at (165.57, 15.60) {\% Bytecode size reduction};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (307.15,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.40) -- ( 49.20,114.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,114.40) -- ( 43.20,114.40);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.25] at ( 34.80,114.40) {Libraries};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (281.95,167.61);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,199,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.81,158.61) rectangle (131.01,152.61);
\definecolor{fillColor}{RGB}{237,95,43}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.81,146.61) rectangle (131.01,140.61);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.01,152.17) {Libs that have dependencies};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (140.01,140.17) {Libs that have no dependencies};
\end{scope}
\end{tikzpicture}


==> rq12workflow.tex <==
% $\mathcal{P}_\text{\jdbl}$

% \textcolor{teal}{\textbf{\ding{51}yes}}}}
% \textcolor{red}{\textbf{\ding{55}no}}}}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1568); %set diagram left start at 0, and has height of 1568




%Rounded Rect [id:dp27848470663031266] 
\draw  [color={rgb, 255:red, 236; green, 236; blue, 236 }  ,draw opacity=1 ][fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ][line width=1.5]  (503.08,1264.47) .. controls (503.08,1264.47) and (503.08,1264.47) .. (503.08,1264.47) -- (691.18,1264.47) .. controls (691.18,1264.47) and (691.18,1264.47) .. (691.18,1264.47) -- (691.18,1325.7) .. controls (691.18,1325.7) and (691.18,1325.7) .. (691.18,1325.7) -- (503.08,1325.7) .. controls (503.08,1325.7) and (503.08,1325.7) .. (503.08,1325.7) -- cycle ;

%Straight Lines [id:da7259730906818357] 
\draw [line width=0.75]    (107.78,1339.84) -- (142.18,1339.8) ;
\draw [shift={(145.18,1339.8)}, rotate = 539.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp016366639913880876] 
\draw  [color={rgb, 255:red, 236; green, 236; blue, 236 }  ,draw opacity=1 ][fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ][line width=1.5]  (503.08,1248) .. controls (503.08,1248) and (503.08,1248) .. (503.08,1248) -- (555.32,1248) .. controls (555.32,1248) and (555.32,1248) .. (555.32,1248) -- (555.32,1264.47) .. controls (555.32,1264.47) and (555.32,1264.47) .. (555.32,1264.47) -- (503.08,1264.47) .. controls (503.08,1264.47) and (503.08,1264.47) .. (503.08,1264.47) -- cycle ;
%Rounded Rect [id:dp7744870516840109] 
\draw  [color={rgb, 255:red, 236; green, 236; blue, 236 }  ,draw opacity=1 ][fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ][line width=1.5]  (271.78,1283.54) .. controls (271.78,1283.54) and (271.78,1283.54) .. (271.78,1283.54) -- (459.89,1283.54) .. controls (459.89,1283.54) and (459.89,1283.54) .. (459.89,1283.54) -- (459.89,1344.76) .. controls (459.89,1344.76) and (459.89,1344.76) .. (459.89,1344.76) -- (271.78,1344.76) .. controls (271.78,1344.76) and (271.78,1344.76) .. (271.78,1344.76) -- cycle ;
%Shape: Ellipse [id:dp7278561514881892] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ][line width=1.5]  (289.67,1316.84) .. controls (289.67,1304.93) and (299.99,1295.27) .. (312.73,1295.27) .. controls (325.46,1295.27) and (335.78,1304.93) .. (335.78,1316.84) .. controls (335.78,1328.75) and (325.46,1338.4) .. (312.73,1338.4) .. controls (299.99,1338.4) and (289.67,1328.75) .. (289.67,1316.84) -- cycle ;
%Straight Lines [id:da6028818299027812] 
\draw [line width=0.75]    (221.78,1333.25) -- (286.75,1317.54) ;
\draw [shift={(289.67,1316.84)}, rotate = 526.4100000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7801229266592858] 
\draw [line width=0.75]    (221.78,1346.25) -- (284.22,1356.32) ;
\draw [shift={(287.18,1356.8)}, rotate = 189.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da19007250251358843] 
\draw [line width=0.75]    (335.78,1317.25) -- (367.78,1317.25) ;
\draw [shift={(370.78,1317.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7101620556128871] 
\draw [line width=0.75]    (440.18,1305.8) -- (513.81,1295.66) ;
\draw [shift={(516.78,1295.25)}, rotate = 532.1600000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da21013522191054268] 
\draw [line width=0.75]    (440.18,1320.8) -- (515.26,1338.13) ;
\draw [shift={(518.18,1338.8)}, rotate = 192.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp2872001568912196] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ][line width=1.5]  (518.67,1293.84) .. controls (518.67,1281.93) and (528.99,1272.27) .. (541.73,1272.27) .. controls (554.46,1272.27) and (564.78,1281.93) .. (564.78,1293.84) .. controls (564.78,1305.75) and (554.46,1315.4) .. (541.73,1315.4) .. controls (528.99,1315.4) and (518.67,1305.75) .. (518.67,1293.84) -- cycle ;
%Straight Lines [id:da22719265745534956] 
\draw [line width=0.75]    (564.78,1294.25) -- (596.78,1294.25) ;
\draw [shift={(599.78,1294.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7424856114264817] 
\draw [line width=0.75]    (678.78,1289.25) -- (729.14,1275.35) ;
\draw [shift={(732.03,1274.55)}, rotate = 524.5699999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4401794179264473] 
\draw [line width=0.75]    (678.78,1302.25) -- (728.09,1311.97) ;
\draw [shift={(731.03,1312.55)}, rotate = 191.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Cube [id:dp4308004945632885] 
\draw  [fill={rgb, 255:red, 255; green, 221; blue, 164 }  ,fill opacity=1 ][line width=0.75]  (372.67,1300.2) -- (380.86,1292) -- (440.67,1292) -- (440.67,1326.6) -- (432.47,1334.8) -- (372.67,1334.8) -- cycle ; \draw  [line width=0.75]  (440.67,1292) -- (432.47,1300.2) -- (372.67,1300.2) ; \draw  [line width=0.75]  (432.47,1300.2) -- (432.47,1334.8) ;
%Shape: Ellipse [id:dp8141736044019083] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ][line width=1.5]  (61.67,1339.84) .. controls (61.67,1327.93) and (71.99,1318.27) .. (84.73,1318.27) .. controls (97.46,1318.27) and (107.78,1327.93) .. (107.78,1339.84) .. controls (107.78,1351.75) and (97.46,1361.4) .. (84.73,1361.4) .. controls (71.99,1361.4) and (61.67,1351.75) .. (61.67,1339.84) -- cycle ;

%Rounded Rect [id:dp3469502108389423] 
\draw  [color={rgb, 255:red, 236; green, 236; blue, 236 }  ,draw opacity=1 ][fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ][line width=1.5]  (271.78,1267.06) .. controls (271.78,1267.06) and (271.78,1267.06) .. (271.78,1267.06) -- (324.03,1267.06) .. controls (324.03,1267.06) and (324.03,1267.06) .. (324.03,1267.06) -- (324.03,1283.54) .. controls (324.03,1283.54) and (324.03,1283.54) .. (324.03,1283.54) -- (271.78,1283.54) .. controls (271.78,1283.54) and (271.78,1283.54) .. (271.78,1283.54) -- cycle ;

%Rounded Rect [id:dp148134782321669] 
\draw  [fill={rgb, 255:red, 50; green, 144; blue, 255 }  ,fill opacity=0.25 ][line width=1.5]  (145.18,1321.58) .. controls (145.18,1321.58) and (145.18,1321.58) .. (145.18,1321.58) -- (222.34,1321.58) .. controls (222.34,1321.58) and (222.34,1321.58) .. (222.34,1321.58) -- (222.34,1358.09) .. controls (222.34,1358.09) and (222.34,1358.09) .. (222.34,1358.09) -- (145.18,1358.09) .. controls (145.18,1358.09) and (145.18,1358.09) .. (145.18,1358.09) -- cycle ;

%Rounded Rect [id:dp2397421284833845] 
\draw  [fill={rgb, 255:red, 50; green, 144; blue, 255 }  ,fill opacity=0.25 ][line width=1.5]  (600.03,1275.58) .. controls (600.03,1275.58) and (600.03,1275.58) .. (600.03,1275.58) -- (679.78,1275.58) .. controls (679.78,1275.58) and (679.78,1275.58) .. (679.78,1275.58) -- (679.78,1312.09) .. controls (679.78,1312.09) and (679.78,1312.09) .. (679.78,1312.09) -- (600.03,1312.09) .. controls (600.03,1312.09) and (600.03,1312.09) .. (600.03,1312.09) -- cycle ;

% Text Node
\draw (349.85,1358.67) node   [align=left] {{\scriptsize The project build fails}};
% Text Node
\draw (248.85,1312.67) node   [align=left] {{\small \textcolor{teal}{\textbf{\ding{51}}}}};
% Text Node
\draw (312.73,1316.84) node   [align=left] {$\mathcal{P}_\text{\jdbl}$};
% Text Node
\draw (541.73,1293.84) node   [align=left] {$\mathcal{P}_\text{\jdbl}$};
% Text Node
\draw (246.85,1339.67) node   [align=left] {{\small \textcolor{red}{\textbf{\ding{55}}}}};
% Text Node
\draw (479.85,1289.67) node   [align=left] {{\small \textcolor{teal}{\textbf{\ding{51}}}}};
% Text Node
\draw (479.85,1318.67) node   [align=left] {{\small \textcolor{red}{\textbf{\ding{55}}}}};
% Text Node
\draw (711.85,1267.67) node   [align=left] {{\small \textcolor{teal}{\textbf{\ding{51}}}}};
% Text Node
\draw (710.85,1297.67) node   [align=left] {{\small \textcolor{red}{\textbf{\ding{55}}}}};
% Text Node
\draw (529.2,1259.24) node  [font=\small]  {$\mathbf{RQ2}$};
% Text Node
\draw (297.91,1278.3) node  [font=\small]  {$\mathbf{RQ1}$};
% Text Node
\draw (795.85,1279.67) node   [align=left] {{\scriptsize preserves the behavior}};
% Text Node
\draw (784.85,1267.67) node   [align=left] {{\scriptsize Debloated artifact }};
% Text Node
\draw (795.85,1319.67) node   [align=left] {{\scriptsize preserves the behavior}};
% Text Node
\draw (805.85,1307.67) node   [align=left] {{\scriptsize Debloated artifact does not }};
% Text Node
\draw (588.85,1339.67) node   [align=left] {{\scriptsize \jdbl does not produces }};
% Text Node
\draw (569.85,1351.67) node   [align=left] {{\scriptsize a debloated \jar}};
% Text Node
\draw (642.92,1300.95) node   [align=left] {pass?};
% Text Node
\draw (638.92,1287.95) node   [align=left] {Test suite};
% Text Node
\draw (181.92,1333.95) node   [align=left] {Build};
% Text Node
\draw (185.92,1346.95) node   [align=left] {success?};
% Text Node
\draw (405.92,1323.57) node   [align=left] {exists?};
% Text Node
\draw (402.92,1310.57) node   [align=left] {\jar};
% Text Node
\draw (84.73,1339.84) node   [align=left] {$\mathcal{P}$};


\end{tikzpicture}






















==> rq5.tex <==
\begin{table*}[t]
    \centering
\footnotesize
    \begin{tabularx}{1.0\textwidth}{@{}Xrrr@{}}
     \toprule
\textsc{Description} & \textsc{\# Libraries} & \textsc{\# Clients} & \textsc{Occurrence} \\\midrule


Cannot find class & \ChartSmall[q]{12}{19} & \ChartSmall[q]{20}{38} & \ChartSmall[q]{314}{640} \\
Unmappable character for encoding \texttt{UTF8} & \ChartSmall[q]{1}{19} & \ChartSmall[q]{1}{38} & \ChartSmall[q]{100}{640} \\
Package does not exist & \ChartSmall[q]{6}{19} & \ChartSmall[q]{13}{38} & \ChartSmall[q]{78}{640} \\
Cannot find variable & \ChartSmall[q]{7}{19} & \ChartSmall[q]{9}{38} & \ChartSmall[q]{77}{640} \\
Cannot find method & \ChartSmall[q]{1}{19} & \ChartSmall[q]{1}{38} & \ChartSmall[q]{28}{640} \\
Static import only from classes and interfaces & \ChartSmall[q]{1}{19} & \ChartSmall[q]{1}{38} & \ChartSmall[q]{14}{640} \\
Method does not override a method from a supertype & \ChartSmall[q]{2}{19} & \ChartSmall[q]{2}{38} & \ChartSmall[q]{12}{640} \\
Processor error & \ChartSmall[q]{2}{19} & \ChartSmall[q]{11}{38} & \ChartSmall[q]{11}{640} \\
Cannot find other symbol & \ChartSmall[q]{2}{19} & \ChartSmall[q]{2}{38} & \ChartSmall[q]{4}{640} \\
UnsupportedOperationException & \ChartSmall[q]{1}{19} & \ChartSmall[q]{1}{38} & \ChartSmall[q]{1}{640} \\
Plugin verification & \ChartSmall[q]{1}{19} & \ChartSmall[q]{1}{38} & \ChartSmall[q]{1}{640} \\
\midrule
\np{11} Unique errors & \np{19} Unique libraries & \np{38} Unique clients & \np{640} Compilation errors \\
\bottomrule
    \end{tabularx}
    \caption{Frequency of the errors for the \np{\nbClientDebloatError} unique clients that have compilation errors. Note that a client can have multiple errors from different categories.}
    \label{tab:compilation_error}
\end{table*}

==> rq5_pipeline.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.72pt,y=0.72pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1833); %set diagram left start at 0, and has height of 1833



%Straight Lines [id:da5523370623193926] 
\draw [line width=0.75]    (107.58,1635.4) -- (132.18,1635.76) ;
\draw [shift={(135.18,1635.8)}, rotate = 180.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp5691175641984821] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ][line width=1.5]  (61.67,1635.84) .. controls (61.67,1623.93) and (71.99,1614.27) .. (84.73,1614.27) .. controls (97.46,1614.27) and (107.78,1623.93) .. (107.78,1635.84) .. controls (107.78,1647.75) and (97.46,1657.4) .. (84.73,1657.4) .. controls (71.99,1657.4) and (61.67,1647.75) .. (61.67,1635.84) -- cycle ;
%Rounded Rect [id:dp8031788812956937] 
\draw  [fill={rgb, 255:red, 50; green, 144; blue, 255 }  ,fill opacity=0.25 ][line width=1.5]  (136.03,1616.58) .. controls (136.03,1616.58) and (136.03,1616.58) .. (136.03,1616.58) -- (210.58,1616.58) .. controls (210.58,1616.58) and (210.58,1616.58) .. (210.58,1616.58) -- (210.58,1653.09) .. controls (210.58,1653.09) and (210.58,1653.09) .. (210.58,1653.09) -- (136.03,1653.09) .. controls (136.03,1653.09) and (136.03,1653.09) .. (136.03,1653.09) -- cycle ;
%Straight Lines [id:da991538033781899] 
\draw [line width=0.75]    (345.03,1602.55) -- (397.4,1591.85) ;
\draw [shift={(400.34,1591.25)}, rotate = 528.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5629320278224168] 
\draw [line width=0.75]    (345.03,1617.55) -- (398.61,1633.92) ;
\draw [shift={(401.48,1634.8)}, rotate = 196.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp706678889285951] 
\draw  [fill={rgb, 255:red, 50; green, 144; blue, 255 }  ,fill opacity=0.25 ][line width=1.5]  (267.18,1592.58) .. controls (267.18,1592.58) and (267.18,1592.58) .. (267.18,1592.58) -- (344.34,1592.58) .. controls (344.34,1592.58) and (344.34,1592.58) .. (344.34,1592.58) -- (344.34,1629.09) .. controls (344.34,1629.09) and (344.34,1629.09) .. (344.34,1629.09) -- (267.18,1629.09) .. controls (267.18,1629.09) and (267.18,1629.09) .. (267.18,1629.09) -- cycle ;
%Straight Lines [id:da4505926635454145] 
\draw [line width=0.75]    (211.03,1626.55) -- (263.4,1615.85) ;
\draw [shift={(266.34,1615.25)}, rotate = 528.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8174097433838586] 
\draw [line width=0.75]    (211.03,1641.55) -- (264.61,1657.92) ;
\draw [shift={(267.48,1658.8)}, rotate = 196.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (84.73,1635.84) node   [align=left] {$\mathcal{C}_\mathcal{P}$};
% Text Node
\draw (173.92,1640.95) node   [align=left] {statically?};
% Text Node
\draw (172.92,1627.95) node   [align=left] {Is $\mathcal{P}$ used};
% Text Node
\draw (375.85,1585.67) node   [align=left] {{\small \textcolor{teal}{\textbf{\ding{51}}}}};
% Text Node
\draw (375.85,1614.67) node   [align=left] {{\small \textcolor{red}{\textbf{\ding{55}}}}};
% Text Node
\draw (307.92,1617.95) node   [align=left] {compiles?};
% Text Node
\draw (303.92,1604.95) node   [align=left] {Client};
% Text Node
\draw (327.85,1666.67) node   [align=left] {{\scriptsize use the library statically}};
% Text Node
\draw (317.85,1654.67) node   [align=left] {{\scriptsize The client does not }};
% Text Node
\draw (241.85,1609.67) node   [align=left] {{\small \textcolor{teal}{\textbf{\ding{51}}}}};
% Text Node
\draw (241.85,1638.67) node   [align=left] {{\small \textcolor{red}{\textbf{\ding{55}}}}};
% Text Node
\draw (476.85,1584.67) node   [align=left] {{\scriptsize The debloated library does not}};
% Text Node
\draw (465.85,1596.67) node   [align=left] {{\scriptsize breaks client compilation}};
% Text Node
\draw (456.85,1627.67) node   [align=left] {{\scriptsize The debloated library}};
% Text Node
\draw (465.85,1639.67) node   [align=left] {{\scriptsize breaks client compilation}};


\end{tikzpicture}










% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,1833); %set diagram left start at 0, and has height of 1833



% %Straight Lines [id:da5523370623193926] 
% \draw [line width=0.75]    (107.58,1635.4) -- (132.18,1635.76) ;
% \draw [shift={(135.18,1635.8)}, rotate = 180.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Shape: Ellipse [id:dp5691175641984821] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ][line width=1.5]  (61.67,1635.84) .. controls (61.67,1623.93) and (71.99,1614.27) .. (84.73,1614.27) .. controls (97.46,1614.27) and (107.78,1623.93) .. (107.78,1635.84) .. controls (107.78,1647.75) and (97.46,1657.4) .. (84.73,1657.4) .. controls (71.99,1657.4) and (61.67,1647.75) .. (61.67,1635.84) -- cycle ;
% %Rounded Rect [id:dp8031788812956937] 
% \draw  [fill={rgb, 255:red, 50; green, 144; blue, 255 }  ,fill opacity=0.25 ][line width=1.5]  (136.03,1616.58) .. controls (136.03,1616.58) and (136.03,1616.58) .. (136.03,1616.58) -- (210.58,1616.58) .. controls (210.58,1616.58) and (210.58,1616.58) .. (210.58,1616.58) -- (210.58,1653.09) .. controls (210.58,1653.09) and (210.58,1653.09) .. (210.58,1653.09) -- (136.03,1653.09) .. controls (136.03,1653.09) and (136.03,1653.09) .. (136.03,1653.09) -- cycle ;
% %Straight Lines [id:da991538033781899] 
% \draw [line width=0.75]    (345.03,1602.55) -- (397.4,1591.85) ;
% \draw [shift={(400.34,1591.25)}, rotate = 528.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da5629320278224168] 
% \draw [line width=0.75]    (345.03,1617.55) -- (398.61,1633.92) ;
% \draw [shift={(401.48,1634.8)}, rotate = 196.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Rounded Rect [id:dp706678889285951] 
% \draw  [fill={rgb, 255:red, 50; green, 144; blue, 255 }  ,fill opacity=0.25 ][line width=1.5]  (267.18,1592.58) .. controls (267.18,1592.58) and (267.18,1592.58) .. (267.18,1592.58) -- (344.34,1592.58) .. controls (344.34,1592.58) and (344.34,1592.58) .. (344.34,1592.58) -- (344.34,1629.09) .. controls (344.34,1629.09) and (344.34,1629.09) .. (344.34,1629.09) -- (267.18,1629.09) .. controls (267.18,1629.09) and (267.18,1629.09) .. (267.18,1629.09) -- cycle ;
% %Straight Lines [id:da4505926635454145] 
% \draw [line width=0.75]    (211.03,1626.55) -- (263.4,1615.85) ;
% \draw [shift={(266.34,1615.25)}, rotate = 528.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da8174097433838586] 
% \draw [line width=0.75]    (211.03,1641.55) -- (264.61,1657.92) ;
% \draw [shift={(267.48,1658.8)}, rotate = 196.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% % Text Node
% \draw (84.73,1635.84) node   [align=left] {$\mathcal{C}_\mathcal{P}$};
% % Text Node
% \draw (173.92,1640.95) node   [align=left] {statically?};
% % Text Node
% \draw (172.92,1627.95) node   [align=left] {Is $\mathcal{P}$ used};
% % Text Node
% \draw (375.85,1585.67) node   [align=left] {{\small \textcolor{teal}{\textbf{\ding{51}}}}};
% % Text Node
% \draw (375.85,1614.67) node   [align=left] {{\small \textcolor{red}{\textbf{\ding{55}}}}};
% % Text Node
% \draw (307.92,1617.95) node   [align=left] {compiles?};
% % Text Node
% \draw (303.92,1604.95) node   [align=left] {Client};
% % Text Node
% \draw (327.85,1666.67) node   [align=left] {{\scriptsize use the library statically}};
% % Text Node
% \draw (317.85,1654.67) node   [align=left] {{\scriptsize The client does not }};
% % Text Node
% \draw (241.85,1609.67) node   [align=left] {{\small \textcolor{teal}{\textbf{\ding{51}}}}};
% % Text Node
% \draw (241.85,1638.67) node   [align=left] {{\small \textcolor{red}{\textbf{\ding{55}}}}};
% % Text Node
% \draw (455.85,1584.67) node   [align=left] {{\scriptsize The debloated library does not}};
% % Text Node
% \draw (465.85,1596.67) node   [align=left] {{\scriptsize break client compilation}};
% % Text Node
% \draw (477.85,1627.67) node   [align=left] {{\scriptsize The debloated library}};
% % Text Node
% \draw (465.85,1639.67) node   [align=left] {{\scriptsize break client compilation}};


% \end{tikzpicture}





% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,1833); %set diagram left start at 0, and has height of 1833




% %Straight Lines [id:da5523370623193926] 
% \draw [line width=0.75]    (107.58,1635.4) -- (132.18,1635.76) ;
% \draw [shift={(135.18,1635.8)}, rotate = 180.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Shape: Ellipse [id:dp5691175641984821] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ][line width=1.5]  (61.67,1635.84) .. controls (61.67,1623.93) and (71.99,1614.27) .. (84.73,1614.27) .. controls (97.46,1614.27) and (107.78,1623.93) .. (107.78,1635.84) .. controls (107.78,1647.75) and (97.46,1657.4) .. (84.73,1657.4) .. controls (71.99,1657.4) and (61.67,1647.75) .. (61.67,1635.84) -- cycle ;
% %Rounded Rect [id:dp8031788812956937] 
% \draw  [fill={rgb, 255:red, 50; green, 144; blue, 255 }  ,fill opacity=0.25 ][line width=1.5]  (136.03,1616.58) .. controls (136.03,1616.58) and (136.03,1616.58) .. (136.03,1616.58) -- (210.58,1616.58) .. controls (210.58,1616.58) and (210.58,1616.58) .. (210.58,1616.58) -- (210.58,1653.09) .. controls (210.58,1653.09) and (210.58,1653.09) .. (210.58,1653.09) -- (136.03,1653.09) .. controls (136.03,1653.09) and (136.03,1653.09) .. (136.03,1653.09) -- cycle ;
% %Rounded Rect [id:dp11773221123768807] 
% \draw  [color={rgb, 255:red, 236; green, 236; blue, 236 }  ,draw opacity=1 ][fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ][line width=1.5]  (253.78,1580.54) .. controls (253.78,1580.54) and (253.78,1580.54) .. (253.78,1580.54) -- (361.58,1580.54) .. controls (361.58,1580.54) and (361.58,1580.54) .. (361.58,1580.54) -- (361.58,1641.76) .. controls (361.58,1641.76) and (361.58,1641.76) .. (361.58,1641.76) -- (253.78,1641.76) .. controls (253.78,1641.76) and (253.78,1641.76) .. (253.78,1641.76) -- cycle ;
% %Straight Lines [id:da991538033781899] 
% \draw [line width=0.75]    (348.03,1602.55) -- (400.4,1591.85) ;
% \draw [shift={(403.34,1591.25)}, rotate = 528.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da5629320278224168] 
% \draw [line width=0.75]    (348.03,1617.55) -- (401.61,1633.92) ;
% \draw [shift={(404.48,1634.8)}, rotate = 196.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Rounded Rect [id:dp706678889285951] 
% \draw  [fill={rgb, 255:red, 50; green, 144; blue, 255 }  ,fill opacity=0.25 ][line width=1.5]  (270.18,1592.58) .. controls (270.18,1592.58) and (270.18,1592.58) .. (270.18,1592.58) -- (347.34,1592.58) .. controls (347.34,1592.58) and (347.34,1592.58) .. (347.34,1592.58) -- (347.34,1629.09) .. controls (347.34,1629.09) and (347.34,1629.09) .. (347.34,1629.09) -- (270.18,1629.09) .. controls (270.18,1629.09) and (270.18,1629.09) .. (270.18,1629.09) -- cycle ;
% %Straight Lines [id:da8826899056260075] 
% \draw [line width=0.75]    (211.48,1629.25) -- (267.19,1613.65) ;
% \draw [shift={(270.08,1612.84)}, rotate = 524.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da976541962821872] 
% \draw [line width=0.75]    (211.48,1642.25) -- (264.98,1652.25) ;
% \draw [shift={(267.93,1652.8)}, rotate = 190.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Rounded Rect [id:dp7689453850566393] 
% \draw  [color={rgb, 255:red, 236; green, 236; blue, 236 }  ,draw opacity=1 ][fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ][line width=1.5]  (253.78,1564.06) .. controls (253.78,1564.06) and (253.78,1564.06) .. (253.78,1564.06) -- (306.03,1564.06) .. controls (306.03,1564.06) and (306.03,1564.06) .. (306.03,1564.06) -- (306.03,1580.54) .. controls (306.03,1580.54) and (306.03,1580.54) .. (306.03,1580.54) -- (253.78,1580.54) .. controls (253.78,1580.54) and (253.78,1580.54) .. (253.78,1580.54) -- cycle ;

% % Text Node
% \draw (231.85,1608.67) node   [align=left] {{\small \textcolor{teal}{\textbf{\ding{51}}}}};
% % Text Node
% \draw (235.71,1635.67) node   [align=left] {{\small \textcolor{red}{\textbf{\ding{55}}}}};
% % Text Node
% \draw (84.73,1635.84) node   [align=left] {$\mathcal{C}_\mathcal{P}$};
% % Text Node
% \draw (173.92,1640.95) node   [align=left] {statically?};
% % Text Node
% \draw (172.92,1627.95) node   [align=left] {$\mathcal{P}$ is used};
% % Text Node
% \draw (378.85,1585.67) node   [align=left] {{\small \textcolor{teal}{\textbf{\ding{51}}}}};
% % Text Node
% \draw (378.85,1614.67) node   [align=left] {{\small \textcolor{red}{\textbf{\ding{55}}}}};
% % Text Node
% \draw (310.92,1617.95) node   [align=left] {compiles?};
% % Text Node
% \draw (306.92,1604.95) node   [align=left] {Client};
% % Text Node
% \draw (279.91,1575.3) node  [font=\small]  {$\mathbf{RQ5}$};
% % Text Node
% \draw (322.85,1653.67) node   [align=left] {{\scriptsize The client does not }};
% % Text Node
% \draw (356.85,1665.67) node   [align=left] {{\scriptsize use the library statically}};
% % Text Node
% \draw (458.85,1584.67) node   [align=left] {{\scriptsize The debloated library}};
% % Text Node
% \draw (468.85,1596.67) node   [align=left] {{\scriptsize breaks client compilation}};
% % Text Node
% \draw (480.85,1627.67) node   [align=left] {{\scriptsize The debloated library does not}};
% % Text Node
% \draw (468.85,1639.67) node   [align=left] {{\scriptsize breaks client compilation}};


% \end{tikzpicture}


==> rq5workflow.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1568); %set diagram left start at 0, and has height of 1568

%Rounded Rect [id:dp7346302054806416] 
\draw  [color={rgb, 255:red, 236; green, 236; blue, 236 }  ,draw opacity=1 ][fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ][line width=1.5]  (503.08,1420.47) .. controls (503.08,1420.47) and (503.08,1420.47) .. (503.08,1420.47) -- (691.18,1420.47) .. controls (691.18,1420.47) and (691.18,1420.47) .. (691.18,1420.47) -- (691.18,1481.7) .. controls (691.18,1481.7) and (691.18,1481.7) .. (691.18,1481.7) -- (503.08,1481.7) .. controls (503.08,1481.7) and (503.08,1481.7) .. (503.08,1481.7) -- cycle ;
%Rounded Rect [id:dp7042230063431016] 
\draw  [color={rgb, 255:red, 236; green, 236; blue, 236 }  ,draw opacity=1 ][fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ][line width=1.5]  (503.08,1404) .. controls (503.08,1404) and (503.08,1404) .. (503.08,1404) -- (555.32,1404) .. controls (555.32,1404) and (555.32,1404) .. (555.32,1404) -- (555.32,1420.47) .. controls (555.32,1420.47) and (555.32,1420.47) .. (555.32,1420.47) -- (503.08,1420.47) .. controls (503.08,1420.47) and (503.08,1420.47) .. (503.08,1420.47) -- cycle ;

%Rounded Rect [id:dp002754363239532487] 
\draw  [color={rgb, 255:red, 236; green, 236; blue, 236 }  ,draw opacity=1 ][fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ][line width=1.5]  (271.78,1441.54) .. controls (271.78,1441.54) and (271.78,1441.54) .. (271.78,1441.54) -- (459.89,1441.54) .. controls (459.89,1441.54) and (459.89,1441.54) .. (459.89,1441.54) -- (459.89,1502.76) .. controls (459.89,1502.76) and (459.89,1502.76) .. (459.89,1502.76) -- (271.78,1502.76) .. controls (271.78,1502.76) and (271.78,1502.76) .. (271.78,1502.76) -- cycle ;
%Rounded Rect [id:dp39948795713391927] 
\draw  [color={rgb, 255:red, 236; green, 236; blue, 236 }  ,draw opacity=1 ][fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ][line width=1.5]  (271.78,1425.06) .. controls (271.78,1425.06) and (271.78,1425.06) .. (271.78,1425.06) -- (324.03,1425.06) .. controls (324.03,1425.06) and (324.03,1425.06) .. (324.03,1425.06) -- (324.03,1441.54) .. controls (324.03,1441.54) and (324.03,1441.54) .. (324.03,1441.54) -- (271.78,1441.54) .. controls (271.78,1441.54) and (271.78,1441.54) .. (271.78,1441.54) -- cycle ;






%Straight Lines [id:da30343636474145386] 
\draw [line width=0.75]    (106.78,1496.84) -- (141.18,1496.8) ;
\draw [shift={(144.18,1496.8)}, rotate = 539.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp7582302034197954] 
\draw  [fill={rgb, 255:red, 50; green, 144; blue, 255 }  ,fill opacity=0.25 ][line width=1.5]  (144.18,1474.2) .. controls (144.18,1474.2) and (144.18,1474.2) .. (144.18,1474.2) -- (221.34,1474.2) .. controls (221.34,1474.2) and (221.34,1474.2) .. (221.34,1474.2) -- (221.34,1510.71) .. controls (221.34,1510.71) and (221.34,1510.71) .. (221.34,1510.71) -- (144.18,1510.71) .. controls (144.18,1510.71) and (144.18,1510.71) .. (144.18,1510.71) -- cycle ;
%Shape: Ellipse [id:dp01602626981667321] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ][line width=1.5]  (288.67,1473.84) .. controls (288.67,1461.93) and (298.99,1452.27) .. (311.73,1452.27) .. controls (324.46,1452.27) and (334.78,1461.93) .. (334.78,1473.84) .. controls (334.78,1485.75) and (324.46,1495.4) .. (311.73,1495.4) .. controls (298.99,1495.4) and (288.67,1485.75) .. (288.67,1473.84) -- cycle ;
%Straight Lines [id:da33941249283738784] 
\draw [line width=0.75]    (220.78,1490.25) -- (285.75,1474.54) ;
\draw [shift={(288.67,1473.84)}, rotate = 526.4100000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3498125693618993] 
\draw [line width=0.75]    (220.78,1503.25) -- (283.22,1513.32) ;
\draw [shift={(286.18,1513.8)}, rotate = 189.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23890663656533184] 
\draw [line width=0.75]    (334.78,1474.25) -- (366.78,1474.25) ;
\draw [shift={(369.78,1474.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da40756466220551346] 
\draw [line width=0.75]    (448.03,1463.55) -- (512.82,1452.74) ;
\draw [shift={(515.78,1452.25)}, rotate = 530.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2890293069363715] 
\draw [line width=0.75]    (448.03,1478.55) -- (514.27,1495.07) ;
\draw [shift={(517.18,1495.8)}, rotate = 194.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp7018402618656021] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ][line width=1.5]  (517.67,1450.84) .. controls (517.67,1438.93) and (527.99,1429.27) .. (540.73,1429.27) .. controls (553.46,1429.27) and (563.78,1438.93) .. (563.78,1450.84) .. controls (563.78,1462.75) and (553.46,1472.4) .. (540.73,1472.4) .. controls (527.99,1472.4) and (517.67,1462.75) .. (517.67,1450.84) -- cycle ;
%Straight Lines [id:da97356507000762] 
\draw [line width=0.75]    (563.78,1451.25) -- (595.78,1451.25) ;
\draw [shift={(598.78,1451.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da808536410947048] 
\draw [line width=0.75]    (677.78,1446.25) -- (730.28,1432.56) ;
\draw [shift={(733.18,1431.8)}, rotate = 525.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8824522911899468] 
\draw [line width=0.75]    (677.78,1459.25) -- (732.25,1471.16) ;
\draw [shift={(735.18,1471.8)}, rotate = 192.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp4030141424654152] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ][line width=1.5]  (60.67,1496.84) .. controls (60.67,1484.93) and (70.99,1475.27) .. (83.73,1475.27) .. controls (96.46,1475.27) and (106.78,1484.93) .. (106.78,1496.84) .. controls (106.78,1508.75) and (96.46,1518.4) .. (83.73,1518.4) .. controls (70.99,1518.4) and (60.67,1508.75) .. (60.67,1496.84) -- cycle ;
%Rounded Rect [id:dp7338660521100255] 
\draw  [fill={rgb, 255:red, 50; green, 144; blue, 255 }  ,fill opacity=0.25 ][line width=1.5]  (598.03,1433.58) .. controls (598.03,1433.58) and (598.03,1433.58) .. (598.03,1433.58) -- (677.78,1433.58) .. controls (677.78,1433.58) and (677.78,1433.58) .. (677.78,1433.58) -- (677.78,1470.09) .. controls (677.78,1470.09) and (677.78,1470.09) .. (677.78,1470.09) -- (598.03,1470.09) .. controls (598.03,1470.09) and (598.03,1470.09) .. (598.03,1470.09) -- cycle ;
%Rounded Rect [id:dp28849845364998505] 
\draw  [fill={rgb, 255:red, 50; green, 144; blue, 255 }  ,fill opacity=0.25 ][line width=1.5]  (370.18,1453.58) .. controls (370.18,1453.58) and (370.18,1453.58) .. (370.18,1453.58) -- (447.34,1453.58) .. controls (447.34,1453.58) and (447.34,1453.58) .. (447.34,1453.58) -- (447.34,1490.09) .. controls (447.34,1490.09) and (447.34,1490.09) .. (447.34,1490.09) -- (370.18,1490.09) .. controls (370.18,1490.09) and (370.18,1490.09) .. (370.18,1490.09) -- cycle ;

% Text Node
\draw (345.85,1515.67) node   [align=left] {{\scriptsize The client build fails}};
% Text Node
\draw (247.85,1469.67) node   [align=left] {{\small \textcolor{teal}{\textbf{\ding{51}}}}};
% Text Node
\draw (311.73,1473.84) node   [align=left] {$\mathcal{C}_\mathcal{P}$};
% Text Node
\draw (540.73,1450.84) node   [align=left] {$\mathcal{C}_\mathcal{P}$};
% Text Node
\draw (245.85,1496.67) node   [align=left] {{\small \textcolor{red}{\textbf{\ding{55}}}}};
% Text Node
\draw (478.85,1446.67) node   [align=left] {{\small \textcolor{teal}{\textbf{\ding{51}}}}};
% Text Node
\draw (478.85,1475.67) node   [align=left] {{\small \textcolor{red}{\textbf{\ding{55}}}}};
% Text Node
\draw (710.85,1424.67) node   [align=left] {{\small \textcolor{teal}{\textbf{\ding{51}}}}};
% Text Node
\draw (709.85,1454.67) node   [align=left] {{\small \textcolor{red}{\textbf{\ding{55}}}}};
% Text Node
\draw (83.73,1496.84) node   [align=left] {$\mathcal{C}$};
% Text Node
\draw (577.85,1508.67) node   [align=left] {{\scriptsize the debloated library}};
% Text Node
\draw (607.85,1496.67) node   [align=left] {{\scriptsize The client does not compiles with }};
% Text Node
\draw (795.85,1436.67) node   [align=left] {{\scriptsize preserves the behavior}};
% Text Node
\draw (763.85,1424.67) node   [align=left] {{\scriptsize The client }};
% Text Node
\draw (795.85,1476.67) node   [align=left] {{\scriptsize preserves the behavior}};
% Text Node
\draw (783.85,1464.67) node   [align=left] {{\scriptsize The client does not}};
% Text Node
\draw (410.92,1478.95) node   [align=left] {compiles?};
% Text Node
\draw (406.92,1465.95) node   [align=left] {Client};
% Text Node
\draw (640.92,1458.95) node   [align=left] {pass?};
% Text Node
\draw (636.92,1445.95) node   [align=left] {Test suite};
% Text Node
\draw (180.92,1486.57) node   [align=left] {Build};
% Text Node
\draw (184.92,1499.57) node   [align=left] {success?};
% Text Node
\draw (297.91,1436.3) node  [font=\small]  {$\mathbf{RQ5}$};
% Text Node
\draw (529.2,1415.24) node  [font=\small]  {$\mathbf{RQ6}$};


\end{tikzpicture}



















% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,1568); %set diagram left start at 0, and has height of 1568




% %Rounded Rect [id:dp4736563994834876] 
% \draw  [color={rgb, 255:red, 236; green, 236; blue, 236 }  ,draw opacity=1 ][fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ][line width=1.5]  (505.08,1419.47) .. controls (505.08,1419.47) and (505.08,1419.47) .. (505.08,1419.47) -- (693.18,1419.47) .. controls (693.18,1419.47) and (693.18,1419.47) .. (693.18,1419.47) -- (693.18,1483.94) .. controls (693.18,1483.94) and (693.18,1483.94) .. (693.18,1483.94) -- (505.08,1483.94) .. controls (505.08,1483.94) and (505.08,1483.94) .. (505.08,1483.94) -- cycle ;
% %Straight Lines [id:da30343636474145386] 
% \draw [line width=0.75]    (109.78,1496.84) -- (144.18,1496.8) ;
% \draw [shift={(147.18,1496.8)}, rotate = 539.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Rounded Rect [id:dp9286701850416559] 
% \draw  [color={rgb, 255:red, 236; green, 236; blue, 236 }  ,draw opacity=1 ][fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ][line width=1.5]  (505.08,1402.92) .. controls (505.08,1402.92) and (505.08,1402.92) .. (505.08,1402.92) -- (576.03,1402.92) .. controls (576.03,1402.92) and (576.03,1402.92) .. (576.03,1402.92) -- (576.03,1419.47) .. controls (576.03,1419.47) and (576.03,1419.47) .. (576.03,1419.47) -- (505.08,1419.47) .. controls (505.08,1419.47) and (505.08,1419.47) .. (505.08,1419.47) -- cycle ;
% %Rounded Rect [id:dp40331975770024187] 
% \draw  [color={rgb, 255:red, 236; green, 236; blue, 236 }  ,draw opacity=1 ][fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ][line width=1.5]  (272.78,1438.54) .. controls (272.78,1438.54) and (272.78,1438.54) .. (272.78,1438.54) -- (460.89,1438.54) .. controls (460.89,1438.54) and (460.89,1438.54) .. (460.89,1438.54) -- (460.89,1503) .. controls (460.89,1503) and (460.89,1503) .. (460.89,1503) -- (272.78,1503) .. controls (272.78,1503) and (272.78,1503) .. (272.78,1503) -- cycle ;
% %Rounded Rect [id:dp7582302034197954] 
% \draw  [fill={rgb, 255:red, 50; green, 144; blue, 255 }  ,fill opacity=0.25 ][line width=1.5]  (147.18,1474.2) .. controls (147.18,1474.2) and (147.18,1474.2) .. (147.18,1474.2) -- (224.34,1474.2) .. controls (224.34,1474.2) and (224.34,1474.2) .. (224.34,1474.2) -- (224.34,1510.71) .. controls (224.34,1510.71) and (224.34,1510.71) .. (224.34,1510.71) -- (147.18,1510.71) .. controls (147.18,1510.71) and (147.18,1510.71) .. (147.18,1510.71) -- cycle ;
% %Shape: Ellipse [id:dp01602626981667321] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ][line width=1.5]  (291.67,1473.84) .. controls (291.67,1461.93) and (301.99,1452.27) .. (314.73,1452.27) .. controls (327.46,1452.27) and (337.78,1461.93) .. (337.78,1473.84) .. controls (337.78,1485.75) and (327.46,1495.4) .. (314.73,1495.4) .. controls (301.99,1495.4) and (291.67,1485.75) .. (291.67,1473.84) -- cycle ;
% %Straight Lines [id:da33941249283738784] 
% \draw [line width=0.75]    (223.78,1490.25) -- (288.75,1474.54) ;
% \draw [shift={(291.67,1473.84)}, rotate = 526.4100000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da3498125693618993] 
% \draw [line width=0.75]    (223.78,1503.25) -- (286.22,1513.32) ;
% \draw [shift={(289.18,1513.8)}, rotate = 189.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da23890663656533184] 
% \draw [line width=0.75]    (337.78,1474.25) -- (369.78,1474.25) ;
% \draw [shift={(372.78,1474.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da40756466220551346] 
% \draw [line width=0.75]    (451.03,1463.55) -- (515.82,1452.74) ;
% \draw [shift={(518.78,1452.25)}, rotate = 530.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da2890293069363715] 
% \draw [line width=0.75]    (451.03,1478.55) -- (517.27,1495.07) ;
% \draw [shift={(520.18,1495.8)}, rotate = 194.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Shape: Ellipse [id:dp7018402618656021] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ][line width=1.5]  (520.67,1450.84) .. controls (520.67,1438.93) and (530.99,1429.27) .. (543.73,1429.27) .. controls (556.46,1429.27) and (566.78,1438.93) .. (566.78,1450.84) .. controls (566.78,1462.75) and (556.46,1472.4) .. (543.73,1472.4) .. controls (530.99,1472.4) and (520.67,1462.75) .. (520.67,1450.84) -- cycle ;
% %Straight Lines [id:da97356507000762] 
% \draw [line width=0.75]    (566.78,1451.25) -- (598.78,1451.25) ;
% \draw [shift={(601.78,1451.25)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da808536410947048] 
% \draw [line width=0.75]    (680.78,1446.25) -- (733.28,1432.56) ;
% \draw [shift={(736.18,1431.8)}, rotate = 525.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da8824522911899468] 
% \draw [line width=0.75]    (680.78,1459.25) -- (735.25,1471.16) ;
% \draw [shift={(738.18,1471.8)}, rotate = 192.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Shape: Ellipse [id:dp4030141424654152] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ][line width=1.5]  (63.67,1496.84) .. controls (63.67,1484.93) and (73.99,1475.27) .. (86.73,1475.27) .. controls (99.46,1475.27) and (109.78,1484.93) .. (109.78,1496.84) .. controls (109.78,1508.75) and (99.46,1518.4) .. (86.73,1518.4) .. controls (73.99,1518.4) and (63.67,1508.75) .. (63.67,1496.84) -- cycle ;
% %Rounded Rect [id:dp36873521376036855] 
% \draw  [color={rgb, 255:red, 236; green, 236; blue, 236 }  ,draw opacity=1 ][fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ][line width=1.5]  (272.78,1421.05) .. controls (272.78,1421.05) and (272.78,1421.05) .. (272.78,1421.05) -- (371.03,1421.05) .. controls (371.03,1421.05) and (371.03,1421.05) .. (371.03,1421.05) -- (371.03,1437.55) .. controls (371.03,1437.55) and (371.03,1437.55) .. (371.03,1437.55) -- (272.78,1437.55) .. controls (272.78,1437.55) and (272.78,1437.55) .. (272.78,1437.55) -- cycle ;
% %Rounded Rect [id:dp7338660521100255] 
% \draw  [fill={rgb, 255:red, 50; green, 144; blue, 255 }  ,fill opacity=0.25 ][line width=1.5]  (601.03,1433.58) .. controls (601.03,1433.58) and (601.03,1433.58) .. (601.03,1433.58) -- (680.78,1433.58) .. controls (680.78,1433.58) and (680.78,1433.58) .. (680.78,1433.58) -- (680.78,1470.09) .. controls (680.78,1470.09) and (680.78,1470.09) .. (680.78,1470.09) -- (601.03,1470.09) .. controls (601.03,1470.09) and (601.03,1470.09) .. (601.03,1470.09) -- cycle ;
% %Rounded Rect [id:dp28849845364998505] 
% \draw  [fill={rgb, 255:red, 50; green, 144; blue, 255 }  ,fill opacity=0.25 ][line width=1.5]  (373.18,1453.58) .. controls (373.18,1453.58) and (373.18,1453.58) .. (373.18,1453.58) -- (450.34,1453.58) .. controls (450.34,1453.58) and (450.34,1453.58) .. (450.34,1453.58) -- (450.34,1490.09) .. controls (450.34,1490.09) and (450.34,1490.09) .. (450.34,1490.09) -- (373.18,1490.09) .. controls (373.18,1490.09) and (373.18,1490.09) .. (373.18,1490.09) -- cycle ;

% % Text Node
% \draw (343.85,1515.67) node   [align=left] {{\scriptsize The client build fails}};
% % Text Node
% \draw (250.85,1469.67) node   [align=left] {{\scriptsize \textbf{yes}}};
% % Text Node
% \draw (314.73,1473.84) node   [align=left] {$\mathcal{C}_\mathcal{P}$};
% % Text Node
% \draw (543.73,1450.84) node   [align=left] {$\mathcal{C}_\mathcal{P}$};
% % Text Node
% \draw (248.85,1496.67) node   [align=left] {{\scriptsize \textbf{no}}};
% % Text Node
% \draw (481.85,1446.67) node   [align=left] {{\scriptsize \textbf{yes}}};
% % Text Node
% \draw (481.85,1475.67) node   [align=left] {{\scriptsize \textbf{no}}};
% % Text Node
% \draw (713.85,1424.67) node   [align=left] {{\scriptsize \textbf{yes}}};
% % Text Node
% \draw (712.85,1454.67) node   [align=left] {{\scriptsize \textbf{no}}};
% % Text Node
% \draw (783.85,1464.67) node   [align=left] {{\scriptsize The client does not}};
% % Text Node
% \draw (794.85,1476.67) node   [align=left] {{\scriptsize preserves the behavior}};
% % Text Node
% \draw (763.85,1424.67) node   [align=left] {{\scriptsize The client }};
% % Text Node
% \draw (792.85,1436.67) node   [align=left] {{\scriptsize preserves the behavior}};
% % Text Node
% \draw (540.56,1411.2) node  [font=\normalsize]  {$\mathbf{Testing}$};
% % Text Node
% \draw (321.91,1429.3) node  [font=\normalsize]  {$\mathbf{Compilation}$};
% % Text Node
% \draw (574.85,1508.67) node   [align=left] {{\scriptsize the debloated library}};
% % Text Node
% \draw (593.85,1496.67) node   [align=left] {{\scriptsize The client does not compiles}};
% % Text Node
% \draw (86.73,1496.84) node   [align=left] {$\mathcal{C}$};
% % Text Node
% \draw (413.92,1478.95) node   [align=left] {compiles?};
% % Text Node
% \draw (409.92,1465.95) node   [align=left] {Client};
% % Text Node
% \draw (643.92,1458.95) node   [align=left] {pass?};
% % Text Node
% \draw (639.92,1445.95) node   [align=left] {Test suite};
% % Text Node
% \draw (183.92,1486.57) node   [align=left] {Build};
% % Text Node
% \draw (187.92,1499.57) node   [align=left] {success?};


% \end{tikzpicture}


==> rq6.tex <==
\begin{table*}[t]
    \centering
\footnotesize
    \begin{tabularx}{0.85\textwidth}{@{}Xrrr@{}}
    \toprule
\textsc{Exception} & \textsc{\# Libraries} & \textsc{\# Clients} & \textsc{Occurrence} \\\midrule

UnsupportedOperationException & \ChartSmall[q]{27}{\nbFailingTestProject} & \ChartSmall[q]{40}{\nbFailingTestClient} & \ChartSmall[q]{609}{\nbClientFailure} \\
IllegalStateException & \ChartSmall[q]{1}{\nbFailingTestProject} & \ChartSmall[q]{2}{\nbFailingTestClient} & \ChartSmall[q]{55}{\nbClientFailure} \\
NoClassDefFoundError & \ChartSmall[q]{6}{\nbFailingTestProject} & \ChartSmall[q]{6}{\nbFailingTestClient} & \ChartSmall[q]{24}{\nbClientFailure} \\
Assert & \ChartSmall[q]{5}{\nbFailingTestProject} & \ChartSmall[q]{5}{\nbFailingTestClient} & \ChartSmall[q]{12}{\nbClientFailure} \\
ExceptionInInitializerError & \ChartSmall[q]{4}{\nbFailingTestProject} & \ChartSmall[q]{4}{\nbFailingTestClient} & \ChartSmall[q]{4}{\nbClientFailure} \\
TargetHostsLoadException & \ChartSmall[q]{1}{\nbFailingTestProject} & \ChartSmall[q]{1}{\nbFailingTestClient} & \ChartSmall[q]{4}{\nbClientFailure} \\
NullPointerException & \ChartSmall[q]{1}{\nbFailingTestProject} & \ChartSmall[q]{1}{\nbFailingTestClient} & \ChartSmall[q]{3}{\nbClientFailure} \\
TimeoutException & \ChartSmall[q]{1}{\nbFailingTestProject} & \ChartSmall[q]{1}{\nbFailingTestClient} & \ChartSmall[q]{2}{\nbClientFailure} \\
PushSenderException & \ChartSmall[q]{1}{\nbFailingTestProject} & \ChartSmall[q]{1}{\nbFailingTestClient} & \ChartSmall[q]{2}{\nbClientFailure} \\
AssertionError & \ChartSmall[q]{1}{\nbFailingTestProject} & \ChartSmall[q]{1}{\nbFailingTestClient} & \ChartSmall[q]{1}{\nbClientFailure} \\
\midrule
\np{10} Unique exceptions & \np{\nbFailingTestProject} Unique libraries & \np{\nbFailingTestClient} Unique clients & \np{\nbClientFailure} Failing tests \\

\bottomrule
    \end{tabularx}
    \caption{Frequency of the exceptions thrown during the execution of the tests for the \np{\nbFailingTestClient} unique clients that have failing test cases. Note that a client can have multiple exceptions from different categories.}
    \label{tab:client_test_failures}
% \vspace{-0.25cm}
\end{table*}

==> rq6pipeline.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.73pt,y=0.73pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1833); %set diagram left start at 0, and has height of 1833

%Straight Lines [id:da5067464040821635] 
\draw [line width=0.75]    (106.58,1779.4) -- (131.18,1779.76) ;
\draw [shift={(134.18,1779.8)}, rotate = 180.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp538777480562926] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ][line width=1.5]  (60.67,1779.84) .. controls (60.67,1767.93) and (70.99,1758.27) .. (83.73,1758.27) .. controls (96.46,1758.27) and (106.78,1767.93) .. (106.78,1779.84) .. controls (106.78,1791.75) and (96.46,1801.4) .. (83.73,1801.4) .. controls (70.99,1801.4) and (60.67,1791.75) .. (60.67,1779.84) -- cycle ;
%Rounded Rect [id:dp8302172584730299] 
\draw  [fill={rgb, 255:red, 50; green, 144; blue, 255 }  ,fill opacity=0.25 ][line width=1.5]  (134.48,1760.58) .. controls (134.48,1760.58) and (134.48,1760.58) .. (134.48,1760.58) -- (228.13,1760.58) .. controls (228.13,1760.58) and (228.13,1760.58) .. (228.13,1760.58) -- (228.13,1797.09) .. controls (228.13,1797.09) and (228.13,1797.09) .. (228.13,1797.09) -- (134.48,1797.09) .. controls (134.48,1797.09) and (134.48,1797.09) .. (134.48,1797.09) -- cycle ;
%Straight Lines [id:da06779615145933915] 
\draw [line width=0.75]    (362.03,1746.55) -- (414.4,1735.85) ;
\draw [shift={(417.34,1735.25)}, rotate = 528.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7996430646869869] 
\draw [line width=0.75]    (362.03,1761.55) -- (415.61,1777.92) ;
\draw [shift={(418.48,1778.8)}, rotate = 196.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp054413227081242965] 
\draw  [fill={rgb, 255:red, 50; green, 144; blue, 255 }  ,fill opacity=0.25 ][line width=1.5]  (284.18,1736.58) .. controls (284.18,1736.58) and (284.18,1736.58) .. (284.18,1736.58) -- (361.34,1736.58) .. controls (361.34,1736.58) and (361.34,1736.58) .. (361.34,1736.58) -- (361.34,1773.09) .. controls (361.34,1773.09) and (361.34,1773.09) .. (361.34,1773.09) -- (284.18,1773.09) .. controls (284.18,1773.09) and (284.18,1773.09) .. (284.18,1773.09) -- cycle ;
%Straight Lines [id:da04825823739705104] 
\draw [line width=0.75]    (229.03,1769.55) -- (281.4,1758.85) ;
\draw [shift={(284.34,1758.25)}, rotate = 528.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9048712267110433] 
\draw [line width=0.75]    (229.03,1784.55) -- (282.61,1800.92) ;
\draw [shift={(285.48,1801.8)}, rotate = 196.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (83.73,1779.84) node   [align=left] {$\mathcal{C}_\mathcal{P}$};
% Text Node
\draw (392.85,1729.67) node   [align=left] {{\small \textcolor{teal}{\textbf{\ding{51}}}}};
% Text Node
\draw (392.85,1758.67) node   [align=left] {{\small \textcolor{red}{\textbf{\ding{55}}}}};
% Text Node
\draw (324.92,1761.95) node   [align=left] {pass?};
% Text Node
\draw (320.92,1748.95) node   [align=left] {Test suite};
% Text Node
\draw (181.92,1784.95) node   [align=left] {dynamically?};
% Text Node
\draw (182.92,1771.95) node   [align=left] {Is $\mathcal{P}$ used};
% Text Node
\draw (335.85,1795.67) node   [align=left] {{\scriptsize The client does not }};
% Text Node
\draw (352.85,1807.67) node   [align=left] {{\scriptsize use the library dynamically}};
% Text Node
\draw (448.85,1740.67) node   [align=left] {{\scriptsize its behavior}};
% Text Node
\draw (466.85,1728.67) node   [align=left] {{\scriptsize The client preserves }};
% Text Node
\draw (473.85,1780.67) node   [align=left] {{\scriptsize preserves its behavior}};
% Text Node
\draw (465.85,1768.67) node   [align=left] {{\scriptsize The client does not}};
% Text Node
\draw (259.85,1752.67) node   [align=left] {{\small \textcolor{teal}{\textbf{\ding{51}}}}};
% Text Node
\draw (259.85,1781.67) node   [align=left] {{\small \textcolor{red}{\textbf{\ding{55}}}}};


\end{tikzpicture}







% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,1833); %set diagram left start at 0, and has height of 1833

% %Straight Lines [id:da5067464040821635] 
% \draw [line width=0.75]    (95.58,1779.4) -- (120.18,1779.76) ;
% \draw [shift={(123.18,1779.8)}, rotate = 180.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Shape: Ellipse [id:dp538777480562926] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.25 ][line width=1.5]  (49.67,1779.84) .. controls (49.67,1767.93) and (59.99,1758.27) .. (72.73,1758.27) .. controls (85.46,1758.27) and (95.78,1767.93) .. (95.78,1779.84) .. controls (95.78,1791.75) and (85.46,1801.4) .. (72.73,1801.4) .. controls (59.99,1801.4) and (49.67,1791.75) .. (49.67,1779.84) -- cycle ;
% %Rounded Rect [id:dp8302172584730299] 
% \draw  [fill={rgb, 255:red, 50; green, 144; blue, 255 }  ,fill opacity=0.25 ][line width=1.5]  (123.48,1760.58) .. controls (123.48,1760.58) and (123.48,1760.58) .. (123.48,1760.58) -- (211.48,1760.58) .. controls (211.48,1760.58) and (211.48,1760.58) .. (211.48,1760.58) -- (211.48,1797.09) .. controls (211.48,1797.09) and (211.48,1797.09) .. (211.48,1797.09) -- (123.48,1797.09) .. controls (123.48,1797.09) and (123.48,1797.09) .. (123.48,1797.09) -- cycle ;
% %Rounded Rect [id:dp7161007438124363] 
% \draw  [color={rgb, 255:red, 236; green, 236; blue, 236 }  ,draw opacity=1 ][fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ][line width=1.5]  (253.78,1724.54) .. controls (253.78,1724.54) and (253.78,1724.54) .. (253.78,1724.54) -- (361.58,1724.54) .. controls (361.58,1724.54) and (361.58,1724.54) .. (361.58,1724.54) -- (361.58,1785.76) .. controls (361.58,1785.76) and (361.58,1785.76) .. (361.58,1785.76) -- (253.78,1785.76) .. controls (253.78,1785.76) and (253.78,1785.76) .. (253.78,1785.76) -- cycle ;
% %Straight Lines [id:da06779615145933915] 
% \draw [line width=0.75]    (348.03,1746.55) -- (400.4,1735.85) ;
% \draw [shift={(403.34,1735.25)}, rotate = 528.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da7996430646869869] 
% \draw [line width=0.75]    (348.03,1761.55) -- (401.61,1777.92) ;
% \draw [shift={(404.48,1778.8)}, rotate = 196.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Rounded Rect [id:dp054413227081242965] 
% \draw  [fill={rgb, 255:red, 50; green, 144; blue, 255 }  ,fill opacity=0.25 ][line width=1.5]  (270.18,1736.58) .. controls (270.18,1736.58) and (270.18,1736.58) .. (270.18,1736.58) -- (347.34,1736.58) .. controls (347.34,1736.58) and (347.34,1736.58) .. (347.34,1736.58) -- (347.34,1773.09) .. controls (347.34,1773.09) and (347.34,1773.09) .. (347.34,1773.09) -- (270.18,1773.09) .. controls (270.18,1773.09) and (270.18,1773.09) .. (270.18,1773.09) -- cycle ;
% %Straight Lines [id:da9269368248458874] 
% \draw [line width=0.75]    (211.07,1773.25) -- (266.78,1757.65) ;
% \draw [shift={(269.67,1756.84)}, rotate = 524.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da6342121671784328] 
% \draw [line width=0.75]    (211.07,1786.25) -- (264.57,1796.25) ;
% \draw [shift={(267.52,1796.8)}, rotate = 190.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Rounded Rect [id:dp24575636775620113] 
% \draw  [color={rgb, 255:red, 236; green, 236; blue, 236 }  ,draw opacity=1 ][fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ][line width=1.5]  (253.78,1708.06) .. controls (253.78,1708.06) and (253.78,1708.06) .. (253.78,1708.06) -- (306.03,1708.06) .. controls (306.03,1708.06) and (306.03,1708.06) .. (306.03,1708.06) -- (306.03,1724.54) .. controls (306.03,1724.54) and (306.03,1724.54) .. (306.03,1724.54) -- (253.78,1724.54) .. controls (253.78,1724.54) and (253.78,1724.54) .. (253.78,1724.54) -- cycle ;

% % Text Node
% \draw (231.85,1752.67) node   [align=left] {{\small \textcolor{teal}{\textbf{\ding{51}}}}};
% % Text Node
% \draw (235.3,1779.67) node   [align=left] {{\small \textcolor{red}{\textbf{\ding{55}}}}};
% % Text Node
% \draw (72.73,1779.84) node   [align=left] {$\mathcal{C}_\mathcal{P}$};
% % Text Node
% \draw (378.85,1729.67) node   [align=left] {{\small \textcolor{teal}{\textbf{\ding{51}}}}};
% % Text Node
% \draw (378.85,1758.67) node   [align=left] {{\small \textcolor{red}{\textbf{\ding{55}}}}};
% % Text Node
% \draw (310.92,1761.95) node   [align=left] {pass?};
% % Text Node
% \draw (306.92,1748.95) node   [align=left] {Test suite};
% % Text Node
% \draw (279.91,1719.3) node  [font=\small]  {$\mathbf{RQ6}$};
% % Text Node
% \draw (167.92,1784.95) node   [align=left] {dynamically?};
% % Text Node
% \draw (168.92,1771.95) node   [align=left] {$\mathcal{P}$ is used};
% % Text Node
% \draw (322.85,1799.67) node   [align=left] {{\scriptsize The client does not }};
% % Text Node
% \draw (363.85,1811.67) node   [align=left] {{\scriptsize use the library dynamically}};
% % Text Node
% \draw (436.85,1740.67) node   [align=left] {{\scriptsize its behavior}};
% % Text Node
% \draw (456.85,1728.67) node   [align=left] {{\scriptsize The client preserves }};
% % Text Node
% \draw (461.85,1780.67) node   [align=left] {{\scriptsize preserves its behavior}};
% % Text Node
% \draw (452.85,1768.67) node   [align=left] {{\scriptsize The client does not}};


% \end{tikzpicture}


==> size_impact.tex <==
\begin{table}[t]
\footnotesize
    \centering
    \begin{tabularx}{.45\textwidth}{@{}X r@{}}
    \toprule
\textsc{Metrics}        & \textsc{Size in bytes (\%)}             \\ 
\midrule
Resources  & \ChartSmall{\resourceSize}{\totalSize}         \\
Bytecode   & \ChartSmall{\bytecodeSize}{\totalSize}         \\ 
\midrule
Non-bloated classes   & \ChartSmall{\nonBloatedSize}{\bytecodeSize}    \\
Bloated classes        & \ChartSmall{\debloatedSize}{\bytecodeSize}     \\
Bloated methods & \ChartSmall{\debloatedMethodSize}{\bytecodeSize}\\
\midrule
Total size     & \np{\totalSize} \\
\bottomrule
    \end{tabularx}
    \caption{Size in bytes of the elements in the JAR files.}
    \label{tab:size_impact}
\end{table}

==> tools_comparison.tex <==
\begin{table*}[t]
\footnotesize
\centering
\caption{Comparison of existing Java debloating techniques, \wrt this work. 
\textsc{Target} is the type of artifact considered for debloating; 
\textsc{Analysis} refers to the type of code analysis performed for debloating; 
\textsc{Scale} provides the number of study subjects used to evaluate the technique;
\textsc{Granularity} is the code level at which debloating is performed: field (F), method (M), class (C) or dependency (D); the last columns enumerate the three ways found in the state-of-the-art to assess the validity and utility of the debloated artifact.}
\label{tab:tools_comparison}
\begin{tabular}{@{}lllp{1.4cm}cccccccc@{}}
\hline
             \multirow{2}{*}{\textsc{Tool}}               & \multirow{2}{*}{\textsc{Target}} & \multirow{2}{*}{\textsc{Analysis}} & \multirow{2}{*}{\textsc{Scale}}     & \multicolumn{4}{c}{\textsc{Granularity}}                                                                                                                                                       &  & \multicolumn{3}{c}{\textsc{Correctness evaluation criteria}}                                                   \\ \cline{5-8} \cline{10-12} 
                             &                         &                           &                                        & \multicolumn{1}{c}{\multirow{2}{*}{F}} & \multicolumn{1}{c}{\multirow{2}{*}{M}} & \multicolumn{1}{c}{\multirow{2}{*}{C}} & \multicolumn{1}{c}{\multirow{2}{*}{D}} &  & \multicolumn{1}{c}{lib}  & \multicolumn{1}{c}{lib's}  & \multicolumn{1}{c}{lib's clients} \\
                             &                         &                           &                                        & \multicolumn{1}{c}{}                        & \multicolumn{1}{c}{}                         & \multicolumn{1}{c}{}                         & \multicolumn{1}{c}{}                              &  & \multicolumn{1}{c}{compiles} & \multicolumn{1}{c}{tests pass} & \multicolumn{1}{c}{tests pass}        \\ \hline
DepClean \cite{Soto2020}     & Source                  & Static                    & $30$ libs                         & \textcolor{red}{\ding{55}}                  & \textcolor{red}{\ding{55}}                   & \textcolor{red}{\ding{55}}                   & \textcolor{teal}{\ding{51}}                       &  & \textcolor{teal}{\ding{51}}  & \textcolor{teal}{\ding{51}}    & \textcolor{red}{\ding{55}}            \\
Jax~\cite{Tip2002}            & Bytecode                & Static                    & $13$  libs                        & \textcolor{teal}{\ding{51}}                 & \textcolor{teal}{\ding{51}}                  & \textcolor{teal}{\ding{51}}                  & \textcolor{red}{\ding{55}}                        &  & \textcolor{teal}{\ding{51}}  & \textcolor{red}{\ding{55}}     & \textcolor{red}{\ding{55}}            \\
JRed \cite{Jiang2016}        & Bytecode                & Static                    & $9$  libs                         & \textcolor{red}{\ding{55}}                  & \textcolor{teal}{\ding{51}}                  & \textcolor{teal}{\ding{51}}                  & \textcolor{red}{\ding{55}}                        &  & \textcolor{teal}{\ding{51}}  & \textcolor{red}{\ding{55}}     & \textcolor{red}{\ding{55}}            \\
J-Reduce \cite{Kalhauge2019} & Bytecode                & Dynamic                   & $3$  libs                         & \textcolor{red}{\ding{55}}                  & \textcolor{red}{\ding{55}}                   & \textcolor{teal}{\ding{51}}                   & \textcolor{red}{\ding{55}}                        &  & \textcolor{teal}{\ding{51}}  & \textcolor{teal}{\ding{51}}    & \textcolor{red}{\ding{55}}            \\
JShrink \cite{Bruce2020}     & Bytecode                & Hybrid                    & $26$ libs                         & \textcolor{teal}{\ding{51}}                 & \textcolor{teal}{\ding{51}}                  & \textcolor{teal}{\ding{51}}                  & \textcolor{red}{\ding{55}}                        &  & \textcolor{teal}{\ding{51}}  & \textcolor{teal}{\ding{51}}    & \textcolor{red}{\ding{55}}            \\ \hline
\multirow{2}{*}{\jdbl}                         & \multirow{2}{*}{Bytecode}                 & \multirow{2}{*}{Dynamic}                    & $395$ libs and  \np{1370} clients &  \multirow{2}{*}{\textcolor{red}{\ding{55}}}                  & \multirow{2}{*}{\textcolor{teal}{\ding{51}}}                   & \multirow{2}{*}{\textcolor{teal}{\ding{51}}}                    & \multirow{2}{*}{\textcolor{teal}{\ding{51}}}              &  & \multirow{2}{*}{\textcolor{teal}{\ding{51}}}    & \multirow{2}{*}{\textcolor{teal}{\ding{51}}}      & \multirow{2}{*}{\textcolor{teal}{\ding{51}}}            \\ \hline
\end{tabular}
\vspace{-0.2cm}
\end{table*}

% \begin{table*}[t]
% \scriptsize
% \centering
% \caption{Comparison of existing Java debloating studies \wrt ~\jdbl.}
% \label{tab:tools_comparison}
% \begin{tabular}{llp{1cm}p{1.65cm}p{2.0cm}p{3.0cm}p{2.0cm}}
% \toprule
% \textsc{Tool} & \textsc{Target}  & \textsc{Type of analysis}   & \textsc{Granularity level} & \textsc{\# Study subjects}   & \textsc{Correctness evaluation criteria} & \textsc{Client uses debloated artifact}\\ 
% \midrule
% JRed \cite{Jiang2016}         & Bytecode & Static          & Methods, Classes            &    $9$   &  N.A & \textcolor{red}{\ding{55}} \\
% J-Reduce \cite{Kalhauge2019}   & Bytecode & Dynamic          & Classes          &    $3$            &   library output is correct  & \textcolor{red}{\ding{55}} \\
% JShrink \cite{Bruce2020}      &  Bytecode & Dynamic          & Fields, Methods, Classes           &    $26$            &  Tests pass & \textcolor{red}{\ding{55}} \\
% Piranha \cite{Ramanathan2020} &  Source-code & Static            & Feature flags          &    N.A            &    Developers accept pull requests & \textcolor{red}{\ding{55}} \\
% DepClean \cite{Soto2020}      &  Source-code & Static            & Dependencies          &   $30$    &  Developers accept pull requests & \textcolor{red}{\ding{55}} \\
% \midrule
% \jdbl                         &  Bytecode & Dynamic           & Methods, Classes, Dependencies          &    $395$ libs, and \np{1370} clients  & Build succeeds and clients' tests pass & \textcolor{teal}{\ding{51}} \\
% \bottomrule
% \end{tabular}
% \vspace{-0.25cm}
% \end{table*}








==> violinplot_size.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-07-06 13:47:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 44.92, 41.81) rectangle (283.58,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.92, 41.81) rectangle (283.58,175.17);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.81, 41.81) --
	( 71.81,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.68, 41.81) --
	(128.68,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (221.70, 41.81) --
	(221.70,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.92,108.49) --
	(283.58,108.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.37, 41.81) --
	( 55.37,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.25, 41.81) --
	( 88.25,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.11, 41.81) --
	(169.11,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.28, 41.81) --
	(274.28,175.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{RGB}{160,177,186}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 55.77, 73.44) --
	( 56.19, 72.64) --
	( 56.62, 71.85) --
	( 57.04, 71.08) --
	( 57.47, 70.32) --
	( 57.89, 69.58) --
	( 58.32, 68.86) --
	( 58.74, 68.16) --
	( 59.17, 67.47) --
	( 59.59, 66.81) --
	( 60.02, 66.17) --
	( 60.44, 65.54) --
	( 60.86, 64.95) --
	( 61.29, 64.37) --
	( 61.71, 63.82) --
	( 62.14, 63.30) --
	( 62.56, 62.80) --
	( 62.99, 62.33) --
	( 63.41, 61.88) --
	( 63.84, 61.47) --
	( 64.26, 61.07) --
	( 64.69, 60.71) --
	( 65.11, 60.38) --
	( 65.54, 60.07) --
	( 65.96, 59.78) --
	( 66.38, 59.54) --
	( 66.81, 59.31) --
	( 67.23, 59.11) --
	( 67.66, 58.95) --
	( 68.08, 58.81) --
	( 68.51, 58.69) --
	( 68.93, 58.60) --
	( 69.36, 58.54) --
	( 69.78, 58.50) --
	( 70.21, 58.48) --
	( 70.63, 58.50) --
	( 71.05, 58.54) --
	( 71.48, 58.59) --
	( 71.90, 58.67) --
	( 72.33, 58.78) --
	( 72.75, 58.90) --
	( 73.18, 59.04) --
	( 73.60, 59.21) --
	( 74.03, 59.38) --
	( 74.45, 59.58) --
	( 74.88, 59.79) --
	( 75.30, 60.02) --
	( 75.73, 60.26) --
	( 76.15, 60.52) --
	( 76.57, 60.79) --
	( 77.00, 61.06) --
	( 77.42, 61.35) --
	( 77.85, 61.64) --
	( 78.27, 61.95) --
	( 78.70, 62.26) --
	( 79.12, 62.57) --
	( 79.55, 62.89) --
	( 79.97, 63.21) --
	( 80.40, 63.54) --
	( 80.82, 63.86) --
	( 81.24, 64.19) --
	( 81.67, 64.51) --
	( 82.09, 64.83) --
	( 82.52, 65.15) --
	( 82.94, 65.47) --
	( 83.37, 65.78) --
	( 83.79, 66.08) --
	( 84.22, 66.38) --
	( 84.64, 66.67) --
	( 85.07, 66.96) --
	( 85.49, 67.24) --
	( 85.92, 67.51) --
	( 86.34, 67.76) --
	( 86.76, 68.02) --
	( 87.19, 68.26) --
	( 87.61, 68.49) --
	( 88.04, 68.71) --
	( 88.46, 68.92) --
	( 88.89, 69.11) --
	( 89.31, 69.30) --
	( 89.74, 69.48) --
	( 90.16, 69.65) --
	( 90.59, 69.80) --
	( 91.01, 69.95) --
	( 91.43, 70.09) --
	( 91.86, 70.21) --
	( 92.28, 70.33) --
	( 92.71, 70.44) --
	( 93.13, 70.53) --
	( 93.56, 70.63) --
	( 93.98, 70.71) --
	( 94.41, 70.79) --
	( 94.83, 70.86) --
	( 95.26, 70.92) --
	( 95.68, 70.98) --
	( 96.11, 71.04) --
	( 96.53, 71.09) --
	( 96.95, 71.14) --
	( 97.38, 71.18) --
	( 97.80, 71.23) --
	( 98.23, 71.27) --
	( 98.65, 71.31) --
	( 99.08, 71.36) --
	( 99.50, 71.40) --
	( 99.93, 71.45) --
	(100.35, 71.49) --
	(100.78, 71.55) --
	(101.20, 71.60) --
	(101.62, 71.66) --
	(102.05, 71.72) --
	(102.47, 71.79) --
	(102.90, 71.87) --
	(103.32, 71.95) --
	(103.75, 72.04) --
	(104.17, 72.14) --
	(104.60, 72.24) --
	(105.02, 72.35) --
	(105.45, 72.47) --
	(105.87, 72.60) --
	(106.30, 72.73) --
	(106.72, 72.88) --
	(107.14, 73.03) --
	(107.57, 73.19) --
	(107.99, 73.36) --
	(108.42, 73.54) --
	(108.84, 73.73) --
	(109.27, 73.92) --
	(109.69, 74.13) --
	(110.12, 74.34) --
	(110.54, 74.56) --
	(110.97, 74.78) --
	(111.39, 75.02) --
	(111.81, 75.26) --
	(112.24, 75.51) --
	(112.66, 75.76) --
	(113.09, 76.02) --
	(113.51, 76.29) --
	(113.94, 76.56) --
	(114.36, 76.83) --
	(114.79, 77.11) --
	(115.21, 77.39) --
	(115.64, 77.67) --
	(116.06, 77.96) --
	(116.49, 78.25) --
	(116.91, 78.54) --
	(117.33, 78.83) --
	(117.76, 79.13) --
	(118.18, 79.42) --
	(118.61, 79.71) --
	(119.03, 80.00) --
	(119.46, 80.29) --
	(119.88, 80.58) --
	(120.31, 80.87) --
	(120.73, 81.15) --
	(121.16, 81.43) --
	(121.58, 81.71) --
	(122.00, 81.99) --
	(122.43, 82.26) --
	(122.85, 82.52) --
	(123.28, 82.79) --
	(123.70, 83.05) --
	(124.13, 83.30) --
	(124.55, 83.55) --
	(124.98, 83.80) --
	(125.40, 84.03) --
	(125.83, 84.27) --
	(126.25, 84.50) --
	(126.68, 84.72) --
	(127.10, 84.94) --
	(127.52, 85.16) --
	(127.95, 85.37) --
	(128.37, 85.57) --
	(128.80, 85.77) --
	(129.22, 85.97) --
	(129.65, 86.16) --
	(130.07, 86.35) --
	(130.50, 86.53) --
	(130.92, 86.71) --
	(131.35, 86.88) --
	(131.77, 87.05) --
	(132.19, 87.22) --
	(132.62, 87.39) --
	(133.04, 87.55) --
	(133.47, 87.71) --
	(133.89, 87.86) --
	(134.32, 88.02) --
	(134.74, 88.17) --
	(135.17, 88.32) --
	(135.59, 88.47) --
	(136.02, 88.62) --
	(136.44, 88.77) --
	(136.87, 88.92) --
	(137.29, 89.07) --
	(137.71, 89.21) --
	(138.14, 89.36) --
	(138.56, 89.51) --
	(138.99, 89.66) --
	(139.41, 89.80) --
	(139.84, 89.95) --
	(140.26, 90.10) --
	(140.69, 90.26) --
	(141.11, 90.41) --
	(141.54, 90.56) --
	(141.96, 90.72) --
	(142.38, 90.87) --
	(142.81, 91.03) --
	(143.23, 91.19) --
	(143.66, 91.35) --
	(144.08, 91.51) --
	(144.51, 91.68) --
	(144.93, 91.84) --
	(145.36, 92.01) --
	(145.78, 92.17) --
	(146.21, 92.34) --
	(146.63, 92.51) --
	(147.06, 92.68) --
	(147.48, 92.85) --
	(147.90, 93.03) --
	(148.33, 93.20) --
	(148.75, 93.37) --
	(149.18, 93.55) --
	(149.60, 93.72) --
	(150.03, 93.89) --
	(150.45, 94.07) --
	(150.88, 94.24) --
	(151.30, 94.42) --
	(151.73, 94.59) --
	(152.15, 94.76) --
	(152.57, 94.93) --
	(153.00, 95.10) --
	(153.42, 95.27) --
	(153.85, 95.44) --
	(154.27, 95.61) --
	(154.70, 95.78) --
	(155.12, 95.94) --
	(155.55, 96.11) --
	(155.97, 96.27) --
	(156.40, 96.43) --
	(156.82, 96.59) --
	(157.25, 96.75) --
	(157.67, 96.90) --
	(158.09, 97.05) --
	(158.52, 97.21) --
	(158.94, 97.36) --
	(159.37, 97.50) --
	(159.79, 97.65) --
	(160.22, 97.79) --
	(160.64, 97.93) --
	(161.07, 98.07) --
	(161.49, 98.21) --
	(161.92, 98.35) --
	(162.34, 98.48) --
	(162.76, 98.61) --
	(163.19, 98.74) --
	(163.61, 98.87) --
	(164.04, 98.99) --
	(164.46, 99.11) --
	(164.89, 99.23) --
	(165.31, 99.35) --
	(165.74, 99.47) --
	(166.16, 99.58) --
	(166.59, 99.70) --
	(167.01, 99.81) --
	(167.44, 99.92) --
	(167.86,100.02) --
	(168.28,100.13) --
	(168.71,100.23) --
	(169.13,100.34) --
	(169.56,100.44) --
	(169.98,100.53) --
	(170.41,100.63) --
	(170.83,100.73) --
	(171.26,100.82) --
	(171.68,100.91) --
	(172.11,101.00) --
	(172.53,101.09) --
	(172.95,101.18) --
	(173.38,101.27) --
	(173.80,101.35) --
	(174.23,101.43) --
	(174.65,101.52) --
	(175.08,101.60) --
	(175.50,101.68) --
	(175.93,101.75) --
	(176.35,101.83) --
	(176.78,101.91) --
	(177.20,101.98) --
	(177.63,102.06) --
	(178.05,102.13) --
	(178.47,102.20) --
	(178.90,102.28) --
	(179.32,102.35) --
	(179.75,102.42) --
	(180.17,102.48) --
	(180.60,102.55) --
	(181.02,102.62) --
	(181.45,102.69) --
	(181.87,102.75) --
	(182.30,102.82) --
	(182.72,102.88) --
	(183.14,102.94) --
	(183.57,103.01) --
	(183.99,103.07) --
	(184.42,103.13) --
	(184.84,103.19) --
	(185.27,103.25) --
	(185.69,103.30) --
	(186.12,103.36) --
	(186.54,103.42) --
	(186.97,103.47) --
	(187.39,103.52) --
	(187.82,103.58) --
	(188.24,103.63) --
	(188.66,103.68) --
	(189.09,103.73) --
	(189.51,103.78) --
	(189.94,103.82) --
	(190.36,103.87) --
	(190.79,103.91) --
	(191.21,103.95) --
	(191.64,104.00) --
	(192.06,104.04) --
	(192.49,104.08) --
	(192.91,104.11) --
	(193.33,104.15) --
	(193.76,104.19) --
	(194.18,104.22) --
	(194.61,104.25) --
	(195.03,104.29) --
	(195.46,104.32) --
	(195.88,104.35) --
	(196.31,104.38) --
	(196.73,104.40) --
	(197.16,104.43) --
	(197.58,104.46) --
	(198.01,104.48) --
	(198.43,104.51) --
	(198.85,104.54) --
	(199.28,104.56) --
	(199.70,104.58) --
	(200.13,104.61) --
	(200.55,104.63) --
	(200.98,104.66) --
	(201.40,104.68) --
	(201.83,104.71) --
	(202.25,104.73) --
	(202.68,104.76) --
	(203.10,104.78) --
	(203.52,104.81) --
	(203.95,104.83) --
	(204.37,104.86) --
	(204.80,104.89) --
	(205.22,104.92) --
	(205.65,104.95) --
	(206.07,104.98) --
	(206.50,105.01) --
	(206.92,105.04) --
	(207.35,105.07) --
	(207.77,105.10) --
	(208.20,105.14) --
	(208.62,105.17) --
	(209.04,105.21) --
	(209.47,105.25) --
	(209.89,105.29) --
	(210.32,105.32) --
	(210.74,105.36) --
	(211.17,105.40) --
	(211.59,105.45) --
	(212.02,105.49) --
	(212.44,105.53) --
	(212.87,105.57) --
	(213.29,105.62) --
	(213.71,105.66) --
	(214.14,105.70) --
	(214.56,105.75) --
	(214.99,105.79) --
	(215.41,105.84) --
	(215.84,105.88) --
	(216.26,105.93) --
	(216.69,105.97) --
	(217.11,106.01) --
	(217.54,106.06) --
	(217.96,106.10) --
	(218.39,106.15) --
	(218.81,106.19) --
	(219.23,106.23) --
	(219.66,106.27) --
	(220.08,106.31) --
	(220.51,106.36) --
	(220.93,106.39) --
	(221.36,106.43) --
	(221.78,106.47) --
	(222.21,106.51) --
	(222.63,106.54) --
	(223.06,106.58) --
	(223.48,106.61) --
	(223.90,106.65) --
	(224.33,106.68) --
	(224.75,106.71) --
	(225.18,106.74) --
	(225.60,106.77) --
	(226.03,106.80) --
	(226.45,106.82) --
	(226.88,106.85) --
	(227.30,106.87) --
	(227.73,106.89) --
	(228.15,106.91) --
	(228.58,106.93) --
	(229.00,106.95) --
	(229.42,106.96) --
	(229.85,106.98) --
	(230.27,106.99) --
	(230.70,107.00) --
	(231.12,107.02) --
	(231.55,107.02) --
	(231.97,107.03) --
	(232.40,107.04) --
	(232.82,107.04) --
	(233.25,107.05) --
	(233.67,107.05) --
	(234.09,107.05) --
	(234.52,107.05) --
	(234.94,107.05) --
	(235.37,107.05) --
	(235.79,107.04) --
	(236.22,107.04) --
	(236.64,107.03) --
	(237.07,107.02) --
	(237.49,107.02) --
	(237.92,107.01) --
	(238.34,107.00) --
	(238.77,106.98) --
	(239.19,106.97) --
	(239.61,106.96) --
	(240.04,106.95) --
	(240.46,106.93) --
	(240.89,106.91) --
	(241.31,106.90) --
	(241.74,106.88) --
	(242.16,106.86) --
	(242.59,106.85) --
	(243.01,106.83) --
	(243.44,106.81) --
	(243.86,106.79) --
	(244.28,106.77) --
	(244.71,106.76) --
	(245.13,106.74) --
	(245.56,106.72) --
	(245.98,106.70) --
	(246.41,106.68) --
	(246.83,106.66) --
	(247.26,106.64) --
	(247.68,106.63) --
	(248.11,106.61) --
	(248.53,106.59) --
	(248.96,106.58) --
	(249.38,106.56) --
	(249.80,106.55) --
	(250.23,106.53) --
	(250.65,106.52) --
	(251.08,106.50) --
	(251.50,106.49) --
	(251.93,106.48) --
	(252.35,106.47) --
	(252.78,106.46) --
	(253.20,106.45) --
	(253.63,106.44) --
	(254.05,106.43) --
	(254.47,106.42) --
	(254.90,106.42) --
	(255.32,106.41) --
	(255.75,106.40) --
	(256.17,106.40) --
	(256.60,106.40) --
	(257.02,106.39) --
	(257.45,106.39) --
	(257.87,106.39) --
	(258.30,106.39) --
	(258.72,106.39) --
	(259.15,106.39) --
	(259.57,106.39) --
	(259.99,106.39) --
	(260.42,106.40) --
	(260.84,106.40) --
	(261.27,106.40) --
	(261.69,106.41) --
	(262.12,106.41) --
	(262.54,106.42) --
	(262.97,106.43) --
	(263.39,106.44) --
	(263.82,106.44) --
	(264.24,106.45) --
	(264.66,106.46) --
	(265.09,106.47) --
	(265.51,106.48) --
	(265.94,106.50) --
	(266.36,106.51) --
	(266.79,106.52) --
	(267.21,106.54) --
	(267.64,106.55) --
	(268.06,106.57) --
	(268.49,106.59) --
	(268.91,106.60) --
	(269.34,106.62) --
	(269.76,106.64) --
	(270.18,106.66) --
	(270.61,106.68) --
	(271.03,106.70) --
	(271.46,106.72) --
	(271.88,106.75) --
	(272.31,106.77) --
	(272.73,106.80) --
	(272.73,110.19) --
	(272.31,110.22) --
	(271.88,110.24) --
	(271.46,110.26) --
	(271.03,110.29) --
	(270.61,110.31) --
	(270.18,110.33) --
	(269.76,110.35) --
	(269.34,110.37) --
	(268.91,110.39) --
	(268.49,110.40) --
	(268.06,110.42) --
	(267.64,110.44) --
	(267.21,110.45) --
	(266.79,110.46) --
	(266.36,110.48) --
	(265.94,110.49) --
	(265.51,110.50) --
	(265.09,110.51) --
	(264.66,110.53) --
	(264.24,110.53) --
	(263.82,110.54) --
	(263.39,110.55) --
	(262.97,110.56) --
	(262.54,110.57) --
	(262.12,110.57) --
	(261.69,110.58) --
	(261.27,110.58) --
	(260.84,110.59) --
	(260.42,110.59) --
	(259.99,110.60) --
	(259.57,110.60) --
	(259.15,110.60) --
	(258.72,110.60) --
	(258.30,110.60) --
	(257.87,110.60) --
	(257.45,110.60) --
	(257.02,110.60) --
	(256.60,110.59) --
	(256.17,110.59) --
	(255.75,110.58) --
	(255.32,110.58) --
	(254.90,110.57) --
	(254.47,110.57) --
	(254.05,110.56) --
	(253.63,110.55) --
	(253.20,110.54) --
	(252.78,110.53) --
	(252.35,110.52) --
	(251.93,110.51) --
	(251.50,110.50) --
	(251.08,110.48) --
	(250.65,110.47) --
	(250.23,110.46) --
	(249.80,110.44) --
	(249.38,110.43) --
	(248.96,110.41) --
	(248.53,110.39) --
	(248.11,110.38) --
	(247.68,110.36) --
	(247.26,110.34) --
	(246.83,110.33) --
	(246.41,110.31) --
	(245.98,110.29) --
	(245.56,110.27) --
	(245.13,110.25) --
	(244.71,110.23) --
	(244.28,110.21) --
	(243.86,110.20) --
	(243.44,110.18) --
	(243.01,110.16) --
	(242.59,110.14) --
	(242.16,110.12) --
	(241.74,110.11) --
	(241.31,110.09) --
	(240.89,110.07) --
	(240.46,110.06) --
	(240.04,110.04) --
	(239.61,110.03) --
	(239.19,110.02) --
	(238.77,110.00) --
	(238.34,109.99) --
	(237.92,109.98) --
	(237.49,109.97) --
	(237.07,109.96) --
	(236.64,109.96) --
	(236.22,109.95) --
	(235.79,109.94) --
	(235.37,109.94) --
	(234.94,109.94) --
	(234.52,109.94) --
	(234.09,109.94) --
	(233.67,109.94) --
	(233.25,109.94) --
	(232.82,109.94) --
	(232.40,109.95) --
	(231.97,109.96) --
	(231.55,109.96) --
	(231.12,109.97) --
	(230.70,109.98) --
	(230.27,110.00) --
	(229.85,110.01) --
	(229.42,110.02) --
	(229.00,110.04) --
	(228.58,110.06) --
	(228.15,110.08) --
	(227.73,110.10) --
	(227.30,110.12) --
	(226.88,110.14) --
	(226.45,110.17) --
	(226.03,110.19) --
	(225.60,110.22) --
	(225.18,110.25) --
	(224.75,110.28) --
	(224.33,110.31) --
	(223.90,110.34) --
	(223.48,110.37) --
	(223.06,110.41) --
	(222.63,110.44) --
	(222.21,110.48) --
	(221.78,110.52) --
	(221.36,110.55) --
	(220.93,110.59) --
	(220.51,110.63) --
	(220.08,110.67) --
	(219.66,110.71) --
	(219.23,110.76) --
	(218.81,110.80) --
	(218.39,110.84) --
	(217.96,110.89) --
	(217.54,110.93) --
	(217.11,110.97) --
	(216.69,111.02) --
	(216.26,111.06) --
	(215.84,111.11) --
	(215.41,111.15) --
	(214.99,111.20) --
	(214.56,111.24) --
	(214.14,111.29) --
	(213.71,111.33) --
	(213.29,111.37) --
	(212.87,111.42) --
	(212.44,111.46) --
	(212.02,111.50) --
	(211.59,111.54) --
	(211.17,111.58) --
	(210.74,111.62) --
	(210.32,111.66) --
	(209.89,111.70) --
	(209.47,111.74) --
	(209.04,111.78) --
	(208.62,111.81) --
	(208.20,111.85) --
	(207.77,111.88) --
	(207.35,111.92) --
	(206.92,111.95) --
	(206.50,111.98) --
	(206.07,112.01) --
	(205.65,112.04) --
	(205.22,112.07) --
	(204.80,112.10) --
	(204.37,112.13) --
	(203.95,112.15) --
	(203.52,112.18) --
	(203.10,112.21) --
	(202.68,112.23) --
	(202.25,112.26) --
	(201.83,112.28) --
	(201.40,112.31) --
	(200.98,112.33) --
	(200.55,112.35) --
	(200.13,112.38) --
	(199.70,112.40) --
	(199.28,112.43) --
	(198.85,112.45) --
	(198.43,112.48) --
	(198.01,112.50) --
	(197.58,112.53) --
	(197.16,112.56) --
	(196.73,112.58) --
	(196.31,112.61) --
	(195.88,112.64) --
	(195.46,112.67) --
	(195.03,112.70) --
	(194.61,112.73) --
	(194.18,112.77) --
	(193.76,112.80) --
	(193.33,112.84) --
	(192.91,112.87) --
	(192.49,112.91) --
	(192.06,112.95) --
	(191.64,112.99) --
	(191.21,113.03) --
	(190.79,113.08) --
	(190.36,113.12) --
	(189.94,113.17) --
	(189.51,113.21) --
	(189.09,113.26) --
	(188.66,113.31) --
	(188.24,113.36) --
	(187.82,113.41) --
	(187.39,113.46) --
	(186.97,113.52) --
	(186.54,113.57) --
	(186.12,113.63) --
	(185.69,113.69) --
	(185.27,113.74) --
	(184.84,113.80) --
	(184.42,113.86) --
	(183.99,113.92) --
	(183.57,113.98) --
	(183.14,114.05) --
	(182.72,114.11) --
	(182.30,114.17) --
	(181.87,114.24) --
	(181.45,114.30) --
	(181.02,114.37) --
	(180.60,114.44) --
	(180.17,114.50) --
	(179.75,114.57) --
	(179.32,114.64) --
	(178.90,114.71) --
	(178.47,114.78) --
	(178.05,114.86) --
	(177.63,114.93) --
	(177.20,115.00) --
	(176.78,115.08) --
	(176.35,115.16) --
	(175.93,115.23) --
	(175.50,115.31) --
	(175.08,115.39) --
	(174.65,115.47) --
	(174.23,115.55) --
	(173.80,115.64) --
	(173.38,115.72) --
	(172.95,115.81) --
	(172.53,115.90) --
	(172.11,115.99) --
	(171.68,116.08) --
	(171.26,116.17) --
	(170.83,116.26) --
	(170.41,116.36) --
	(169.98,116.45) --
	(169.56,116.55) --
	(169.13,116.65) --
	(168.71,116.75) --
	(168.28,116.86) --
	(167.86,116.96) --
	(167.44,117.07) --
	(167.01,117.18) --
	(166.59,117.29) --
	(166.16,117.40) --
	(165.74,117.52) --
	(165.31,117.64) --
	(164.89,117.75) --
	(164.46,117.87) --
	(164.04,118.00) --
	(163.61,118.12) --
	(163.19,118.25) --
	(162.76,118.38) --
	(162.34,118.51) --
	(161.92,118.64) --
	(161.49,118.78) --
	(161.07,118.91) --
	(160.64,119.05) --
	(160.22,119.20) --
	(159.79,119.34) --
	(159.37,119.48) --
	(158.94,119.63) --
	(158.52,119.78) --
	(158.09,119.93) --
	(157.67,120.09) --
	(157.25,120.24) --
	(156.82,120.40) --
	(156.40,120.56) --
	(155.97,120.72) --
	(155.55,120.88) --
	(155.12,121.04) --
	(154.70,121.21) --
	(154.27,121.38) --
	(153.85,121.54) --
	(153.42,121.71) --
	(153.00,121.88) --
	(152.57,122.05) --
	(152.15,122.23) --
	(151.73,122.40) --
	(151.30,122.57) --
	(150.88,122.75) --
	(150.45,122.92) --
	(150.03,123.09) --
	(149.60,123.27) --
	(149.18,123.44) --
	(148.75,123.62) --
	(148.33,123.79) --
	(147.90,123.96) --
	(147.48,124.13) --
	(147.06,124.31) --
	(146.63,124.48) --
	(146.21,124.65) --
	(145.78,124.81) --
	(145.36,124.98) --
	(144.93,125.15) --
	(144.51,125.31) --
	(144.08,125.48) --
	(143.66,125.64) --
	(143.23,125.80) --
	(142.81,125.96) --
	(142.38,126.12) --
	(141.96,126.27) --
	(141.54,126.43) --
	(141.11,126.58) --
	(140.69,126.73) --
	(140.26,126.88) --
	(139.84,127.03) --
	(139.41,127.18) --
	(138.99,127.33) --
	(138.56,127.48) --
	(138.14,127.63) --
	(137.71,127.77) --
	(137.29,127.92) --
	(136.87,128.07) --
	(136.44,128.22) --
	(136.02,128.36) --
	(135.59,128.51) --
	(135.17,128.66) --
	(134.74,128.82) --
	(134.32,128.97) --
	(133.89,129.12) --
	(133.47,129.28) --
	(133.04,129.44) --
	(132.62,129.60) --
	(132.19,129.77) --
	(131.77,129.93) --
	(131.35,130.11) --
	(130.92,130.28) --
	(130.50,130.46) --
	(130.07,130.64) --
	(129.65,130.83) --
	(129.22,131.02) --
	(128.80,131.21) --
	(128.37,131.41) --
	(127.95,131.62) --
	(127.52,131.83) --
	(127.10,132.04) --
	(126.68,132.26) --
	(126.25,132.49) --
	(125.83,132.72) --
	(125.40,132.95) --
	(124.98,133.19) --
	(124.55,133.44) --
	(124.13,133.69) --
	(123.70,133.94) --
	(123.28,134.20) --
	(122.85,134.46) --
	(122.43,134.73) --
	(122.00,135.00) --
	(121.58,135.28) --
	(121.16,135.56) --
	(120.73,135.84) --
	(120.31,136.12) --
	(119.88,136.41) --
	(119.46,136.70) --
	(119.03,136.99) --
	(118.61,137.28) --
	(118.18,137.57) --
	(117.76,137.86) --
	(117.33,138.16) --
	(116.91,138.45) --
	(116.49,138.74) --
	(116.06,139.03) --
	(115.64,139.31) --
	(115.21,139.60) --
	(114.79,139.88) --
	(114.36,140.16) --
	(113.94,140.43) --
	(113.51,140.70) --
	(113.09,140.97) --
	(112.66,141.23) --
	(112.24,141.48) --
	(111.81,141.73) --
	(111.39,141.97) --
	(110.97,142.20) --
	(110.54,142.43) --
	(110.12,142.65) --
	(109.69,142.86) --
	(109.27,143.07) --
	(108.84,143.26) --
	(108.42,143.45) --
	(107.99,143.63) --
	(107.57,143.80) --
	(107.14,143.96) --
	(106.72,144.11) --
	(106.30,144.26) --
	(105.87,144.39) --
	(105.45,144.52) --
	(105.02,144.64) --
	(104.60,144.75) --
	(104.17,144.85) --
	(103.75,144.95) --
	(103.32,145.04) --
	(102.90,145.12) --
	(102.47,145.19) --
	(102.05,145.26) --
	(101.62,145.33) --
	(101.20,145.39) --
	(100.78,145.44) --
	(100.35,145.49) --
	( 99.93,145.54) --
	( 99.50,145.59) --
	( 99.08,145.63) --
	( 98.65,145.68) --
	( 98.23,145.72) --
	( 97.80,145.76) --
	( 97.38,145.81) --
	( 96.95,145.85) --
	( 96.53,145.90) --
	( 96.11,145.95) --
	( 95.68,146.01) --
	( 95.26,146.07) --
	( 94.83,146.13) --
	( 94.41,146.20) --
	( 93.98,146.28) --
	( 93.56,146.36) --
	( 93.13,146.45) --
	( 92.71,146.55) --
	( 92.28,146.66) --
	( 91.86,146.78) --
	( 91.43,146.90) --
	( 91.01,147.04) --
	( 90.59,147.19) --
	( 90.16,147.34) --
	( 89.74,147.51) --
	( 89.31,147.69) --
	( 88.89,147.87) --
	( 88.46,148.07) --
	( 88.04,148.28) --
	( 87.61,148.50) --
	( 87.19,148.73) --
	( 86.76,148.97) --
	( 86.34,149.22) --
	( 85.92,149.48) --
	( 85.49,149.75) --
	( 85.07,150.03) --
	( 84.64,150.31) --
	( 84.22,150.60) --
	( 83.79,150.91) --
	( 83.37,151.21) --
	( 82.94,151.52) --
	( 82.52,151.84) --
	( 82.09,152.16) --
	( 81.67,152.48) --
	( 81.24,152.80) --
	( 80.82,153.13) --
	( 80.40,153.45) --
	( 79.97,153.78) --
	( 79.55,154.10) --
	( 79.12,154.42) --
	( 78.70,154.73) --
	( 78.27,155.04) --
	( 77.85,155.34) --
	( 77.42,155.64) --
	( 77.00,155.93) --
	( 76.57,156.20) --
	( 76.15,156.47) --
	( 75.73,156.73) --
	( 75.30,156.97) --
	( 74.88,157.19) --
	( 74.45,157.41) --
	( 74.03,157.60) --
	( 73.60,157.78) --
	( 73.18,157.95) --
	( 72.75,158.09) --
	( 72.33,158.21) --
	( 71.90,158.31) --
	( 71.48,158.40) --
	( 71.05,158.45) --
	( 70.63,158.49) --
	( 70.21,158.50) --
	( 69.78,158.49) --
	( 69.36,158.45) --
	( 68.93,158.39) --
	( 68.51,158.30) --
	( 68.08,158.18) --
	( 67.66,158.04) --
	( 67.23,157.88) --
	( 66.81,157.67) --
	( 66.38,157.45) --
	( 65.96,157.20) --
	( 65.54,156.92) --
	( 65.11,156.61) --
	( 64.69,156.28) --
	( 64.26,155.91) --
	( 63.84,155.52) --
	( 63.41,155.10) --
	( 62.99,154.66) --
	( 62.56,154.18) --
	( 62.14,153.69) --
	( 61.71,153.17) --
	( 61.29,152.61) --
	( 60.86,152.04) --
	( 60.44,151.45) --
	( 60.02,150.82) --
	( 59.59,150.18) --
	( 59.17,149.52) --
	( 58.74,148.83) --
	( 58.32,148.12) --
	( 57.89,147.40) --
	( 57.47,146.67) --
	( 57.04,145.91) --
	( 56.62,145.13) --
	( 56.19,144.35) --
	( 55.77,143.55) --
	( 55.77, 73.44) --
	cycle;
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.73,108.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.71,108.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.44,108.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.17,108.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.24,108.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.54,108.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.15,108.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.63,108.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.44,108.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.43,108.49) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.91,108.49) -- (202.61,108.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.04,108.49) -- ( 55.77,108.49);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (124.91,102.94) --
	( 73.04,102.94) --
	( 73.04,114.05) --
	(124.91,114.05) --
	(124.91,102.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 95.39,102.94) -- ( 95.39,114.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 44.92, 41.81) rectangle (283.58,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 39.97,103.54) {JARs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.17,108.49) --
	( 44.92,108.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.37, 39.06) --
	( 55.37, 41.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.25, 39.06) --
	( 88.25, 41.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.11, 39.06) --
	(169.11, 41.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.28, 39.06) --
	(274.28, 41.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 55.37, 26.95) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at ( 88.25, 26.95) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (169.11, 26.95) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.44] at (274.28, 26.95) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.80] at (164.25,  9.00) {\%Reduction};
\end{scope}
\end{tikzpicture}

